Local Realistic Theories and Quantum Mechanics for the two-neutral-kaon system

The predictions of local realistic theories for the observables concerning the evolution of a $K^0\bar{K}^0$ quantum entangled pair (created in the decay of the $\phi$-meson) are discussed. It is shown, in agreement with Bell's theorem, that the most general local hidden-variable model fails in reproducing the whole set of quantum-mechanical joint probabilities. We achieve these conclusion by employing two different approaches. In a first one the local realistic observables are deduced from the most general premises concerning locality and realism, and Bell-like inequalities are not employed. The other approach makes use of Bell's inequalities. Within the former scheme, under particular conditions for the detection times, the discrepancy between quantum mechanics and local realism for the time-dependent asymmetry turns out to be not less than 20%. The same incompatibility can be made evident by means of a Bell-type test by employing both Wigner's and (once properly normalized probabilities are used) Clauser-Holt-Shimony-Holt's inequalities. Because of the relatively low experimental accuracy, the data obtained by the CPLEAR collaboration for the asymmetry parameter do not allow for a decisive test of local realism. Such a test, both with and without the use of Bell's inequalities, should be feasible in the future at the Frascati $\Phi$-factory.

==> asimmetria.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,1169)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(176.0,583.0){\rule[-0.200pt]{303.534pt}{0.400pt}}
\put(176.0,113.0){\rule[-0.200pt]{0.400pt}{238.009pt}}
\put(176.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,113){\makebox(0,0)[r]{$-1$}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,348.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,348){\makebox(0,0)[r]{$-0.5$}}
\put(1416.0,348.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,583.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,583){\makebox(0,0)[r]{$0$}}
\put(1416.0,583.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,819.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,819){\makebox(0,0)[r]{$0.5$}}
\put(1416.0,819.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,1054.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,1054){\makebox(0,0)[r]{$1$}}
\put(1416.0,1054.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176,68){\makebox(0,0){$0$}}
\put(176.0,1081.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(536.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(536,68){\makebox(0,0){$1$}}
\put(536.0,1081.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(896.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(896,68){\makebox(0,0){$2$}}
\put(896.0,1081.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1256.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1256,68){\makebox(0,0){$3$}}
\put(1256.0,1081.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176.0,113.0){\rule[-0.200pt]{303.534pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{238.009pt}}
\put(176.0,1101.0){\rule[-0.200pt]{303.534pt}{0.400pt}}
\put(806,23){\makebox(0,0){$\tau_1/\tau_S$}}
\put(806,1146){\makebox(0,0){$\tau_2=1.5\tau_1$}}
\put(1220,748){\makebox(0,0)[r]{$A_{QM}$}}
\put(374,748){\makebox(0,0)[r]{$A^{\rm Min}_{LR}$}}
\put(860,748){\makebox(0,0)[r]{$A^{\rm Max}_{LR}$}}
\put(176.0,113.0){\rule[-0.200pt]{0.400pt}{238.009pt}}
\multiput(1173.00,781.58)(0.584,0.499){139}{\rule{0.568pt}{0.120pt}}
\multiput(1173.00,780.17)(81.822,71.000){2}{\rule{0.284pt}{0.400pt}}
\put(1256,852){\vector(4,3){0}}
\multiput(392.00,748.58)(0.634,0.499){139}{\rule{0.607pt}{0.120pt}}
\multiput(392.00,747.17)(88.740,71.000){2}{\rule{0.304pt}{0.400pt}}
\put(482,819){\vector(4,3){0}}
\put(824,795){\vector(0,1){99}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(176,1054){\usebox{\plotpoint}}
\put(176.00,1054.00){\usebox{\plotpoint}}
\multiput(179,1054)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(181,1054)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(184,1054)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(186,1054)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(189,1054)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(191,1054)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(194,1054)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(196.76,1054.00){\usebox{\plotpoint}}
\multiput(199,1054)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(201,1054)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(204,1054)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(206,1054)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(209,1054)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(211,1054)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(214,1054)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(217.51,1054.00){\usebox{\plotpoint}}
\multiput(219,1054)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(221,1054)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(224,1053)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(227,1053)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(229,1053)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(232,1053)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(234,1053)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(238.10,1053.00){\usebox{\plotpoint}}
\multiput(239,1053)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(242,1053)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(244,1053)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(247,1053)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(249,1053)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(252,1053)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(254,1053)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(258.66,1052.17){\usebox{\plotpoint}}
\multiput(259,1052)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(262,1052)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(264,1052)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(267,1052)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(269,1052)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(272,1052)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(274,1052)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(279.38,1052.00){\usebox{\plotpoint}}
\multiput(280,1052)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(282,1052)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(285,1051)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(287,1051)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(290,1051)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(292,1051)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(295,1051)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(299.97,1051.00){\usebox{\plotpoint}}
\multiput(300,1051)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(302,1051)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(305,1050)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(307,1050)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(310,1050)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(312,1050)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(315,1050)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(317,1050)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(320.51,1049.75){\usebox{\plotpoint}}
\multiput(322,1049)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(325,1049)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(328,1049)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(330,1049)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(333,1049)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(335,1049)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(338,1048)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(340.92,1048.00){\usebox{\plotpoint}}
\multiput(343,1048)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(345,1048)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(348,1048)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(350,1047)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(353,1047)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(355,1047)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(358,1047)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(361.37,1046.54){\usebox{\plotpoint}}
\multiput(363,1046)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(365,1046)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(368,1046)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(370,1046)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(373,1046)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(375,1045)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(378,1045)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(381.80,1045.00){\usebox{\plotpoint}}
\multiput(383,1045)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(386,1045)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(388,1044)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(391,1044)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(393,1044)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(396,1044)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(398,1043)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(402.08,1043.00){\usebox{\plotpoint}}
\multiput(403,1043)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(406,1043)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(408,1042)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(411,1042)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(413,1042)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(416,1042)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(418,1041)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(422.37,1041.00){\usebox{\plotpoint}}
\multiput(423,1041)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(426,1041)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(429,1040)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(431,1040)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(434,1040)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(436,1040)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(439,1039)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(442.80,1039.00){\usebox{\plotpoint}}
\multiput(444,1039)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(446,1038)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(449,1038)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(451,1038)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(454,1038)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(456,1037)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(459,1037)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(462.97,1036.34){\usebox{\plotpoint}}
\multiput(464,1036)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(466,1036)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(469,1036)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(471,1035)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(474,1035)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(476,1035)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(479,1035)(19.690,-6.563){0}{\usebox{\plotpoint}}
\put(483.28,1034.00){\usebox{\plotpoint}}
\multiput(484,1034)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(487,1034)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(489,1033)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(492,1033)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(494,1033)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(497,1032)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(499,1032)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(503.46,1031.27){\usebox{\plotpoint}}
\multiput(504,1031)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(507,1031)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(509,1031)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(512,1030)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(514,1030)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(517,1030)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(519,1029)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(523.57,1028.22){\usebox{\plotpoint}}
\multiput(524,1028)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(527,1028)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(530,1028)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(532,1027)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(535,1027)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(537,1027)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(540,1026)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(543.87,1026.00){\usebox{\plotpoint}}
\multiput(545,1026)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(547,1025)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(550,1025)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(552,1024)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(555,1024)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(557,1024)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(560,1023)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(563.89,1022.37){\usebox{\plotpoint}}
\multiput(565,1022)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(567,1022)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(570,1022)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(572,1021)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(575,1021)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(577,1020)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(580,1020)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(584.00,1019.50){\usebox{\plotpoint}}
\multiput(585,1019)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(588,1019)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(590,1018)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(593,1018)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(595,1018)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(598,1017)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(600,1017)(19.690,-6.563){0}{\usebox{\plotpoint}}
\put(604.08,1016.00){\usebox{\plotpoint}}
\multiput(605,1016)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(608,1015)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(610,1015)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(613,1015)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(615,1014)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(618,1014)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(620,1013)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(624.07,1012.46){\usebox{\plotpoint}}
\multiput(625,1012)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(628,1012)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(631,1011)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(633,1011)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(636,1011)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(638,1010)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(641,1010)(18.564,-9.282){0}{\usebox{\plotpoint}}
\put(644.08,1009.00){\usebox{\plotpoint}}
\multiput(646,1009)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(648,1008)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(651,1008)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(653,1007)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(656,1007)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(658,1006)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(661,1006)(18.564,-9.282){0}{\usebox{\plotpoint}}
\put(663.89,1005.00){\usebox{\plotpoint}}
\multiput(666,1005)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(668,1004)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(671,1004)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(673,1003)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(676,1003)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(678,1003)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(681,1002)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(684.01,1001.99){\usebox{\plotpoint}}
\multiput(686,1001)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(689,1001)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(691,1000)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(694,1000)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(696,999)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(699,999)(18.564,-9.282){0}{\usebox{\plotpoint}}
\put(703.83,998.00){\usebox{\plotpoint}}
\multiput(704,998)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(706,997)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(709,997)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(711,996)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(714,996)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(716,995)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(719,994)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(723.57,993.14){\usebox{\plotpoint}}
\multiput(724,993)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(726,993)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(729,992)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(732,992)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(734,991)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(737,991)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(739,990)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(743.49,989.25){\usebox{\plotpoint}}
\multiput(744,989)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(747,989)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(749,988)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(752,988)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(754,987)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(757,987)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(759,986)(19.690,-6.563){0}{\usebox{\plotpoint}}
\put(763.32,985.00){\usebox{\plotpoint}}
\multiput(764,985)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(767,984)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(769,984)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(772,983)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(774,983)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(777,982)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(779,982)(19.690,-6.563){0}{\usebox{\plotpoint}}
\put(783.42,981.00){\usebox{\plotpoint}}
\multiput(785,981)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(787,980)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(790,979)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(792,979)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(795,978)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(797,978)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(800,977)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(803.38,976.54){\usebox{\plotpoint}}
\multiput(805,976)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(807,975)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(810,975)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(812,974)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(815,974)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(817,973)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(820,973)(18.564,-9.282){0}{\usebox{\plotpoint}}
\put(823.05,971.65){\usebox{\plotpoint}}
\multiput(825,971)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(827,971)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(830,970)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(833,970)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(835,969)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(838,968)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(842.98,967.01){\usebox{\plotpoint}}
\multiput(843,967)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(845,967)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(848,966)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(850,965)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(853,965)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(855,964)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(858,964)(18.564,-9.282){0}{\usebox{\plotpoint}}
\put(862.71,962.10){\usebox{\plotpoint}}
\multiput(863,962)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(865,962)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(868,961)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(870,961)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(873,960)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(875,959)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(878,959)(18.564,-9.282){0}{\usebox{\plotpoint}}
\put(882.66,958.00){\usebox{\plotpoint}}
\multiput(883,958)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(886,957)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(888,956)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(891,956)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(893,955)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(896,955)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(898,954)(19.690,-6.563){0}{\usebox{\plotpoint}}
\put(902.38,953.00){\usebox{\plotpoint}}
\multiput(903,953)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(906,952)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(908,951)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(911,951)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(913,950)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(916,950)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(918,949)(19.690,-6.563){0}{\usebox{\plotpoint}}
\put(922.10,948.00){\usebox{\plotpoint}}
\multiput(923,948)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(926,947)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(928,946)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(931,946)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(934,945)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(936,944)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(939,944)(18.564,-9.282){0}{\usebox{\plotpoint}}
\put(941.83,943.00){\usebox{\plotpoint}}
\multiput(944,943)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(946,942)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(949,941)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(951,941)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(954,940)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(956,939)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(959,939)(18.564,-9.282){0}{\usebox{\plotpoint}}
\put(961.52,937.83){\usebox{\plotpoint}}
\multiput(964,937)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(966,937)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(969,936)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(971,935)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(974,935)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(976,934)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(979,934)(18.564,-9.282){0}{\usebox{\plotpoint}}
\put(981.26,932.91){\usebox{\plotpoint}}
\multiput(984,932)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(987,932)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(989,931)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(992,930)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(994,930)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(997,929)(18.564,-9.282){0}{\usebox{\plotpoint}}
\put(1001.07,928.00){\usebox{\plotpoint}}
\multiput(1002,928)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(1004,927)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(1007,926)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1009,926)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(1012,925)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(1014,924)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1017,924)(18.564,-9.282){0}{\usebox{\plotpoint}}
\put(1020.70,922.43){\usebox{\plotpoint}}
\multiput(1022,922)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1024,922)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(1027,921)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(1029,920)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1032,920)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(1035,919)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(1037,918)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1040.53,917.74){\usebox{\plotpoint}}
\multiput(1042,917)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(1045,916)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1047,916)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(1050,915)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(1052,914)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1055,914)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(1057,913)(19.690,-6.563){0}{\usebox{\plotpoint}}
\put(1060.15,912.00){\usebox{\plotpoint}}
\multiput(1062,912)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(1065,911)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(1067,910)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(1070,909)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1072,909)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(1075,908)(18.564,-9.282){0}{\usebox{\plotpoint}}
\put(1079.94,907.00){\usebox{\plotpoint}}
\multiput(1080,907)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(1082,906)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(1085,905)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1088,905)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(1090,904)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(1093,903)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1095,903)(19.690,-6.563){0}{\usebox{\plotpoint}}
\put(1099.56,901.22){\usebox{\plotpoint}}
\multiput(1100,901)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1103,901)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(1105,900)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(1108,899)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1110,899)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(1113,898)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(1115,897)(19.690,-6.563){0}{\usebox{\plotpoint}}
\put(1119.30,896.00){\usebox{\plotpoint}}
\multiput(1120,896)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(1123,895)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(1125,894)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1128,894)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(1130,893)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(1133,892)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1136,892)(18.564,-9.282){0}{\usebox{\plotpoint}}
\put(1138.97,890.68){\usebox{\plotpoint}}
\multiput(1141,890)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1143,890)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(1146,889)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(1148,888)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(1151,887)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1153,887)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(1156,886)(18.564,-9.282){0}{\usebox{\plotpoint}}
\put(1158.66,885.00){\usebox{\plotpoint}}
\multiput(1161,885)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(1163,884)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(1166,883)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1168,883)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(1171,882)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(1173,881)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1176,881)(18.564,-9.282){0}{\usebox{\plotpoint}}
\put(1178.36,879.88){\usebox{\plotpoint}}
\multiput(1181,879)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(1183,878)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1186,878)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(1189,877)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(1191,876)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1194,876)(18.564,-9.282){0}{\usebox{\plotpoint}}
\put(1198.00,874.33){\usebox{\plotpoint}}
\multiput(1199,874)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1201,874)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(1204,873)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(1206,872)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(1209,871)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1211,871)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(1214,870)(18.564,-9.282){0}{\usebox{\plotpoint}}
\put(1217.74,869.00){\usebox{\plotpoint}}
\multiput(1219,869)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(1221,868)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(1224,867)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(1226,866)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1229,866)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(1231,865)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(1234,864)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1237.41,863.79){\usebox{\plotpoint}}
\multiput(1239,863)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(1242,862)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1244,862)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(1247,861)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(1249,860)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(1252,859)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1254,859)(19.690,-6.563){0}{\usebox{\plotpoint}}
\put(1257.08,857.96){\usebox{\plotpoint}}
\multiput(1259,857)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1262,857)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(1264,856)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(1267,855)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1269,855)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(1272,854)(18.564,-9.282){0}{\usebox{\plotpoint}}
\put(1276.67,852.11){\usebox{\plotpoint}}
\multiput(1277,852)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1279,852)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(1282,851)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(1284,850)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1287,850)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(1290,849)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(1292,848)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1296.44,847.28){\usebox{\plotpoint}}
\multiput(1297,847)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(1300,846)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(1302,845)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1305,845)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(1307,844)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(1310,843)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1312,843)(19.690,-6.563){0}{\usebox{\plotpoint}}
\put(1316.05,841.47){\usebox{\plotpoint}}
\multiput(1317,841)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(1320,840)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1322,840)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(1325,839)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(1327,838)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1330,838)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(1332,837)(19.690,-6.563){0}{\usebox{\plotpoint}}
\put(1335.73,836.00){\usebox{\plotpoint}}
\multiput(1338,836)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(1340,835)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(1343,834)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(1345,833)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1348,833)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(1350,832)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(1353,831)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1355.43,830.86){\usebox{\plotpoint}}
\multiput(1358,830)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(1360,829)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1363,829)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(1365,828)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(1368,827)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(1370,826)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1374.95,825.02){\usebox{\plotpoint}}
\multiput(1375,825)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(1378,824)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1380,824)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(1383,823)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(1385,822)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1388,822)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(1391,821)(18.564,-9.282){0}{\usebox{\plotpoint}}
\put(1394.74,820.00){\usebox{\plotpoint}}
\multiput(1396,820)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(1398,819)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(1401,818)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(1403,817)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1406,817)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(1408,816)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(1411,815)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1414.39,814.54){\usebox{\plotpoint}}
\multiput(1416,814)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(1418,813)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1421,813)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(1423,812)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(1426,811)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(1428,810)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1431,810)(18.564,-9.282){0}{\usebox{\plotpoint}}
\put(1433.90,808.70){\usebox{\plotpoint}}
\put(1436,808){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(176,1054){\usebox{\plotpoint}}
\put(189,1051.84){\rule{0.482pt}{0.800pt}}
\multiput(189.00,1052.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(176.0,1054.0){\rule[-0.400pt]{3.132pt}{0.800pt}}
\put(199,1050.84){\rule{0.482pt}{0.800pt}}
\multiput(199.00,1051.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(191.0,1053.0){\rule[-0.400pt]{1.927pt}{0.800pt}}
\put(204,1049.84){\rule{0.482pt}{0.800pt}}
\multiput(204.00,1050.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(201.0,1052.0){\usebox{\plotpoint}}
\put(209,1048.84){\rule{0.482pt}{0.800pt}}
\multiput(209.00,1049.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(206.0,1051.0){\usebox{\plotpoint}}
\put(214,1047.84){\rule{0.482pt}{0.800pt}}
\multiput(214.00,1048.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(211.0,1050.0){\usebox{\plotpoint}}
\put(219,1046.84){\rule{0.482pt}{0.800pt}}
\multiput(219.00,1047.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(216.0,1049.0){\usebox{\plotpoint}}
\put(224,1045.84){\rule{0.723pt}{0.800pt}}
\multiput(224.00,1046.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(227,1044.84){\rule{0.482pt}{0.800pt}}
\multiput(227.00,1045.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(229,1043.84){\rule{0.723pt}{0.800pt}}
\multiput(229.00,1044.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(221.0,1048.0){\usebox{\plotpoint}}
\put(234,1042.84){\rule{0.723pt}{0.800pt}}
\multiput(234.00,1043.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(237,1041.84){\rule{0.482pt}{0.800pt}}
\multiput(237.00,1042.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(239,1040.84){\rule{0.723pt}{0.800pt}}
\multiput(239.00,1041.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(242,1039.84){\rule{0.482pt}{0.800pt}}
\multiput(242.00,1040.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(244,1038.84){\rule{0.723pt}{0.800pt}}
\multiput(244.00,1039.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(247,1037.84){\rule{0.482pt}{0.800pt}}
\multiput(247.00,1038.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(249,1036.84){\rule{0.723pt}{0.800pt}}
\multiput(249.00,1037.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(252,1035.84){\rule{0.482pt}{0.800pt}}
\multiput(252.00,1036.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(254,1034.84){\rule{0.723pt}{0.800pt}}
\multiput(254.00,1035.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(257,1033.84){\rule{0.482pt}{0.800pt}}
\multiput(257.00,1034.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(259,1032.84){\rule{0.723pt}{0.800pt}}
\multiput(259.00,1033.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(262,1031.34){\rule{0.482pt}{0.800pt}}
\multiput(262.00,1032.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(264,1029.84){\rule{0.723pt}{0.800pt}}
\multiput(264.00,1030.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(267,1028.84){\rule{0.482pt}{0.800pt}}
\multiput(267.00,1029.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(269,1027.84){\rule{0.723pt}{0.800pt}}
\multiput(269.00,1028.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(272,1026.34){\rule{0.482pt}{0.800pt}}
\multiput(272.00,1027.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(274,1024.84){\rule{0.723pt}{0.800pt}}
\multiput(274.00,1025.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(277,1023.34){\rule{0.723pt}{0.800pt}}
\multiput(277.00,1024.34)(1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(280,1021.84){\rule{0.482pt}{0.800pt}}
\multiput(280.00,1022.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(282,1020.84){\rule{0.723pt}{0.800pt}}
\multiput(282.00,1021.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(285,1019.34){\rule{0.482pt}{0.800pt}}
\multiput(285.00,1020.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(287,1017.84){\rule{0.723pt}{0.800pt}}
\multiput(287.00,1018.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(290,1016.34){\rule{0.482pt}{0.800pt}}
\multiput(290.00,1017.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(292,1014.34){\rule{0.723pt}{0.800pt}}
\multiput(292.00,1015.34)(1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(295,1012.84){\rule{0.482pt}{0.800pt}}
\multiput(295.00,1013.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(297,1011.34){\rule{0.723pt}{0.800pt}}
\multiput(297.00,1012.34)(1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(300,1009.34){\rule{0.482pt}{0.800pt}}
\multiput(300.00,1010.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(302,1007.84){\rule{0.723pt}{0.800pt}}
\multiput(302.00,1008.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(305,1006.34){\rule{0.482pt}{0.800pt}}
\multiput(305.00,1007.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(307,1004.34){\rule{0.723pt}{0.800pt}}
\multiput(307.00,1005.34)(1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(310,1002.34){\rule{0.482pt}{0.800pt}}
\multiput(310.00,1003.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(312,1000.84){\rule{0.723pt}{0.800pt}}
\multiput(312.00,1001.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(315,999.34){\rule{0.482pt}{0.800pt}}
\multiput(315.00,1000.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(317,997.34){\rule{0.723pt}{0.800pt}}
\multiput(317.00,998.34)(1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(320,995.34){\rule{0.482pt}{0.800pt}}
\multiput(320.00,996.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(322,993.34){\rule{0.723pt}{0.800pt}}
\multiput(322.00,994.34)(1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(325,991.34){\rule{0.723pt}{0.800pt}}
\multiput(325.00,992.34)(1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(328,989.34){\rule{0.482pt}{0.800pt}}
\multiput(328.00,990.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(330,987.34){\rule{0.723pt}{0.800pt}}
\multiput(330.00,988.34)(1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(333,985.34){\rule{0.482pt}{0.800pt}}
\multiput(333.00,986.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(335,983.34){\rule{0.723pt}{0.800pt}}
\multiput(335.00,984.34)(1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(338,981.34){\rule{0.482pt}{0.800pt}}
\multiput(338.00,982.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(340,979.34){\rule{0.723pt}{0.800pt}}
\multiput(340.00,980.34)(1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(342.34,977){\rule{0.800pt}{0.723pt}}
\multiput(341.34,978.50)(2.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(345,974.34){\rule{0.723pt}{0.800pt}}
\multiput(345.00,975.34)(1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(348,972.34){\rule{0.482pt}{0.800pt}}
\multiput(348.00,973.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(350,970.34){\rule{0.723pt}{0.800pt}}
\multiput(350.00,971.34)(1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(353,968.34){\rule{0.482pt}{0.800pt}}
\multiput(353.00,969.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(355,965.84){\rule{0.723pt}{0.800pt}}
\multiput(355.00,967.34)(1.500,-3.000){2}{\rule{0.361pt}{0.800pt}}
\put(358,963.34){\rule{0.482pt}{0.800pt}}
\multiput(358.00,964.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(360,961.34){\rule{0.723pt}{0.800pt}}
\multiput(360.00,962.34)(1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(362.34,959){\rule{0.800pt}{0.723pt}}
\multiput(361.34,960.50)(2.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(365,956.34){\rule{0.723pt}{0.800pt}}
\multiput(365.00,957.34)(1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(367.34,954){\rule{0.800pt}{0.723pt}}
\multiput(366.34,955.50)(2.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(370,951.34){\rule{0.723pt}{0.800pt}}
\multiput(370.00,952.34)(1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(373,949.34){\rule{0.482pt}{0.800pt}}
\multiput(373.00,950.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(375,946.84){\rule{0.723pt}{0.800pt}}
\multiput(375.00,948.34)(1.500,-3.000){2}{\rule{0.361pt}{0.800pt}}
\put(378,944.34){\rule{0.723pt}{0.800pt}}
\multiput(378.00,945.34)(1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(380.34,942){\rule{0.800pt}{0.723pt}}
\multiput(379.34,943.50)(2.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(383,939.34){\rule{0.723pt}{0.800pt}}
\multiput(383.00,940.34)(1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(385.34,937){\rule{0.800pt}{0.723pt}}
\multiput(384.34,938.50)(2.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(388,933.84){\rule{0.723pt}{0.800pt}}
\multiput(388.00,935.34)(1.500,-3.000){2}{\rule{0.361pt}{0.800pt}}
\put(391,931.34){\rule{0.482pt}{0.800pt}}
\multiput(391.00,932.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(393,928.84){\rule{0.723pt}{0.800pt}}
\multiput(393.00,930.34)(1.500,-3.000){2}{\rule{0.361pt}{0.800pt}}
\put(396,926.34){\rule{0.482pt}{0.800pt}}
\multiput(396.00,927.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(398,923.84){\rule{0.723pt}{0.800pt}}
\multiput(398.00,925.34)(1.500,-3.000){2}{\rule{0.361pt}{0.800pt}}
\put(400.34,921){\rule{0.800pt}{0.723pt}}
\multiput(399.34,922.50)(2.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(403,917.84){\rule{0.723pt}{0.800pt}}
\multiput(403.00,919.34)(1.500,-3.000){2}{\rule{0.361pt}{0.800pt}}
\put(406,915.34){\rule{0.482pt}{0.800pt}}
\multiput(406.00,916.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(408,912.84){\rule{0.723pt}{0.800pt}}
\multiput(408.00,914.34)(1.500,-3.000){2}{\rule{0.361pt}{0.800pt}}
\put(410.34,910){\rule{0.800pt}{0.723pt}}
\multiput(409.34,911.50)(2.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(413,906.84){\rule{0.723pt}{0.800pt}}
\multiput(413.00,908.34)(1.500,-3.000){2}{\rule{0.361pt}{0.800pt}}
\put(416,904.34){\rule{0.482pt}{0.800pt}}
\multiput(416.00,905.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(418,901.84){\rule{0.723pt}{0.800pt}}
\multiput(418.00,903.34)(1.500,-3.000){2}{\rule{0.361pt}{0.800pt}}
\put(420.34,899){\rule{0.800pt}{0.723pt}}
\multiput(419.34,900.50)(2.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(423,895.84){\rule{0.723pt}{0.800pt}}
\multiput(423.00,897.34)(1.500,-3.000){2}{\rule{0.361pt}{0.800pt}}
\put(426,892.84){\rule{0.723pt}{0.800pt}}
\multiput(426.00,894.34)(1.500,-3.000){2}{\rule{0.361pt}{0.800pt}}
\put(428.34,890){\rule{0.800pt}{0.723pt}}
\multiput(427.34,891.50)(2.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(431,886.84){\rule{0.723pt}{0.800pt}}
\multiput(431.00,888.34)(1.500,-3.000){2}{\rule{0.361pt}{0.800pt}}
\put(433.34,884){\rule{0.800pt}{0.723pt}}
\multiput(432.34,885.50)(2.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(436,881.34){\rule{0.723pt}{0.800pt}}
\multiput(436.00,882.34)(1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(438.34,879){\rule{0.800pt}{0.723pt}}
\multiput(437.34,880.50)(2.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(441,875.84){\rule{0.723pt}{0.800pt}}
\multiput(441.00,877.34)(1.500,-3.000){2}{\rule{0.361pt}{0.800pt}}
\put(443.34,873){\rule{0.800pt}{0.723pt}}
\multiput(442.34,874.50)(2.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(446,869.84){\rule{0.723pt}{0.800pt}}
\multiput(446.00,871.34)(1.500,-3.000){2}{\rule{0.361pt}{0.800pt}}
\put(448.34,867){\rule{0.800pt}{0.723pt}}
\multiput(447.34,868.50)(2.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(451,863.84){\rule{0.723pt}{0.800pt}}
\multiput(451.00,865.34)(1.500,-3.000){2}{\rule{0.361pt}{0.800pt}}
\put(453.34,861){\rule{0.800pt}{0.723pt}}
\multiput(452.34,862.50)(2.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(455.84,857){\rule{0.800pt}{0.964pt}}
\multiput(454.34,859.00)(3.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(458.34,854){\rule{0.800pt}{0.723pt}}
\multiput(457.34,855.50)(2.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(461,850.84){\rule{0.723pt}{0.800pt}}
\multiput(461.00,852.34)(1.500,-3.000){2}{\rule{0.361pt}{0.800pt}}
\put(463.34,848){\rule{0.800pt}{0.723pt}}
\multiput(462.34,849.50)(2.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(466,844.84){\rule{0.723pt}{0.800pt}}
\multiput(466.00,846.34)(1.500,-3.000){2}{\rule{0.361pt}{0.800pt}}
\put(468.34,842){\rule{0.800pt}{0.723pt}}
\multiput(467.34,843.50)(2.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(471,838.84){\rule{0.723pt}{0.800pt}}
\multiput(471.00,840.34)(1.500,-3.000){2}{\rule{0.361pt}{0.800pt}}
\put(473.34,836){\rule{0.800pt}{0.723pt}}
\multiput(472.34,837.50)(2.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(476,832.84){\rule{0.723pt}{0.800pt}}
\multiput(476.00,834.34)(1.500,-3.000){2}{\rule{0.361pt}{0.800pt}}
\put(478.84,829){\rule{0.800pt}{0.964pt}}
\multiput(477.34,831.00)(3.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(481.34,826){\rule{0.800pt}{0.723pt}}
\multiput(480.34,827.50)(2.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(484,822.84){\rule{0.723pt}{0.800pt}}
\multiput(484.00,824.34)(1.500,-3.000){2}{\rule{0.361pt}{0.800pt}}
\put(486.34,820){\rule{0.800pt}{0.723pt}}
\multiput(485.34,821.50)(2.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(489,816.84){\rule{0.723pt}{0.800pt}}
\multiput(489.00,818.34)(1.500,-3.000){2}{\rule{0.361pt}{0.800pt}}
\put(491.34,813){\rule{0.800pt}{0.964pt}}
\multiput(490.34,815.00)(2.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(494,809.84){\rule{0.723pt}{0.800pt}}
\multiput(494.00,811.34)(1.500,-3.000){2}{\rule{0.361pt}{0.800pt}}
\put(496.34,807){\rule{0.800pt}{0.723pt}}
\multiput(495.34,808.50)(2.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(499,803.84){\rule{0.723pt}{0.800pt}}
\multiput(499.00,805.34)(1.500,-3.000){2}{\rule{0.361pt}{0.800pt}}
\put(501.34,800){\rule{0.800pt}{0.964pt}}
\multiput(500.34,802.00)(2.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(504,796.84){\rule{0.723pt}{0.800pt}}
\multiput(504.00,798.34)(1.500,-3.000){2}{\rule{0.361pt}{0.800pt}}
\put(506.34,794){\rule{0.800pt}{0.723pt}}
\multiput(505.34,795.50)(2.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(509,790.84){\rule{0.723pt}{0.800pt}}
\multiput(509.00,792.34)(1.500,-3.000){2}{\rule{0.361pt}{0.800pt}}
\put(511.34,787){\rule{0.800pt}{0.964pt}}
\multiput(510.34,789.00)(2.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(514,783.84){\rule{0.723pt}{0.800pt}}
\multiput(514.00,785.34)(1.500,-3.000){2}{\rule{0.361pt}{0.800pt}}
\put(516.34,781){\rule{0.800pt}{0.723pt}}
\multiput(515.34,782.50)(2.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(518.84,777){\rule{0.800pt}{0.964pt}}
\multiput(517.34,779.00)(3.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(521.34,774){\rule{0.800pt}{0.723pt}}
\multiput(520.34,775.50)(2.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(524,770.84){\rule{0.723pt}{0.800pt}}
\multiput(524.00,772.34)(1.500,-3.000){2}{\rule{0.361pt}{0.800pt}}
\put(526.84,767){\rule{0.800pt}{0.964pt}}
\multiput(525.34,769.00)(3.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(529.34,764){\rule{0.800pt}{0.723pt}}
\multiput(528.34,765.50)(2.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(532,760.84){\rule{0.723pt}{0.800pt}}
\multiput(532.00,762.34)(1.500,-3.000){2}{\rule{0.361pt}{0.800pt}}
\put(534.34,757){\rule{0.800pt}{0.964pt}}
\multiput(533.34,759.00)(2.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(537,753.84){\rule{0.723pt}{0.800pt}}
\multiput(537.00,755.34)(1.500,-3.000){2}{\rule{0.361pt}{0.800pt}}
\put(539.34,751){\rule{0.800pt}{0.723pt}}
\multiput(538.34,752.50)(2.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(541.84,747){\rule{0.800pt}{0.964pt}}
\multiput(540.34,749.00)(3.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(544.34,744){\rule{0.800pt}{0.723pt}}
\multiput(543.34,745.50)(2.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(547,740.84){\rule{0.723pt}{0.800pt}}
\multiput(547.00,742.34)(1.500,-3.000){2}{\rule{0.361pt}{0.800pt}}
\put(549.34,737){\rule{0.800pt}{0.964pt}}
\multiput(548.34,739.00)(2.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(552,733.84){\rule{0.723pt}{0.800pt}}
\multiput(552.00,735.34)(1.500,-3.000){2}{\rule{0.361pt}{0.800pt}}
\put(554.34,730){\rule{0.800pt}{0.964pt}}
\multiput(553.34,732.00)(2.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(557,726.84){\rule{0.723pt}{0.800pt}}
\multiput(557.00,728.34)(1.500,-3.000){2}{\rule{0.361pt}{0.800pt}}
\put(559.34,724){\rule{0.800pt}{0.723pt}}
\multiput(558.34,725.50)(2.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(561.84,720){\rule{0.800pt}{0.964pt}}
\multiput(560.34,722.00)(3.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(564.34,717){\rule{0.800pt}{0.723pt}}
\multiput(563.34,718.50)(2.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(566.84,713){\rule{0.800pt}{0.964pt}}
\multiput(565.34,715.00)(3.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(569.34,710){\rule{0.800pt}{0.723pt}}
\multiput(568.34,711.50)(2.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(572,706.84){\rule{0.723pt}{0.800pt}}
\multiput(572.00,708.34)(1.500,-3.000){2}{\rule{0.361pt}{0.800pt}}
\put(574.34,703){\rule{0.800pt}{0.964pt}}
\multiput(573.34,705.00)(2.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(577,699.84){\rule{0.723pt}{0.800pt}}
\multiput(577.00,701.34)(1.500,-3.000){2}{\rule{0.361pt}{0.800pt}}
\put(579.84,696){\rule{0.800pt}{0.964pt}}
\multiput(578.34,698.00)(3.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(582.34,693){\rule{0.800pt}{0.723pt}}
\multiput(581.34,694.50)(2.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(585,689.84){\rule{0.723pt}{0.800pt}}
\multiput(585.00,691.34)(1.500,-3.000){2}{\rule{0.361pt}{0.800pt}}
\put(587.34,686){\rule{0.800pt}{0.964pt}}
\multiput(586.34,688.00)(2.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(590,682.84){\rule{0.723pt}{0.800pt}}
\multiput(590.00,684.34)(1.500,-3.000){2}{\rule{0.361pt}{0.800pt}}
\put(592.34,679){\rule{0.800pt}{0.964pt}}
\multiput(591.34,681.00)(2.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(595,675.84){\rule{0.723pt}{0.800pt}}
\multiput(595.00,677.34)(1.500,-3.000){2}{\rule{0.361pt}{0.800pt}}
\put(597.34,673){\rule{0.800pt}{0.723pt}}
\multiput(596.34,674.50)(2.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(599.84,669){\rule{0.800pt}{0.964pt}}
\multiput(598.34,671.00)(3.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(602.34,666){\rule{0.800pt}{0.723pt}}
\multiput(601.34,667.50)(2.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(604.84,662){\rule{0.800pt}{0.964pt}}
\multiput(603.34,664.00)(3.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(607.34,659){\rule{0.800pt}{0.723pt}}
\multiput(606.34,660.50)(2.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(610,655.84){\rule{0.723pt}{0.800pt}}
\multiput(610.00,657.34)(1.500,-3.000){2}{\rule{0.361pt}{0.800pt}}
\put(612.34,652){\rule{0.800pt}{0.964pt}}
\multiput(611.34,654.00)(2.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(615,648.84){\rule{0.723pt}{0.800pt}}
\multiput(615.00,650.34)(1.500,-3.000){2}{\rule{0.361pt}{0.800pt}}
\put(617.34,645){\rule{0.800pt}{0.964pt}}
\multiput(616.34,647.00)(2.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(620,641.84){\rule{0.723pt}{0.800pt}}
\multiput(620.00,643.34)(1.500,-3.000){2}{\rule{0.361pt}{0.800pt}}
\put(622.34,639){\rule{0.800pt}{0.723pt}}
\multiput(621.34,640.50)(2.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(624.84,635){\rule{0.800pt}{0.964pt}}
\multiput(623.34,637.00)(3.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(628,631.84){\rule{0.723pt}{0.800pt}}
\multiput(628.00,633.34)(1.500,-3.000){2}{\rule{0.361pt}{0.800pt}}
\put(630.34,629){\rule{0.800pt}{0.723pt}}
\multiput(629.34,630.50)(2.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(632.84,625){\rule{0.800pt}{0.964pt}}
\multiput(631.34,627.00)(3.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(635.34,622){\rule{0.800pt}{0.723pt}}
\multiput(634.34,623.50)(2.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(637.84,618){\rule{0.800pt}{0.964pt}}
\multiput(636.34,620.00)(3.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(640.34,615){\rule{0.800pt}{0.723pt}}
\multiput(639.34,616.50)(2.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(643,611.84){\rule{0.723pt}{0.800pt}}
\multiput(643.00,613.34)(1.500,-3.000){2}{\rule{0.361pt}{0.800pt}}
\put(645.34,608){\rule{0.800pt}{0.964pt}}
\multiput(644.34,610.00)(2.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(648,604.84){\rule{0.723pt}{0.800pt}}
\multiput(648.00,606.34)(1.500,-3.000){2}{\rule{0.361pt}{0.800pt}}
\put(650.34,602){\rule{0.800pt}{0.723pt}}
\multiput(649.34,603.50)(2.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(652.84,598){\rule{0.800pt}{0.964pt}}
\multiput(651.34,600.00)(3.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(655.34,595){\rule{0.800pt}{0.723pt}}
\multiput(654.34,596.50)(2.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(658,591.84){\rule{0.723pt}{0.800pt}}
\multiput(658.00,593.34)(1.500,-3.000){2}{\rule{0.361pt}{0.800pt}}
\put(660.34,588){\rule{0.800pt}{0.964pt}}
\multiput(659.34,590.00)(2.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(663,584.84){\rule{0.723pt}{0.800pt}}
\multiput(663.00,586.34)(1.500,-3.000){2}{\rule{0.361pt}{0.800pt}}
\put(665.34,582){\rule{0.800pt}{0.723pt}}
\multiput(664.34,583.50)(2.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(667.84,578){\rule{0.800pt}{0.964pt}}
\multiput(666.34,580.00)(3.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(670.34,575){\rule{0.800pt}{0.723pt}}
\multiput(669.34,576.50)(2.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(673,571.84){\rule{0.723pt}{0.800pt}}
\multiput(673.00,573.34)(1.500,-3.000){2}{\rule{0.361pt}{0.800pt}}
\put(675.34,568){\rule{0.800pt}{0.964pt}}
\multiput(674.34,570.00)(2.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(678,564.84){\rule{0.723pt}{0.800pt}}
\multiput(678.00,566.34)(1.500,-3.000){2}{\rule{0.361pt}{0.800pt}}
\put(681,561.84){\rule{0.723pt}{0.800pt}}
\multiput(681.00,563.34)(1.500,-3.000){2}{\rule{0.361pt}{0.800pt}}
\put(683.34,559){\rule{0.800pt}{0.723pt}}
\multiput(682.34,560.50)(2.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(685.84,555){\rule{0.800pt}{0.964pt}}
\multiput(684.34,557.00)(3.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(688.34,552){\rule{0.800pt}{0.723pt}}
\multiput(687.34,553.50)(2.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(691,548.84){\rule{0.723pt}{0.800pt}}
\multiput(691.00,550.34)(1.500,-3.000){2}{\rule{0.361pt}{0.800pt}}
\put(693.34,546){\rule{0.800pt}{0.723pt}}
\multiput(692.34,547.50)(2.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(695.84,542){\rule{0.800pt}{0.964pt}}
\multiput(694.34,544.00)(3.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(698.34,539){\rule{0.800pt}{0.723pt}}
\multiput(697.34,540.50)(2.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(701,535.84){\rule{0.723pt}{0.800pt}}
\multiput(701.00,537.34)(1.500,-3.000){2}{\rule{0.361pt}{0.800pt}}
\put(703.34,533){\rule{0.800pt}{0.723pt}}
\multiput(702.34,534.50)(2.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(705.84,529){\rule{0.800pt}{0.964pt}}
\multiput(704.34,531.00)(3.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(708.34,526){\rule{0.800pt}{0.723pt}}
\multiput(707.34,527.50)(2.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(711,522.84){\rule{0.723pt}{0.800pt}}
\multiput(711.00,524.34)(1.500,-3.000){2}{\rule{0.361pt}{0.800pt}}
\put(713.34,520){\rule{0.800pt}{0.723pt}}
\multiput(712.34,521.50)(2.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(716,516.84){\rule{0.723pt}{0.800pt}}
\multiput(716.00,518.34)(1.500,-3.000){2}{\rule{0.361pt}{0.800pt}}
\put(718.34,514){\rule{0.800pt}{0.723pt}}
\multiput(717.34,515.50)(2.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(720.84,510){\rule{0.800pt}{0.964pt}}
\multiput(719.34,512.00)(3.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(723.34,507){\rule{0.800pt}{0.723pt}}
\multiput(722.34,508.50)(2.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(726,503.84){\rule{0.723pt}{0.800pt}}
\multiput(726.00,505.34)(1.500,-3.000){2}{\rule{0.361pt}{0.800pt}}
\put(729,500.84){\rule{0.723pt}{0.800pt}}
\multiput(729.00,502.34)(1.500,-3.000){2}{\rule{0.361pt}{0.800pt}}
\put(731.34,498){\rule{0.800pt}{0.723pt}}
\multiput(730.34,499.50)(2.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(734,494.84){\rule{0.723pt}{0.800pt}}
\multiput(734.00,496.34)(1.500,-3.000){2}{\rule{0.361pt}{0.800pt}}
\put(736.34,492){\rule{0.800pt}{0.723pt}}
\multiput(735.34,493.50)(2.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(738.84,488){\rule{0.800pt}{0.964pt}}
\multiput(737.34,490.00)(3.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(741.34,485){\rule{0.800pt}{0.723pt}}
\multiput(740.34,486.50)(2.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(744,481.84){\rule{0.723pt}{0.800pt}}
\multiput(744.00,483.34)(1.500,-3.000){2}{\rule{0.361pt}{0.800pt}}
\put(746.34,479){\rule{0.800pt}{0.723pt}}
\multiput(745.34,480.50)(2.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(749,475.84){\rule{0.723pt}{0.800pt}}
\multiput(749.00,477.34)(1.500,-3.000){2}{\rule{0.361pt}{0.800pt}}
\put(751.34,473){\rule{0.800pt}{0.723pt}}
\multiput(750.34,474.50)(2.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(754,469.84){\rule{0.723pt}{0.800pt}}
\multiput(754.00,471.34)(1.500,-3.000){2}{\rule{0.361pt}{0.800pt}}
\put(756.34,467){\rule{0.800pt}{0.723pt}}
\multiput(755.34,468.50)(2.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(759,463.84){\rule{0.723pt}{0.800pt}}
\multiput(759.00,465.34)(1.500,-3.000){2}{\rule{0.361pt}{0.800pt}}
\put(761.34,461){\rule{0.800pt}{0.723pt}}
\multiput(760.34,462.50)(2.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(764,457.84){\rule{0.723pt}{0.800pt}}
\multiput(764.00,459.34)(1.500,-3.000){2}{\rule{0.361pt}{0.800pt}}
\put(766.34,455){\rule{0.800pt}{0.723pt}}
\multiput(765.34,456.50)(2.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(769,451.84){\rule{0.723pt}{0.800pt}}
\multiput(769.00,453.34)(1.500,-3.000){2}{\rule{0.361pt}{0.800pt}}
\put(771.34,449){\rule{0.800pt}{0.723pt}}
\multiput(770.34,450.50)(2.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(774,445.84){\rule{0.723pt}{0.800pt}}
\multiput(774.00,447.34)(1.500,-3.000){2}{\rule{0.361pt}{0.800pt}}
\put(776.34,443){\rule{0.800pt}{0.723pt}}
\multiput(775.34,444.50)(2.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(779,439.84){\rule{0.723pt}{0.800pt}}
\multiput(779.00,441.34)(1.500,-3.000){2}{\rule{0.361pt}{0.800pt}}
\put(782,436.84){\rule{0.723pt}{0.800pt}}
\multiput(782.00,438.34)(1.500,-3.000){2}{\rule{0.361pt}{0.800pt}}
\put(784.34,434){\rule{0.800pt}{0.723pt}}
\multiput(783.34,435.50)(2.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(787,430.84){\rule{0.723pt}{0.800pt}}
\multiput(787.00,432.34)(1.500,-3.000){2}{\rule{0.361pt}{0.800pt}}
\put(789.34,428){\rule{0.800pt}{0.723pt}}
\multiput(788.34,429.50)(2.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(792,424.84){\rule{0.723pt}{0.800pt}}
\multiput(792.00,426.34)(1.500,-3.000){2}{\rule{0.361pt}{0.800pt}}
\put(795,422.34){\rule{0.482pt}{0.800pt}}
\multiput(795.00,423.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(797,419.84){\rule{0.723pt}{0.800pt}}
\multiput(797.00,421.34)(1.500,-3.000){2}{\rule{0.361pt}{0.800pt}}
\put(799.34,417){\rule{0.800pt}{0.723pt}}
\multiput(798.34,418.50)(2.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(802,413.84){\rule{0.723pt}{0.800pt}}
\multiput(802.00,415.34)(1.500,-3.000){2}{\rule{0.361pt}{0.800pt}}
\put(804.34,411){\rule{0.800pt}{0.723pt}}
\multiput(803.34,412.50)(2.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(807,407.84){\rule{0.723pt}{0.800pt}}
\multiput(807.00,409.34)(1.500,-3.000){2}{\rule{0.361pt}{0.800pt}}
\put(809.34,405){\rule{0.800pt}{0.723pt}}
\multiput(808.34,406.50)(2.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(812,402.34){\rule{0.723pt}{0.800pt}}
\multiput(812.00,403.34)(1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(814.34,400){\rule{0.800pt}{0.723pt}}
\multiput(813.34,401.50)(2.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(817,396.84){\rule{0.723pt}{0.800pt}}
\multiput(817.00,398.34)(1.500,-3.000){2}{\rule{0.361pt}{0.800pt}}
\put(819.34,394){\rule{0.800pt}{0.723pt}}
\multiput(818.34,395.50)(2.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(822,391.34){\rule{0.723pt}{0.800pt}}
\multiput(822.00,392.34)(1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(824.34,389){\rule{0.800pt}{0.723pt}}
\multiput(823.34,390.50)(2.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(827,385.84){\rule{0.723pt}{0.800pt}}
\multiput(827.00,387.34)(1.500,-3.000){2}{\rule{0.361pt}{0.800pt}}
\put(830,382.84){\rule{0.723pt}{0.800pt}}
\multiput(830.00,384.34)(1.500,-3.000){2}{\rule{0.361pt}{0.800pt}}
\put(833,380.34){\rule{0.482pt}{0.800pt}}
\multiput(833.00,381.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(835,377.84){\rule{0.723pt}{0.800pt}}
\multiput(835.00,379.34)(1.500,-3.000){2}{\rule{0.361pt}{0.800pt}}
\put(837.34,375){\rule{0.800pt}{0.723pt}}
\multiput(836.34,376.50)(2.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(840,371.84){\rule{0.723pt}{0.800pt}}
\multiput(840.00,373.34)(1.500,-3.000){2}{\rule{0.361pt}{0.800pt}}
\put(843,369.34){\rule{0.482pt}{0.800pt}}
\multiput(843.00,370.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(845,366.84){\rule{0.723pt}{0.800pt}}
\multiput(845.00,368.34)(1.500,-3.000){2}{\rule{0.361pt}{0.800pt}}
\put(847.34,364){\rule{0.800pt}{0.723pt}}
\multiput(846.34,365.50)(2.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(850,361.34){\rule{0.723pt}{0.800pt}}
\multiput(850.00,362.34)(1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(852.34,359){\rule{0.800pt}{0.723pt}}
\multiput(851.34,360.50)(2.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(855,356.34){\rule{0.723pt}{0.800pt}}
\multiput(855.00,357.34)(1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(857.34,354){\rule{0.800pt}{0.723pt}}
\multiput(856.34,355.50)(2.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(860,350.84){\rule{0.723pt}{0.800pt}}
\multiput(860.00,352.34)(1.500,-3.000){2}{\rule{0.361pt}{0.800pt}}
\put(863,348.34){\rule{0.482pt}{0.800pt}}
\multiput(863.00,349.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(865,345.84){\rule{0.723pt}{0.800pt}}
\multiput(865.00,347.34)(1.500,-3.000){2}{\rule{0.361pt}{0.800pt}}
\put(868,343.34){\rule{0.482pt}{0.800pt}}
\multiput(868.00,344.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(870,340.84){\rule{0.723pt}{0.800pt}}
\multiput(870.00,342.34)(1.500,-3.000){2}{\rule{0.361pt}{0.800pt}}
\put(873,338.34){\rule{0.482pt}{0.800pt}}
\multiput(873.00,339.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(875,335.84){\rule{0.723pt}{0.800pt}}
\multiput(875.00,337.34)(1.500,-3.000){2}{\rule{0.361pt}{0.800pt}}
\put(878,333.34){\rule{0.482pt}{0.800pt}}
\multiput(878.00,334.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(880,330.84){\rule{0.723pt}{0.800pt}}
\multiput(880.00,332.34)(1.500,-3.000){2}{\rule{0.361pt}{0.800pt}}
\put(883,328.34){\rule{0.723pt}{0.800pt}}
\multiput(883.00,329.34)(1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(885.34,326){\rule{0.800pt}{0.723pt}}
\multiput(884.34,327.50)(2.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(888,323.34){\rule{0.723pt}{0.800pt}}
\multiput(888.00,324.34)(1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(890.34,321){\rule{0.800pt}{0.723pt}}
\multiput(889.34,322.50)(2.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(893,318.34){\rule{0.723pt}{0.800pt}}
\multiput(893.00,319.34)(1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(895.34,316){\rule{0.800pt}{0.723pt}}
\multiput(894.34,317.50)(2.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(898,313.34){\rule{0.723pt}{0.800pt}}
\multiput(898.00,314.34)(1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(901,311.34){\rule{0.482pt}{0.800pt}}
\multiput(901.00,312.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(903,308.84){\rule{0.723pt}{0.800pt}}
\multiput(903.00,310.34)(1.500,-3.000){2}{\rule{0.361pt}{0.800pt}}
\put(906,306.34){\rule{0.482pt}{0.800pt}}
\multiput(906.00,307.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(908,303.84){\rule{0.723pt}{0.800pt}}
\multiput(908.00,305.34)(1.500,-3.000){2}{\rule{0.361pt}{0.800pt}}
\put(911,301.34){\rule{0.482pt}{0.800pt}}
\multiput(911.00,302.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(913,299.34){\rule{0.723pt}{0.800pt}}
\multiput(913.00,300.34)(1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(915.34,297){\rule{0.800pt}{0.723pt}}
\multiput(914.34,298.50)(2.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(918,294.34){\rule{0.723pt}{0.800pt}}
\multiput(918.00,295.34)(1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(921,292.34){\rule{0.482pt}{0.800pt}}
\multiput(921.00,293.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(923,289.84){\rule{0.723pt}{0.800pt}}
\multiput(923.00,291.34)(1.500,-3.000){2}{\rule{0.361pt}{0.800pt}}
\put(926,287.34){\rule{0.482pt}{0.800pt}}
\multiput(926.00,288.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(928,285.34){\rule{0.723pt}{0.800pt}}
\multiput(928.00,286.34)(1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(931,283.34){\rule{0.723pt}{0.800pt}}
\multiput(931.00,284.34)(1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(933.34,281){\rule{0.800pt}{0.723pt}}
\multiput(932.34,282.50)(2.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(936,278.34){\rule{0.723pt}{0.800pt}}
\multiput(936.00,279.34)(1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(939,276.34){\rule{0.482pt}{0.800pt}}
\multiput(939.00,277.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(941,274.34){\rule{0.723pt}{0.800pt}}
\multiput(941.00,275.34)(1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(944,272.34){\rule{0.482pt}{0.800pt}}
\multiput(944.00,273.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(946,269.84){\rule{0.723pt}{0.800pt}}
\multiput(946.00,271.34)(1.500,-3.000){2}{\rule{0.361pt}{0.800pt}}
\put(949,267.34){\rule{0.482pt}{0.800pt}}
\multiput(949.00,268.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(951,265.34){\rule{0.723pt}{0.800pt}}
\multiput(951.00,266.34)(1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(954,263.34){\rule{0.482pt}{0.800pt}}
\multiput(954.00,264.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(956,261.34){\rule{0.723pt}{0.800pt}}
\multiput(956.00,262.34)(1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(959,259.34){\rule{0.482pt}{0.800pt}}
\multiput(959.00,260.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(961,256.84){\rule{0.723pt}{0.800pt}}
\multiput(961.00,258.34)(1.500,-3.000){2}{\rule{0.361pt}{0.800pt}}
\put(964,254.34){\rule{0.482pt}{0.800pt}}
\multiput(964.00,255.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(966,252.34){\rule{0.723pt}{0.800pt}}
\multiput(966.00,253.34)(1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(969,250.34){\rule{0.482pt}{0.800pt}}
\multiput(969.00,251.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(971,248.34){\rule{0.723pt}{0.800pt}}
\multiput(971.00,249.34)(1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(974,246.34){\rule{0.482pt}{0.800pt}}
\multiput(974.00,247.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(976,244.34){\rule{0.723pt}{0.800pt}}
\multiput(976.00,245.34)(1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(979,242.34){\rule{0.482pt}{0.800pt}}
\multiput(979.00,243.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(981,240.34){\rule{0.723pt}{0.800pt}}
\multiput(981.00,241.34)(1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(984,238.34){\rule{0.723pt}{0.800pt}}
\multiput(984.00,239.34)(1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(987,236.34){\rule{0.482pt}{0.800pt}}
\multiput(987.00,237.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(989,234.34){\rule{0.723pt}{0.800pt}}
\multiput(989.00,235.34)(1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(992,232.34){\rule{0.482pt}{0.800pt}}
\multiput(992.00,233.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(994,230.34){\rule{0.723pt}{0.800pt}}
\multiput(994.00,231.34)(1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(997,228.34){\rule{0.482pt}{0.800pt}}
\multiput(997.00,229.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(999,226.34){\rule{0.723pt}{0.800pt}}
\multiput(999.00,227.34)(1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(1002,224.34){\rule{0.482pt}{0.800pt}}
\multiput(1002.00,225.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(1004,222.34){\rule{0.723pt}{0.800pt}}
\multiput(1004.00,223.34)(1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(1007,220.34){\rule{0.482pt}{0.800pt}}
\multiput(1007.00,221.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(1009,218.84){\rule{0.723pt}{0.800pt}}
\multiput(1009.00,219.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1012,217.34){\rule{0.482pt}{0.800pt}}
\multiput(1012.00,218.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(1014,215.34){\rule{0.723pt}{0.800pt}}
\multiput(1014.00,216.34)(1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(1017,213.34){\rule{0.482pt}{0.800pt}}
\multiput(1017.00,214.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(1019,211.34){\rule{0.723pt}{0.800pt}}
\multiput(1019.00,212.34)(1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(1022,209.34){\rule{0.482pt}{0.800pt}}
\multiput(1022.00,210.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(1024,207.84){\rule{0.723pt}{0.800pt}}
\multiput(1024.00,208.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1027,206.34){\rule{0.482pt}{0.800pt}}
\multiput(1027.00,207.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(1029,204.34){\rule{0.723pt}{0.800pt}}
\multiput(1029.00,205.34)(1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(1032,202.34){\rule{0.723pt}{0.800pt}}
\multiput(1032.00,203.34)(1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(1035,200.34){\rule{0.482pt}{0.800pt}}
\multiput(1035.00,201.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(1037,198.84){\rule{0.723pt}{0.800pt}}
\multiput(1037.00,199.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1040,197.34){\rule{0.482pt}{0.800pt}}
\multiput(1040.00,198.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(1042,195.34){\rule{0.723pt}{0.800pt}}
\multiput(1042.00,196.34)(1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(1045,193.34){\rule{0.482pt}{0.800pt}}
\multiput(1045.00,194.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(1047,191.84){\rule{0.723pt}{0.800pt}}
\multiput(1047.00,192.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1050,190.34){\rule{0.482pt}{0.800pt}}
\multiput(1050.00,191.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(1052,188.34){\rule{0.723pt}{0.800pt}}
\multiput(1052.00,189.34)(1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(1055,186.84){\rule{0.482pt}{0.800pt}}
\multiput(1055.00,187.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1057,185.34){\rule{0.723pt}{0.800pt}}
\multiput(1057.00,186.34)(1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(1060,183.34){\rule{0.482pt}{0.800pt}}
\multiput(1060.00,184.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(1062,181.84){\rule{0.723pt}{0.800pt}}
\multiput(1062.00,182.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1065,180.34){\rule{0.482pt}{0.800pt}}
\multiput(1065.00,181.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(1067,178.34){\rule{0.723pt}{0.800pt}}
\multiput(1067.00,179.34)(1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(1070,176.84){\rule{0.482pt}{0.800pt}}
\multiput(1070.00,177.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1072,175.34){\rule{0.723pt}{0.800pt}}
\multiput(1072.00,176.34)(1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(1075,173.84){\rule{0.482pt}{0.800pt}}
\multiput(1075.00,174.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1077,172.34){\rule{0.723pt}{0.800pt}}
\multiput(1077.00,173.34)(1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(1080,170.34){\rule{0.482pt}{0.800pt}}
\multiput(1080.00,171.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(1082,168.84){\rule{0.723pt}{0.800pt}}
\multiput(1082.00,169.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1085,167.34){\rule{0.723pt}{0.800pt}}
\multiput(1085.00,168.34)(1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(1088,165.84){\rule{0.482pt}{0.800pt}}
\multiput(1088.00,166.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1090,164.34){\rule{0.723pt}{0.800pt}}
\multiput(1090.00,165.34)(1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(1093,162.84){\rule{0.482pt}{0.800pt}}
\multiput(1093.00,163.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1095,161.34){\rule{0.723pt}{0.800pt}}
\multiput(1095.00,162.34)(1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(1098,159.84){\rule{0.482pt}{0.800pt}}
\multiput(1098.00,160.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1100,158.34){\rule{0.723pt}{0.800pt}}
\multiput(1100.00,159.34)(1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(1103,156.84){\rule{0.482pt}{0.800pt}}
\multiput(1103.00,157.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1105,155.34){\rule{0.723pt}{0.800pt}}
\multiput(1105.00,156.34)(1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(1108,153.84){\rule{0.482pt}{0.800pt}}
\multiput(1108.00,154.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1110,152.34){\rule{0.723pt}{0.800pt}}
\multiput(1110.00,153.34)(1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(1113,150.84){\rule{0.482pt}{0.800pt}}
\multiput(1113.00,151.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1115,149.84){\rule{0.723pt}{0.800pt}}
\multiput(1115.00,150.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1118,148.34){\rule{0.482pt}{0.800pt}}
\multiput(1118.00,149.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(1120,146.84){\rule{0.723pt}{0.800pt}}
\multiput(1120.00,147.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1123,145.34){\rule{0.482pt}{0.800pt}}
\multiput(1123.00,146.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(1125,143.84){\rule{0.723pt}{0.800pt}}
\multiput(1125.00,144.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1128,142.84){\rule{0.482pt}{0.800pt}}
\multiput(1128.00,143.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1130,141.34){\rule{0.723pt}{0.800pt}}
\multiput(1130.00,142.34)(1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(1133,139.84){\rule{0.723pt}{0.800pt}}
\multiput(1133.00,140.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1136,138.84){\rule{0.482pt}{0.800pt}}
\multiput(1136.00,139.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1138,137.34){\rule{0.723pt}{0.800pt}}
\multiput(1138.00,138.34)(1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(1141,135.84){\rule{0.482pt}{0.800pt}}
\multiput(1141.00,136.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1143,134.84){\rule{0.723pt}{0.800pt}}
\multiput(1143.00,135.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1146,133.34){\rule{0.482pt}{0.800pt}}
\multiput(1146.00,134.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(1148,131.84){\rule{0.723pt}{0.800pt}}
\multiput(1148.00,132.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1151,130.84){\rule{0.482pt}{0.800pt}}
\multiput(1151.00,131.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1153,129.84){\rule{0.723pt}{0.800pt}}
\multiput(1153.00,130.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1156,128.34){\rule{0.482pt}{0.800pt}}
\multiput(1156.00,129.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(1158,126.84){\rule{0.723pt}{0.800pt}}
\multiput(1158.00,127.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1161,125.84){\rule{0.482pt}{0.800pt}}
\multiput(1161.00,126.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1163,124.84){\rule{0.723pt}{0.800pt}}
\multiput(1163.00,125.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1166,123.34){\rule{0.482pt}{0.800pt}}
\multiput(1166.00,124.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(1168,121.84){\rule{0.723pt}{0.800pt}}
\multiput(1168.00,122.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1171,120.84){\rule{0.482pt}{0.800pt}}
\multiput(1171.00,121.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1173,119.84){\rule{0.723pt}{0.800pt}}
\multiput(1173.00,120.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1176,118.84){\rule{0.482pt}{0.800pt}}
\multiput(1176.00,119.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1178,117.84){\rule{0.723pt}{0.800pt}}
\multiput(1178.00,118.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1181,116.34){\rule{0.482pt}{0.800pt}}
\multiput(1181.00,117.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(1183,114.84){\rule{0.723pt}{0.800pt}}
\multiput(1183.00,115.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1186,113.84){\rule{0.723pt}{0.800pt}}
\multiput(1186.00,114.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1189,112.84){\rule{0.482pt}{0.800pt}}
\multiput(1189.00,113.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1191,111.84){\rule{0.723pt}{0.800pt}}
\multiput(1191.00,112.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1194,111.84){\rule{0.482pt}{0.800pt}}
\multiput(1194.00,111.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1196,112.84){\rule{0.723pt}{0.800pt}}
\multiput(1196.00,112.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1199,113.84){\rule{0.482pt}{0.800pt}}
\multiput(1199.00,113.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1201,115.34){\rule{0.723pt}{0.800pt}}
\multiput(1201.00,114.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(1204,116.84){\rule{0.482pt}{0.800pt}}
\multiput(1204.00,116.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1206,117.84){\rule{0.723pt}{0.800pt}}
\multiput(1206.00,117.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1209,118.84){\rule{0.482pt}{0.800pt}}
\multiput(1209.00,118.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1211,119.84){\rule{0.723pt}{0.800pt}}
\multiput(1211.00,119.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1214,120.84){\rule{0.482pt}{0.800pt}}
\multiput(1214.00,120.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1216,121.84){\rule{0.723pt}{0.800pt}}
\multiput(1216.00,121.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1219,122.84){\rule{0.482pt}{0.800pt}}
\multiput(1219.00,122.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1221,123.84){\rule{0.723pt}{0.800pt}}
\multiput(1221.00,123.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1224,124.84){\rule{0.482pt}{0.800pt}}
\multiput(1224.00,124.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1226,125.84){\rule{0.723pt}{0.800pt}}
\multiput(1226.00,125.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1229,126.84){\rule{0.482pt}{0.800pt}}
\multiput(1229.00,126.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1231,127.84){\rule{0.723pt}{0.800pt}}
\multiput(1231.00,127.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1234,128.84){\rule{0.723pt}{0.800pt}}
\multiput(1234.00,128.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1237,129.84){\rule{0.482pt}{0.800pt}}
\multiput(1237.00,129.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1239,130.84){\rule{0.723pt}{0.800pt}}
\multiput(1239.00,130.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1242,131.84){\rule{0.482pt}{0.800pt}}
\multiput(1242.00,131.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1244,132.84){\rule{0.723pt}{0.800pt}}
\multiput(1244.00,132.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(232.0,1045.0){\usebox{\plotpoint}}
\put(1249,133.84){\rule{0.723pt}{0.800pt}}
\multiput(1249.00,133.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1252,134.84){\rule{0.482pt}{0.800pt}}
\multiput(1252.00,134.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1254,135.84){\rule{0.723pt}{0.800pt}}
\multiput(1254.00,135.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1257,136.84){\rule{0.482pt}{0.800pt}}
\multiput(1257.00,136.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1259,137.84){\rule{0.723pt}{0.800pt}}
\multiput(1259.00,137.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1262,138.84){\rule{0.482pt}{0.800pt}}
\multiput(1262.00,138.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1264,139.84){\rule{0.723pt}{0.800pt}}
\multiput(1264.00,139.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1247.0,135.0){\usebox{\plotpoint}}
\put(1269,140.84){\rule{0.723pt}{0.800pt}}
\multiput(1269.00,140.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1272,141.84){\rule{0.482pt}{0.800pt}}
\multiput(1272.00,141.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1274,142.84){\rule{0.723pt}{0.800pt}}
\multiput(1274.00,142.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1277,143.84){\rule{0.482pt}{0.800pt}}
\multiput(1277.00,143.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1279,144.84){\rule{0.723pt}{0.800pt}}
\multiput(1279.00,144.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1267.0,142.0){\usebox{\plotpoint}}
\put(1284,145.84){\rule{0.723pt}{0.800pt}}
\multiput(1284.00,145.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1287,146.84){\rule{0.723pt}{0.800pt}}
\multiput(1287.00,146.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1290,147.84){\rule{0.482pt}{0.800pt}}
\multiput(1290.00,147.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1292,148.84){\rule{0.723pt}{0.800pt}}
\multiput(1292.00,148.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1282.0,147.0){\usebox{\plotpoint}}
\put(1297,149.84){\rule{0.723pt}{0.800pt}}
\multiput(1297.00,149.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1300,150.84){\rule{0.482pt}{0.800pt}}
\multiput(1300.00,150.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1302,151.84){\rule{0.723pt}{0.800pt}}
\multiput(1302.00,151.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1295.0,151.0){\usebox{\plotpoint}}
\put(1307,152.84){\rule{0.723pt}{0.800pt}}
\multiput(1307.00,152.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1310,153.84){\rule{0.482pt}{0.800pt}}
\multiput(1310.00,153.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1312,154.84){\rule{0.723pt}{0.800pt}}
\multiput(1312.00,154.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1305.0,154.0){\usebox{\plotpoint}}
\put(1317,155.84){\rule{0.723pt}{0.800pt}}
\multiput(1317.00,155.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1320,156.84){\rule{0.482pt}{0.800pt}}
\multiput(1320.00,156.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1315.0,157.0){\usebox{\plotpoint}}
\put(1325,157.84){\rule{0.482pt}{0.800pt}}
\multiput(1325.00,157.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1327,158.84){\rule{0.723pt}{0.800pt}}
\multiput(1327.00,158.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1322.0,159.0){\usebox{\plotpoint}}
\put(1332,159.84){\rule{0.723pt}{0.800pt}}
\multiput(1332.00,159.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1335,160.84){\rule{0.723pt}{0.800pt}}
\multiput(1335.00,160.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1330.0,161.0){\usebox{\plotpoint}}
\put(1340,161.84){\rule{0.723pt}{0.800pt}}
\multiput(1340.00,161.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1343,162.84){\rule{0.482pt}{0.800pt}}
\multiput(1343.00,162.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1338.0,163.0){\usebox{\plotpoint}}
\put(1348,163.84){\rule{0.482pt}{0.800pt}}
\multiput(1348.00,163.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1345.0,165.0){\usebox{\plotpoint}}
\put(1353,164.84){\rule{0.482pt}{0.800pt}}
\multiput(1353.00,164.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1355,165.84){\rule{0.723pt}{0.800pt}}
\multiput(1355.00,165.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1350.0,166.0){\usebox{\plotpoint}}
\put(1360,166.84){\rule{0.723pt}{0.800pt}}
\multiput(1360.00,166.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1358.0,168.0){\usebox{\plotpoint}}
\put(1365,167.84){\rule{0.723pt}{0.800pt}}
\multiput(1365.00,167.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1363.0,169.0){\usebox{\plotpoint}}
\put(1370,168.84){\rule{0.723pt}{0.800pt}}
\multiput(1370.00,168.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1373,169.84){\rule{0.482pt}{0.800pt}}
\multiput(1373.00,169.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1368.0,170.0){\usebox{\plotpoint}}
\put(1378,170.84){\rule{0.482pt}{0.800pt}}
\multiput(1378.00,170.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1375.0,172.0){\usebox{\plotpoint}}
\put(1383,171.84){\rule{0.482pt}{0.800pt}}
\multiput(1383.00,171.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1380.0,173.0){\usebox{\plotpoint}}
\put(1388,172.84){\rule{0.723pt}{0.800pt}}
\multiput(1388.00,172.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1385.0,174.0){\usebox{\plotpoint}}
\put(1393,173.84){\rule{0.723pt}{0.800pt}}
\multiput(1393.00,173.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1391.0,175.0){\usebox{\plotpoint}}
\put(1398,174.84){\rule{0.723pt}{0.800pt}}
\multiput(1398.00,174.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1396.0,176.0){\usebox{\plotpoint}}
\put(1403,175.84){\rule{0.723pt}{0.800pt}}
\multiput(1403.00,175.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1401.0,177.0){\usebox{\plotpoint}}
\put(1408,176.84){\rule{0.723pt}{0.800pt}}
\multiput(1408.00,176.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1406.0,178.0){\usebox{\plotpoint}}
\put(1416,177.84){\rule{0.482pt}{0.800pt}}
\multiput(1416.00,177.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1411.0,179.0){\rule[-0.400pt]{1.204pt}{0.800pt}}
\put(1421,178.84){\rule{0.482pt}{0.800pt}}
\multiput(1421.00,178.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1418.0,180.0){\usebox{\plotpoint}}
\put(1426,179.84){\rule{0.482pt}{0.800pt}}
\multiput(1426.00,179.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1423.0,181.0){\usebox{\plotpoint}}
\put(1433,180.84){\rule{0.723pt}{0.800pt}}
\multiput(1433.00,180.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1428.0,182.0){\rule[-0.400pt]{1.204pt}{0.800pt}}
\put(176,1054){\usebox{\plotpoint}}
\put(196,1051.84){\rule{0.723pt}{0.800pt}}
\multiput(196.00,1052.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(176.0,1054.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(211,1050.84){\rule{0.723pt}{0.800pt}}
\multiput(211.00,1051.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(199.0,1053.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(221,1049.84){\rule{0.723pt}{0.800pt}}
\multiput(221.00,1050.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(214.0,1052.0){\rule[-0.400pt]{1.686pt}{0.800pt}}
\put(232,1048.84){\rule{0.482pt}{0.800pt}}
\multiput(232.00,1049.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(224.0,1051.0){\rule[-0.400pt]{1.927pt}{0.800pt}}
\put(239,1047.84){\rule{0.723pt}{0.800pt}}
\multiput(239.00,1048.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(234.0,1050.0){\rule[-0.400pt]{1.204pt}{0.800pt}}
\put(247,1046.84){\rule{0.482pt}{0.800pt}}
\multiput(247.00,1047.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(242.0,1049.0){\rule[-0.400pt]{1.204pt}{0.800pt}}
\put(252,1045.84){\rule{0.482pt}{0.800pt}}
\multiput(252.00,1046.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(249.0,1048.0){\usebox{\plotpoint}}
\put(259,1044.84){\rule{0.723pt}{0.800pt}}
\multiput(259.00,1045.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(254.0,1047.0){\rule[-0.400pt]{1.204pt}{0.800pt}}
\put(264,1043.84){\rule{0.723pt}{0.800pt}}
\multiput(264.00,1044.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(262.0,1046.0){\usebox{\plotpoint}}
\put(269,1042.84){\rule{0.723pt}{0.800pt}}
\multiput(269.00,1043.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(267.0,1045.0){\usebox{\plotpoint}}
\put(274,1041.84){\rule{0.723pt}{0.800pt}}
\multiput(274.00,1042.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(272.0,1044.0){\usebox{\plotpoint}}
\put(280,1040.84){\rule{0.482pt}{0.800pt}}
\multiput(280.00,1041.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(277.0,1043.0){\usebox{\plotpoint}}
\put(285,1039.84){\rule{0.482pt}{0.800pt}}
\multiput(285.00,1040.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(282.0,1042.0){\usebox{\plotpoint}}
\put(290,1038.84){\rule{0.482pt}{0.800pt}}
\multiput(290.00,1039.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(292,1037.84){\rule{0.723pt}{0.800pt}}
\multiput(292.00,1038.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(287.0,1041.0){\usebox{\plotpoint}}
\put(297,1036.84){\rule{0.723pt}{0.800pt}}
\multiput(297.00,1037.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(295.0,1039.0){\usebox{\plotpoint}}
\put(302,1035.84){\rule{0.723pt}{0.800pt}}
\multiput(302.00,1036.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(305,1034.84){\rule{0.482pt}{0.800pt}}
\multiput(305.00,1035.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(300.0,1038.0){\usebox{\plotpoint}}
\put(310,1033.84){\rule{0.482pt}{0.800pt}}
\multiput(310.00,1034.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(312,1032.84){\rule{0.723pt}{0.800pt}}
\multiput(312.00,1033.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(307.0,1036.0){\usebox{\plotpoint}}
\put(317,1031.84){\rule{0.723pt}{0.800pt}}
\multiput(317.00,1032.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(320,1030.84){\rule{0.482pt}{0.800pt}}
\multiput(320.00,1031.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(315.0,1034.0){\usebox{\plotpoint}}
\put(325,1029.84){\rule{0.723pt}{0.800pt}}
\multiput(325.00,1030.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(328,1028.84){\rule{0.482pt}{0.800pt}}
\multiput(328.00,1029.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(330,1027.84){\rule{0.723pt}{0.800pt}}
\multiput(330.00,1028.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(322.0,1032.0){\usebox{\plotpoint}}
\put(335,1026.84){\rule{0.723pt}{0.800pt}}
\multiput(335.00,1027.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(338,1025.84){\rule{0.482pt}{0.800pt}}
\multiput(338.00,1026.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(340,1024.84){\rule{0.723pt}{0.800pt}}
\multiput(340.00,1025.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(333.0,1029.0){\usebox{\plotpoint}}
\put(345,1023.84){\rule{0.723pt}{0.800pt}}
\multiput(345.00,1024.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(348,1022.84){\rule{0.482pt}{0.800pt}}
\multiput(348.00,1023.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(350,1021.84){\rule{0.723pt}{0.800pt}}
\multiput(350.00,1022.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(353,1020.84){\rule{0.482pt}{0.800pt}}
\multiput(353.00,1021.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(343.0,1026.0){\usebox{\plotpoint}}
\put(358,1019.84){\rule{0.482pt}{0.800pt}}
\multiput(358.00,1020.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(360,1018.84){\rule{0.723pt}{0.800pt}}
\multiput(360.00,1019.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(363,1017.84){\rule{0.482pt}{0.800pt}}
\multiput(363.00,1018.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(365,1016.84){\rule{0.723pt}{0.800pt}}
\multiput(365.00,1017.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(355.0,1022.0){\usebox{\plotpoint}}
\put(370,1015.84){\rule{0.723pt}{0.800pt}}
\multiput(370.00,1016.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(373,1014.84){\rule{0.482pt}{0.800pt}}
\multiput(373.00,1015.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(375,1013.84){\rule{0.723pt}{0.800pt}}
\multiput(375.00,1014.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(378,1012.84){\rule{0.723pt}{0.800pt}}
\multiput(378.00,1013.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(381,1011.84){\rule{0.482pt}{0.800pt}}
\multiput(381.00,1012.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(383,1010.84){\rule{0.723pt}{0.800pt}}
\multiput(383.00,1011.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(368.0,1018.0){\usebox{\plotpoint}}
\put(388,1009.84){\rule{0.723pt}{0.800pt}}
\multiput(388.00,1010.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(391,1008.84){\rule{0.482pt}{0.800pt}}
\multiput(391.00,1009.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(393,1007.84){\rule{0.723pt}{0.800pt}}
\multiput(393.00,1008.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(396,1006.84){\rule{0.482pt}{0.800pt}}
\multiput(396.00,1007.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(398,1005.84){\rule{0.723pt}{0.800pt}}
\multiput(398.00,1006.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(401,1004.84){\rule{0.482pt}{0.800pt}}
\multiput(401.00,1005.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(403,1003.84){\rule{0.723pt}{0.800pt}}
\multiput(403.00,1004.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(406,1002.84){\rule{0.482pt}{0.800pt}}
\multiput(406.00,1003.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(408,1001.84){\rule{0.723pt}{0.800pt}}
\multiput(408.00,1002.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(386.0,1012.0){\usebox{\plotpoint}}
\put(413,1000.84){\rule{0.723pt}{0.800pt}}
\multiput(413.00,1001.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(416,999.84){\rule{0.482pt}{0.800pt}}
\multiput(416.00,1000.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(418,998.84){\rule{0.723pt}{0.800pt}}
\multiput(418.00,999.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(421,997.84){\rule{0.482pt}{0.800pt}}
\multiput(421.00,998.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(423,996.84){\rule{0.723pt}{0.800pt}}
\multiput(423.00,997.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(426,995.84){\rule{0.723pt}{0.800pt}}
\multiput(426.00,996.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(429,994.84){\rule{0.482pt}{0.800pt}}
\multiput(429.00,995.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(431,993.84){\rule{0.723pt}{0.800pt}}
\multiput(431.00,994.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(434,992.84){\rule{0.482pt}{0.800pt}}
\multiput(434.00,993.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(436,991.84){\rule{0.723pt}{0.800pt}}
\multiput(436.00,992.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(439,990.84){\rule{0.482pt}{0.800pt}}
\multiput(439.00,991.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(441,989.84){\rule{0.723pt}{0.800pt}}
\multiput(441.00,990.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(444,988.84){\rule{0.482pt}{0.800pt}}
\multiput(444.00,989.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(411.0,1003.0){\usebox{\plotpoint}}
\put(449,987.84){\rule{0.482pt}{0.800pt}}
\multiput(449.00,988.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(451,986.84){\rule{0.723pt}{0.800pt}}
\multiput(451.00,987.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(454,985.84){\rule{0.482pt}{0.800pt}}
\multiput(454.00,986.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(456,984.84){\rule{0.723pt}{0.800pt}}
\multiput(456.00,985.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(459,983.84){\rule{0.482pt}{0.800pt}}
\multiput(459.00,984.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(461,982.84){\rule{0.723pt}{0.800pt}}
\multiput(461.00,983.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(464,981.84){\rule{0.482pt}{0.800pt}}
\multiput(464.00,982.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(466,980.84){\rule{0.723pt}{0.800pt}}
\multiput(466.00,981.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(469,979.84){\rule{0.482pt}{0.800pt}}
\multiput(469.00,980.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(471,978.84){\rule{0.723pt}{0.800pt}}
\multiput(471.00,979.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(474,977.84){\rule{0.482pt}{0.800pt}}
\multiput(474.00,978.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(476,976.84){\rule{0.723pt}{0.800pt}}
\multiput(476.00,977.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(479,975.84){\rule{0.723pt}{0.800pt}}
\multiput(479.00,976.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(482,974.84){\rule{0.482pt}{0.800pt}}
\multiput(482.00,975.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(484,973.84){\rule{0.723pt}{0.800pt}}
\multiput(484.00,974.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(446.0,990.0){\usebox{\plotpoint}}
\put(489,972.84){\rule{0.723pt}{0.800pt}}
\multiput(489.00,973.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(492,971.84){\rule{0.482pt}{0.800pt}}
\multiput(492.00,972.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(494,970.84){\rule{0.723pt}{0.800pt}}
\multiput(494.00,971.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(497,969.84){\rule{0.482pt}{0.800pt}}
\multiput(497.00,970.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(499,968.84){\rule{0.723pt}{0.800pt}}
\multiput(499.00,969.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(502,967.84){\rule{0.482pt}{0.800pt}}
\multiput(502.00,968.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(504,966.84){\rule{0.723pt}{0.800pt}}
\multiput(504.00,967.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(507,965.84){\rule{0.482pt}{0.800pt}}
\multiput(507.00,966.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(509,964.84){\rule{0.723pt}{0.800pt}}
\multiput(509.00,965.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(512,963.84){\rule{0.482pt}{0.800pt}}
\multiput(512.00,964.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(514,962.84){\rule{0.723pt}{0.800pt}}
\multiput(514.00,963.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(487.0,975.0){\usebox{\plotpoint}}
\put(519,961.84){\rule{0.723pt}{0.800pt}}
\multiput(519.00,962.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(522,960.84){\rule{0.482pt}{0.800pt}}
\multiput(522.00,961.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(524,959.84){\rule{0.723pt}{0.800pt}}
\multiput(524.00,960.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(527,958.84){\rule{0.723pt}{0.800pt}}
\multiput(527.00,959.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(530,957.84){\rule{0.482pt}{0.800pt}}
\multiput(530.00,958.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(532,956.84){\rule{0.723pt}{0.800pt}}
\multiput(532.00,957.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(535,955.84){\rule{0.482pt}{0.800pt}}
\multiput(535.00,956.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(517.0,964.0){\usebox{\plotpoint}}
\put(540,954.84){\rule{0.482pt}{0.800pt}}
\multiput(540.00,955.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(542,953.84){\rule{0.723pt}{0.800pt}}
\multiput(542.00,954.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(545,952.84){\rule{0.482pt}{0.800pt}}
\multiput(545.00,953.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(547,951.84){\rule{0.723pt}{0.800pt}}
\multiput(547.00,952.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(550,950.84){\rule{0.482pt}{0.800pt}}
\multiput(550.00,951.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(552,949.84){\rule{0.723pt}{0.800pt}}
\multiput(552.00,950.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(537.0,957.0){\usebox{\plotpoint}}
\put(557,948.84){\rule{0.723pt}{0.800pt}}
\multiput(557.00,949.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(560,947.84){\rule{0.482pt}{0.800pt}}
\multiput(560.00,948.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(562,946.84){\rule{0.723pt}{0.800pt}}
\multiput(562.00,947.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(565,945.84){\rule{0.482pt}{0.800pt}}
\multiput(565.00,946.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(555.0,951.0){\usebox{\plotpoint}}
\put(570,944.84){\rule{0.482pt}{0.800pt}}
\multiput(570.00,945.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(572,943.84){\rule{0.723pt}{0.800pt}}
\multiput(572.00,944.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(575,942.84){\rule{0.482pt}{0.800pt}}
\multiput(575.00,943.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(577,941.84){\rule{0.723pt}{0.800pt}}
\multiput(577.00,942.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(567.0,947.0){\usebox{\plotpoint}}
\put(583,940.84){\rule{0.482pt}{0.800pt}}
\multiput(583.00,941.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(585,939.84){\rule{0.723pt}{0.800pt}}
\multiput(585.00,940.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(588,938.84){\rule{0.482pt}{0.800pt}}
\multiput(588.00,939.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(580.0,943.0){\usebox{\plotpoint}}
\put(593,937.84){\rule{0.482pt}{0.800pt}}
\multiput(593.00,938.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(595,936.84){\rule{0.723pt}{0.800pt}}
\multiput(595.00,937.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(598,935.84){\rule{0.482pt}{0.800pt}}
\multiput(598.00,936.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(590.0,940.0){\usebox{\plotpoint}}
\put(603,934.84){\rule{0.482pt}{0.800pt}}
\multiput(603.00,935.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(605,933.84){\rule{0.723pt}{0.800pt}}
\multiput(605.00,934.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(608,932.84){\rule{0.482pt}{0.800pt}}
\multiput(608.00,933.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(600.0,937.0){\usebox{\plotpoint}}
\put(613,931.84){\rule{0.482pt}{0.800pt}}
\multiput(613.00,932.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(615,930.84){\rule{0.723pt}{0.800pt}}
\multiput(615.00,931.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(610.0,934.0){\usebox{\plotpoint}}
\put(620,929.84){\rule{0.723pt}{0.800pt}}
\multiput(620.00,930.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(623,928.84){\rule{0.482pt}{0.800pt}}
\multiput(623.00,929.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(618.0,932.0){\usebox{\plotpoint}}
\put(628,927.84){\rule{0.723pt}{0.800pt}}
\multiput(628.00,928.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(631,926.84){\rule{0.482pt}{0.800pt}}
\multiput(631.00,927.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(625.0,930.0){\usebox{\plotpoint}}
\put(636,925.84){\rule{0.482pt}{0.800pt}}
\multiput(636.00,926.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(633.0,928.0){\usebox{\plotpoint}}
\put(641,924.84){\rule{0.482pt}{0.800pt}}
\multiput(641.00,925.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(643,923.84){\rule{0.723pt}{0.800pt}}
\multiput(643.00,924.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(638.0,927.0){\usebox{\plotpoint}}
\put(648,922.84){\rule{0.723pt}{0.800pt}}
\multiput(648.00,923.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(646.0,925.0){\usebox{\plotpoint}}
\put(653,921.84){\rule{0.723pt}{0.800pt}}
\multiput(653.00,922.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(656,920.84){\rule{0.482pt}{0.800pt}}
\multiput(656.00,921.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(651.0,924.0){\usebox{\plotpoint}}
\put(661,919.84){\rule{0.482pt}{0.800pt}}
\multiput(661.00,920.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(658.0,922.0){\usebox{\plotpoint}}
\put(666,918.84){\rule{0.482pt}{0.800pt}}
\multiput(666.00,919.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(663.0,921.0){\usebox{\plotpoint}}
\put(671,917.84){\rule{0.482pt}{0.800pt}}
\multiput(671.00,918.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(668.0,920.0){\usebox{\plotpoint}}
\put(676,916.84){\rule{0.482pt}{0.800pt}}
\multiput(676.00,917.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(673.0,919.0){\usebox{\plotpoint}}
\put(681,915.84){\rule{0.723pt}{0.800pt}}
\multiput(681.00,916.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(678.0,918.0){\usebox{\plotpoint}}
\put(686,914.84){\rule{0.723pt}{0.800pt}}
\multiput(686.00,915.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(684.0,917.0){\usebox{\plotpoint}}
\put(691,913.84){\rule{0.723pt}{0.800pt}}
\multiput(691.00,914.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(689.0,916.0){\usebox{\plotpoint}}
\put(696,912.84){\rule{0.723pt}{0.800pt}}
\multiput(696.00,913.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(694.0,915.0){\usebox{\plotpoint}}
\put(704,911.84){\rule{0.482pt}{0.800pt}}
\multiput(704.00,912.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(699.0,914.0){\rule[-0.400pt]{1.204pt}{0.800pt}}
\put(709,910.84){\rule{0.482pt}{0.800pt}}
\multiput(709.00,911.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(706.0,913.0){\usebox{\plotpoint}}
\put(716,909.84){\rule{0.723pt}{0.800pt}}
\multiput(716.00,910.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(711.0,912.0){\rule[-0.400pt]{1.204pt}{0.800pt}}
\put(724,908.84){\rule{0.482pt}{0.800pt}}
\multiput(724.00,909.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(719.0,911.0){\rule[-0.400pt]{1.204pt}{0.800pt}}
\put(732,907.84){\rule{0.482pt}{0.800pt}}
\multiput(732.00,908.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(726.0,910.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(739,906.84){\rule{0.723pt}{0.800pt}}
\multiput(739.00,907.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(734.0,909.0){\rule[-0.400pt]{1.204pt}{0.800pt}}
\put(749,905.84){\rule{0.723pt}{0.800pt}}
\multiput(749.00,906.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(742.0,908.0){\rule[-0.400pt]{1.686pt}{0.800pt}}
\put(759,904.84){\rule{0.723pt}{0.800pt}}
\multiput(759.00,905.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(752.0,907.0){\rule[-0.400pt]{1.686pt}{0.800pt}}
\put(769,903.84){\rule{0.723pt}{0.800pt}}
\multiput(769.00,904.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(762.0,906.0){\rule[-0.400pt]{1.686pt}{0.800pt}}
\put(785,902.84){\rule{0.482pt}{0.800pt}}
\multiput(785.00,903.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(772.0,905.0){\rule[-0.400pt]{3.132pt}{0.800pt}}
\put(810,901.84){\rule{0.482pt}{0.800pt}}
\multiput(810.00,902.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(787.0,904.0){\rule[-0.400pt]{5.541pt}{0.800pt}}
\put(855,901.84){\rule{0.723pt}{0.800pt}}
\multiput(855.00,901.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(812.0,903.0){\rule[-0.400pt]{10.359pt}{0.800pt}}
\put(880,902.84){\rule{0.723pt}{0.800pt}}
\multiput(880.00,902.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(858.0,904.0){\rule[-0.400pt]{5.300pt}{0.800pt}}
\put(896,903.84){\rule{0.482pt}{0.800pt}}
\multiput(896.00,903.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(883.0,905.0){\rule[-0.400pt]{3.132pt}{0.800pt}}
\put(911,904.84){\rule{0.482pt}{0.800pt}}
\multiput(911.00,904.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(898.0,906.0){\rule[-0.400pt]{3.132pt}{0.800pt}}
\put(921,905.84){\rule{0.482pt}{0.800pt}}
\multiput(921.00,905.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(913.0,907.0){\rule[-0.400pt]{1.927pt}{0.800pt}}
\put(931,906.84){\rule{0.723pt}{0.800pt}}
\multiput(931.00,906.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(923.0,908.0){\rule[-0.400pt]{1.927pt}{0.800pt}}
\put(941,907.84){\rule{0.723pt}{0.800pt}}
\multiput(941.00,907.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(934.0,909.0){\rule[-0.400pt]{1.686pt}{0.800pt}}
\put(949,908.84){\rule{0.482pt}{0.800pt}}
\multiput(949.00,908.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(944.0,910.0){\rule[-0.400pt]{1.204pt}{0.800pt}}
\put(956,909.84){\rule{0.723pt}{0.800pt}}
\multiput(956.00,909.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(951.0,911.0){\rule[-0.400pt]{1.204pt}{0.800pt}}
\put(964,910.84){\rule{0.482pt}{0.800pt}}
\multiput(964.00,910.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(959.0,912.0){\rule[-0.400pt]{1.204pt}{0.800pt}}
\put(971,911.84){\rule{0.723pt}{0.800pt}}
\multiput(971.00,911.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(966.0,913.0){\rule[-0.400pt]{1.204pt}{0.800pt}}
\put(979,912.84){\rule{0.482pt}{0.800pt}}
\multiput(979.00,912.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(974.0,914.0){\rule[-0.400pt]{1.204pt}{0.800pt}}
\put(987,913.84){\rule{0.482pt}{0.800pt}}
\multiput(987.00,913.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(981.0,915.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(994,914.84){\rule{0.723pt}{0.800pt}}
\multiput(994.00,914.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(989.0,916.0){\rule[-0.400pt]{1.204pt}{0.800pt}}
\put(999,915.84){\rule{0.723pt}{0.800pt}}
\multiput(999.00,915.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(997.0,917.0){\usebox{\plotpoint}}
\put(1007,916.84){\rule{0.482pt}{0.800pt}}
\multiput(1007.00,916.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1002.0,918.0){\rule[-0.400pt]{1.204pt}{0.800pt}}
\put(1012,917.84){\rule{0.482pt}{0.800pt}}
\multiput(1012.00,917.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1009.0,919.0){\usebox{\plotpoint}}
\put(1017,918.84){\rule{0.482pt}{0.800pt}}
\multiput(1017.00,918.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1014.0,920.0){\usebox{\plotpoint}}
\put(1024,919.84){\rule{0.723pt}{0.800pt}}
\multiput(1024.00,919.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1019.0,921.0){\rule[-0.400pt]{1.204pt}{0.800pt}}
\put(1029,920.84){\rule{0.723pt}{0.800pt}}
\multiput(1029.00,920.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1027.0,922.0){\usebox{\plotpoint}}
\put(1035,921.84){\rule{0.482pt}{0.800pt}}
\multiput(1035.00,921.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1032.0,923.0){\usebox{\plotpoint}}
\put(1040,922.84){\rule{0.482pt}{0.800pt}}
\multiput(1040.00,922.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1037.0,924.0){\usebox{\plotpoint}}
\put(1045,923.84){\rule{0.482pt}{0.800pt}}
\multiput(1045.00,923.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1042.0,925.0){\usebox{\plotpoint}}
\put(1052,924.84){\rule{0.723pt}{0.800pt}}
\multiput(1052.00,924.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1047.0,926.0){\rule[-0.400pt]{1.204pt}{0.800pt}}
\put(1057,925.84){\rule{0.723pt}{0.800pt}}
\multiput(1057.00,925.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1055.0,927.0){\usebox{\plotpoint}}
\put(1062,926.84){\rule{0.723pt}{0.800pt}}
\multiput(1062.00,926.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1060.0,928.0){\usebox{\plotpoint}}
\put(1067,927.84){\rule{0.723pt}{0.800pt}}
\multiput(1067.00,927.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1065.0,929.0){\usebox{\plotpoint}}
\put(1072,928.84){\rule{0.723pt}{0.800pt}}
\multiput(1072.00,928.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1070.0,930.0){\usebox{\plotpoint}}
\put(1077,929.84){\rule{0.723pt}{0.800pt}}
\multiput(1077.00,929.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1075.0,931.0){\usebox{\plotpoint}}
\put(1082,930.84){\rule{0.723pt}{0.800pt}}
\multiput(1082.00,930.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1080.0,932.0){\usebox{\plotpoint}}
\put(1088,931.84){\rule{0.482pt}{0.800pt}}
\multiput(1088.00,931.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1090,932.84){\rule{0.723pt}{0.800pt}}
\multiput(1090.00,932.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1085.0,933.0){\usebox{\plotpoint}}
\put(1095,933.84){\rule{0.723pt}{0.800pt}}
\multiput(1095.00,933.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1093.0,935.0){\usebox{\plotpoint}}
\put(1100,934.84){\rule{0.723pt}{0.800pt}}
\multiput(1100.00,934.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1098.0,936.0){\usebox{\plotpoint}}
\put(1105,935.84){\rule{0.723pt}{0.800pt}}
\multiput(1105.00,935.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1103.0,937.0){\usebox{\plotpoint}}
\put(1110,936.84){\rule{0.723pt}{0.800pt}}
\multiput(1110.00,936.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1108.0,938.0){\usebox{\plotpoint}}
\put(1115,937.84){\rule{0.723pt}{0.800pt}}
\multiput(1115.00,937.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1113.0,939.0){\usebox{\plotpoint}}
\put(1120,938.84){\rule{0.723pt}{0.800pt}}
\multiput(1120.00,938.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1123,939.84){\rule{0.482pt}{0.800pt}}
\multiput(1123.00,939.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1118.0,940.0){\usebox{\plotpoint}}
\put(1128,940.84){\rule{0.482pt}{0.800pt}}
\multiput(1128.00,940.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1125.0,942.0){\usebox{\plotpoint}}
\put(1133,941.84){\rule{0.723pt}{0.800pt}}
\multiput(1133.00,941.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1130.0,943.0){\usebox{\plotpoint}}
\put(1138,942.84){\rule{0.723pt}{0.800pt}}
\multiput(1138.00,942.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1141,943.84){\rule{0.482pt}{0.800pt}}
\multiput(1141.00,943.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1136.0,944.0){\usebox{\plotpoint}}
\put(1146,944.84){\rule{0.482pt}{0.800pt}}
\multiput(1146.00,944.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1143.0,946.0){\usebox{\plotpoint}}
\put(1151,945.84){\rule{0.482pt}{0.800pt}}
\multiput(1151.00,945.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1148.0,947.0){\usebox{\plotpoint}}
\put(1156,946.84){\rule{0.482pt}{0.800pt}}
\multiput(1156.00,946.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1158,947.84){\rule{0.723pt}{0.800pt}}
\multiput(1158.00,947.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1153.0,948.0){\usebox{\plotpoint}}
\put(1163,948.84){\rule{0.723pt}{0.800pt}}
\multiput(1163.00,948.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1161.0,950.0){\usebox{\plotpoint}}
\put(1168,949.84){\rule{0.723pt}{0.800pt}}
\multiput(1168.00,949.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1166.0,951.0){\usebox{\plotpoint}}
\put(1173,950.84){\rule{0.723pt}{0.800pt}}
\multiput(1173.00,950.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1176,951.84){\rule{0.482pt}{0.800pt}}
\multiput(1176.00,951.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1171.0,952.0){\usebox{\plotpoint}}
\put(1181,952.84){\rule{0.482pt}{0.800pt}}
\multiput(1181.00,952.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1178.0,954.0){\usebox{\plotpoint}}
\put(1186,953.84){\rule{0.723pt}{0.800pt}}
\multiput(1186.00,953.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1189,954.84){\rule{0.482pt}{0.800pt}}
\multiput(1189.00,954.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1183.0,955.0){\usebox{\plotpoint}}
\put(1194,955.84){\rule{0.482pt}{0.800pt}}
\multiput(1194.00,955.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1191.0,957.0){\usebox{\plotpoint}}
\put(1199,956.84){\rule{0.482pt}{0.800pt}}
\multiput(1199.00,956.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1201,957.84){\rule{0.723pt}{0.800pt}}
\multiput(1201.00,957.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1196.0,958.0){\usebox{\plotpoint}}
\put(1206,958.84){\rule{0.723pt}{0.800pt}}
\multiput(1206.00,958.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1204.0,960.0){\usebox{\plotpoint}}
\put(1211,959.84){\rule{0.723pt}{0.800pt}}
\multiput(1211.00,959.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1214,960.84){\rule{0.482pt}{0.800pt}}
\multiput(1214.00,960.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1209.0,961.0){\usebox{\plotpoint}}
\put(1219,961.84){\rule{0.482pt}{0.800pt}}
\multiput(1219.00,961.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1216.0,963.0){\usebox{\plotpoint}}
\put(1224,962.84){\rule{0.482pt}{0.800pt}}
\multiput(1224.00,962.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1226,963.84){\rule{0.723pt}{0.800pt}}
\multiput(1226.00,963.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1221.0,964.0){\usebox{\plotpoint}}
\put(1231,964.84){\rule{0.723pt}{0.800pt}}
\multiput(1231.00,964.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1234,965.84){\rule{0.723pt}{0.800pt}}
\multiput(1234.00,965.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1229.0,966.0){\usebox{\plotpoint}}
\put(1239,966.84){\rule{0.723pt}{0.800pt}}
\multiput(1239.00,966.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1237.0,968.0){\usebox{\plotpoint}}
\put(1244,967.84){\rule{0.723pt}{0.800pt}}
\multiput(1244.00,967.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1247,968.84){\rule{0.482pt}{0.800pt}}
\multiput(1247.00,968.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1242.0,969.0){\usebox{\plotpoint}}
\put(1252,969.84){\rule{0.482pt}{0.800pt}}
\multiput(1252.00,969.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1249.0,971.0){\usebox{\plotpoint}}
\put(1257,970.84){\rule{0.482pt}{0.800pt}}
\multiput(1257.00,970.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1259,971.84){\rule{0.723pt}{0.800pt}}
\multiput(1259.00,971.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1254.0,972.0){\usebox{\plotpoint}}
\put(1264,972.84){\rule{0.723pt}{0.800pt}}
\multiput(1264.00,972.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1262.0,974.0){\usebox{\plotpoint}}
\put(1269,973.84){\rule{0.723pt}{0.800pt}}
\multiput(1269.00,973.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1272,974.84){\rule{0.482pt}{0.800pt}}
\multiput(1272.00,974.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1267.0,975.0){\usebox{\plotpoint}}
\put(1277,975.84){\rule{0.482pt}{0.800pt}}
\multiput(1277.00,975.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1279,976.84){\rule{0.723pt}{0.800pt}}
\multiput(1279.00,976.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1274.0,977.0){\usebox{\plotpoint}}
\put(1284,977.84){\rule{0.723pt}{0.800pt}}
\multiput(1284.00,977.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1282.0,979.0){\usebox{\plotpoint}}
\put(1290,978.84){\rule{0.482pt}{0.800pt}}
\multiput(1290.00,978.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1292,979.84){\rule{0.723pt}{0.800pt}}
\multiput(1292.00,979.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1287.0,980.0){\usebox{\plotpoint}}
\put(1297,980.84){\rule{0.723pt}{0.800pt}}
\multiput(1297.00,980.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1295.0,982.0){\usebox{\plotpoint}}
\put(1302,981.84){\rule{0.723pt}{0.800pt}}
\multiput(1302.00,981.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1305,982.84){\rule{0.482pt}{0.800pt}}
\multiput(1305.00,982.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1300.0,983.0){\usebox{\plotpoint}}
\put(1310,983.84){\rule{0.482pt}{0.800pt}}
\multiput(1310.00,983.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1307.0,985.0){\usebox{\plotpoint}}
\put(1315,984.84){\rule{0.482pt}{0.800pt}}
\multiput(1315.00,984.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1317,985.84){\rule{0.723pt}{0.800pt}}
\multiput(1317.00,985.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1312.0,986.0){\usebox{\plotpoint}}
\put(1322,986.84){\rule{0.723pt}{0.800pt}}
\multiput(1322.00,986.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1320.0,988.0){\usebox{\plotpoint}}
\put(1327,987.84){\rule{0.723pt}{0.800pt}}
\multiput(1327.00,987.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1330,988.84){\rule{0.482pt}{0.800pt}}
\multiput(1330.00,988.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1325.0,989.0){\usebox{\plotpoint}}
\put(1335,989.84){\rule{0.723pt}{0.800pt}}
\multiput(1335.00,989.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1338,990.84){\rule{0.482pt}{0.800pt}}
\multiput(1338.00,990.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1332.0,991.0){\usebox{\plotpoint}}
\put(1343,991.84){\rule{0.482pt}{0.800pt}}
\multiput(1343.00,991.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1340.0,993.0){\usebox{\plotpoint}}
\put(1348,992.84){\rule{0.482pt}{0.800pt}}
\multiput(1348.00,992.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1350,993.84){\rule{0.723pt}{0.800pt}}
\multiput(1350.00,993.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1345.0,994.0){\usebox{\plotpoint}}
\put(1355,994.84){\rule{0.723pt}{0.800pt}}
\multiput(1355.00,994.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1353.0,996.0){\usebox{\plotpoint}}
\put(1360,995.84){\rule{0.723pt}{0.800pt}}
\multiput(1360.00,995.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1358.0,997.0){\usebox{\plotpoint}}
\put(1365,996.84){\rule{0.723pt}{0.800pt}}
\multiput(1365.00,996.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1368,997.84){\rule{0.482pt}{0.800pt}}
\multiput(1368.00,997.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1363.0,998.0){\usebox{\plotpoint}}
\put(1373,998.84){\rule{0.482pt}{0.800pt}}
\multiput(1373.00,998.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1370.0,1000.0){\usebox{\plotpoint}}
\put(1378,999.84){\rule{0.482pt}{0.800pt}}
\multiput(1378.00,999.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1380,1000.84){\rule{0.723pt}{0.800pt}}
\multiput(1380.00,1000.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1375.0,1001.0){\usebox{\plotpoint}}
\put(1385,1001.84){\rule{0.723pt}{0.800pt}}
\multiput(1385.00,1001.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1383.0,1003.0){\usebox{\plotpoint}}
\put(1391,1002.84){\rule{0.482pt}{0.800pt}}
\multiput(1391.00,1002.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1393,1003.84){\rule{0.723pt}{0.800pt}}
\multiput(1393.00,1003.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1388.0,1004.0){\usebox{\plotpoint}}
\put(1398,1004.84){\rule{0.723pt}{0.800pt}}
\multiput(1398.00,1004.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1396.0,1006.0){\usebox{\plotpoint}}
\put(1403,1005.84){\rule{0.723pt}{0.800pt}}
\multiput(1403.00,1005.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1401.0,1007.0){\usebox{\plotpoint}}
\put(1408,1006.84){\rule{0.723pt}{0.800pt}}
\multiput(1408.00,1006.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1411,1007.84){\rule{0.482pt}{0.800pt}}
\multiput(1411.00,1007.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1406.0,1008.0){\usebox{\plotpoint}}
\put(1416,1008.84){\rule{0.482pt}{0.800pt}}
\multiput(1416.00,1008.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1413.0,1010.0){\usebox{\plotpoint}}
\put(1421,1009.84){\rule{0.482pt}{0.800pt}}
\multiput(1421.00,1009.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1418.0,1011.0){\usebox{\plotpoint}}
\put(1426,1010.84){\rule{0.482pt}{0.800pt}}
\multiput(1426.00,1010.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1428,1011.84){\rule{0.723pt}{0.800pt}}
\multiput(1428.00,1011.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1423.0,1012.0){\usebox{\plotpoint}}
\put(1433,1012.84){\rule{0.723pt}{0.800pt}}
\multiput(1433.00,1012.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1431.0,1014.0){\usebox{\plotpoint}}
\end{picture}


==> prima.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1049,720)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(176.0,600.0){\rule[-0.200pt]{194.888pt}{0.400pt}}
\put(176.0,113.0){\rule[-0.200pt]{0.400pt}{140.686pt}}
\put(176.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,113){\makebox(0,0)[r]{$-1$}}
\put(965.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,210.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,210){\makebox(0,0)[r]{$-0.8$}}
\put(965.0,210.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,308.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,308){\makebox(0,0)[r]{$-0.6$}}
\put(965.0,308.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,405.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,405){\makebox(0,0)[r]{$-0.4$}}
\put(965.0,405.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,502.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,502){\makebox(0,0)[r]{$-0.2$}}
\put(965.0,502.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,600.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,600){\makebox(0,0)[r]{$0$}}
\put(965.0,600.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,697.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,697){\makebox(0,0)[r]{$0.2$}}
\put(965.0,697.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176,68){\makebox(0,0){0}}
\put(176.0,677.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(378.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(378,68){\makebox(0,0){$\pi/4$}}
\put(378.0,677.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(581.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(581,68){\makebox(0,0){$\pi/2$}}
\put(581.0,677.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(783.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(783,68){\makebox(0,0){$3\pi/4$}}
\put(783.0,677.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(985.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(985,68){\makebox(0,0){$\pi$}}
\put(985.0,677.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176.0,113.0){\rule[-0.200pt]{194.888pt}{0.400pt}}
\put(985.0,113.0){\rule[-0.200pt]{0.400pt}{140.686pt}}
\put(176.0,697.0){\rule[-0.200pt]{194.888pt}{0.400pt}}
\put(580,23){\makebox(0,0){$\theta$}}
\put(408,517){\makebox(0,0)[r]{$W_{QM}(\theta)$}}
\put(176.0,113.0){\rule[-0.200pt]{0.400pt}{140.686pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(176,600){\usebox{\plotpoint}}
\put(197,598.84){\rule{0.482pt}{0.800pt}}
\multiput(197.00,598.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(176.0,600.0){\rule[-0.400pt]{5.059pt}{0.800pt}}
\put(207,599.84){\rule{0.241pt}{0.800pt}}
\multiput(207.00,599.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(199.0,601.0){\rule[-0.400pt]{1.927pt}{0.800pt}}
\put(215,600.84){\rule{0.482pt}{0.800pt}}
\multiput(215.00,600.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(208.0,602.0){\rule[-0.400pt]{1.686pt}{0.800pt}}
\put(221,601.84){\rule{0.482pt}{0.800pt}}
\multiput(221.00,601.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(217.0,603.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(228,602.84){\rule{0.482pt}{0.800pt}}
\multiput(228.00,602.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(223.0,604.0){\rule[-0.400pt]{1.204pt}{0.800pt}}
\put(233,603.84){\rule{0.241pt}{0.800pt}}
\multiput(233.00,603.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(230.0,605.0){\usebox{\plotpoint}}
\put(238,604.84){\rule{0.241pt}{0.800pt}}
\multiput(238.00,604.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(234.0,606.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(242,605.84){\rule{0.482pt}{0.800pt}}
\multiput(242.00,605.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(239.0,607.0){\usebox{\plotpoint}}
\put(246,606.84){\rule{0.241pt}{0.800pt}}
\multiput(246.00,606.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(244.0,608.0){\usebox{\plotpoint}}
\put(251,607.84){\rule{0.241pt}{0.800pt}}
\multiput(251.00,607.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(247.0,609.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(254,608.84){\rule{0.241pt}{0.800pt}}
\multiput(254.00,608.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(252.0,610.0){\usebox{\plotpoint}}
\put(259,609.84){\rule{0.241pt}{0.800pt}}
\multiput(259.00,609.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(255.0,611.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(262,610.84){\rule{0.482pt}{0.800pt}}
\multiput(262.00,610.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(260.0,612.0){\usebox{\plotpoint}}
\put(265,611.84){\rule{0.482pt}{0.800pt}}
\multiput(265.00,611.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(264.0,613.0){\usebox{\plotpoint}}
\put(268,612.84){\rule{0.482pt}{0.800pt}}
\multiput(268.00,612.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(267.0,614.0){\usebox{\plotpoint}}
\put(272,613.84){\rule{0.241pt}{0.800pt}}
\multiput(272.00,613.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(270.0,615.0){\usebox{\plotpoint}}
\put(275,614.84){\rule{0.482pt}{0.800pt}}
\multiput(275.00,614.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(273.0,616.0){\usebox{\plotpoint}}
\put(278,615.84){\rule{0.482pt}{0.800pt}}
\multiput(278.00,615.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(277.0,617.0){\usebox{\plotpoint}}
\put(281,616.84){\rule{0.482pt}{0.800pt}}
\multiput(281.00,616.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(280.0,618.0){\usebox{\plotpoint}}
\put(285,617.84){\rule{0.241pt}{0.800pt}}
\multiput(285.00,617.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(283.0,619.0){\usebox{\plotpoint}}
\put(288,618.84){\rule{0.241pt}{0.800pt}}
\multiput(288.00,618.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(286.0,620.0){\usebox{\plotpoint}}
\put(291,619.84){\rule{0.482pt}{0.800pt}}
\multiput(291.00,619.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(289.0,621.0){\usebox{\plotpoint}}
\put(294,620.84){\rule{0.482pt}{0.800pt}}
\multiput(294.00,620.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(293.0,622.0){\usebox{\plotpoint}}
\put(298,621.84){\rule{0.241pt}{0.800pt}}
\multiput(298.00,621.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(296.0,623.0){\usebox{\plotpoint}}
\put(301,622.84){\rule{0.241pt}{0.800pt}}
\multiput(301.00,622.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(302,623.84){\rule{0.482pt}{0.800pt}}
\multiput(302.00,623.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(299.0,624.0){\usebox{\plotpoint}}
\put(306,624.84){\rule{0.241pt}{0.800pt}}
\multiput(306.00,624.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(304.0,626.0){\usebox{\plotpoint}}
\put(309,625.84){\rule{0.482pt}{0.800pt}}
\multiput(309.00,625.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(307.0,627.0){\usebox{\plotpoint}}
\put(312,626.84){\rule{0.482pt}{0.800pt}}
\multiput(312.00,626.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(311.0,628.0){\usebox{\plotpoint}}
\put(315,627.84){\rule{0.482pt}{0.800pt}}
\multiput(315.00,627.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(317,628.84){\rule{0.482pt}{0.800pt}}
\multiput(317.00,628.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(314.0,629.0){\usebox{\plotpoint}}
\put(320,629.84){\rule{0.482pt}{0.800pt}}
\multiput(320.00,629.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(319.0,631.0){\usebox{\plotpoint}}
\put(324,630.84){\rule{0.241pt}{0.800pt}}
\multiput(324.00,630.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(322.0,632.0){\usebox{\plotpoint}}
\put(327,631.84){\rule{0.241pt}{0.800pt}}
\multiput(327.00,631.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(328,632.84){\rule{0.482pt}{0.800pt}}
\multiput(328.00,632.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(325.0,633.0){\usebox{\plotpoint}}
\put(332,633.84){\rule{0.241pt}{0.800pt}}
\multiput(332.00,633.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(330.0,635.0){\usebox{\plotpoint}}
\put(335,634.84){\rule{0.482pt}{0.800pt}}
\multiput(335.00,634.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(333.0,636.0){\usebox{\plotpoint}}
\put(338,635.84){\rule{0.482pt}{0.800pt}}
\multiput(338.00,635.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(337.0,637.0){\usebox{\plotpoint}}
\put(341,636.84){\rule{0.482pt}{0.800pt}}
\multiput(341.00,636.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(343,637.84){\rule{0.482pt}{0.800pt}}
\multiput(343.00,637.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(340.0,638.0){\usebox{\plotpoint}}
\put(346,638.84){\rule{0.482pt}{0.800pt}}
\multiput(346.00,638.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(345.0,640.0){\usebox{\plotpoint}}
\put(349,639.84){\rule{0.482pt}{0.800pt}}
\multiput(349.00,639.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(348.0,641.0){\usebox{\plotpoint}}
\put(353,640.84){\rule{0.241pt}{0.800pt}}
\multiput(353.00,640.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(351.0,642.0){\usebox{\plotpoint}}
\put(356,641.84){\rule{0.482pt}{0.800pt}}
\multiput(356.00,641.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(354.0,643.0){\usebox{\plotpoint}}
\put(359,642.84){\rule{0.482pt}{0.800pt}}
\multiput(359.00,642.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(358.0,644.0){\usebox{\plotpoint}}
\put(362,643.84){\rule{0.482pt}{0.800pt}}
\multiput(362.00,643.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(361.0,645.0){\usebox{\plotpoint}}
\put(366,644.84){\rule{0.241pt}{0.800pt}}
\multiput(366.00,644.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(364.0,646.0){\usebox{\plotpoint}}
\put(369,645.84){\rule{0.482pt}{0.800pt}}
\multiput(369.00,645.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(367.0,647.0){\usebox{\plotpoint}}
\put(372,646.84){\rule{0.482pt}{0.800pt}}
\multiput(372.00,646.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(371.0,648.0){\usebox{\plotpoint}}
\put(375,647.84){\rule{0.482pt}{0.800pt}}
\multiput(375.00,647.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(374.0,649.0){\usebox{\plotpoint}}
\put(379,648.84){\rule{0.241pt}{0.800pt}}
\multiput(379.00,648.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(377.0,650.0){\usebox{\plotpoint}}
\put(384,649.84){\rule{0.241pt}{0.800pt}}
\multiput(384.00,649.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(380.0,651.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(387,650.84){\rule{0.241pt}{0.800pt}}
\multiput(387.00,650.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(385.0,652.0){\usebox{\plotpoint}}
\put(390,651.84){\rule{0.482pt}{0.800pt}}
\multiput(390.00,651.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(388.0,653.0){\usebox{\plotpoint}}
\put(395,652.84){\rule{0.241pt}{0.800pt}}
\multiput(395.00,652.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(392.0,654.0){\usebox{\plotpoint}}
\put(400,653.84){\rule{0.241pt}{0.800pt}}
\multiput(400.00,653.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(396.0,655.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(405,654.84){\rule{0.241pt}{0.800pt}}
\multiput(405.00,654.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(401.0,656.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(411,655.84){\rule{0.482pt}{0.800pt}}
\multiput(411.00,655.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(406.0,657.0){\rule[-0.400pt]{1.204pt}{0.800pt}}
\put(418,656.84){\rule{0.241pt}{0.800pt}}
\multiput(418.00,656.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(413.0,658.0){\rule[-0.400pt]{1.204pt}{0.800pt}}
\put(426,657.84){\rule{0.241pt}{0.800pt}}
\multiput(426.00,657.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(419.0,659.0){\rule[-0.400pt]{1.686pt}{0.800pt}}
\put(463,657.84){\rule{0.482pt}{0.800pt}}
\multiput(463.00,658.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(427.0,660.0){\rule[-0.400pt]{8.672pt}{0.800pt}}
\put(471,656.84){\rule{0.482pt}{0.800pt}}
\multiput(471.00,657.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(465.0,659.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(478,655.84){\rule{0.241pt}{0.800pt}}
\multiput(478.00,656.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(473.0,658.0){\rule[-0.400pt]{1.204pt}{0.800pt}}
\put(481,654.84){\rule{0.241pt}{0.800pt}}
\multiput(481.00,655.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(479.0,657.0){\usebox{\plotpoint}}
\put(486,653.84){\rule{0.241pt}{0.800pt}}
\multiput(486.00,654.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(482.0,656.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(489,652.84){\rule{0.482pt}{0.800pt}}
\multiput(489.00,653.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(487.0,655.0){\usebox{\plotpoint}}
\put(494,651.84){\rule{0.241pt}{0.800pt}}
\multiput(494.00,652.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(495,650.84){\rule{0.482pt}{0.800pt}}
\multiput(495.00,651.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(491.0,654.0){\usebox{\plotpoint}}
\put(499,649.84){\rule{0.241pt}{0.800pt}}
\multiput(499.00,650.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(497.0,652.0){\usebox{\plotpoint}}
\put(502,648.84){\rule{0.241pt}{0.800pt}}
\multiput(502.00,649.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(500.0,651.0){\usebox{\plotpoint}}
\put(505,647.84){\rule{0.482pt}{0.800pt}}
\multiput(505.00,648.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(507,646.84){\rule{0.241pt}{0.800pt}}
\multiput(507.00,647.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(503.0,650.0){\usebox{\plotpoint}}
\put(510,645.84){\rule{0.482pt}{0.800pt}}
\multiput(510.00,646.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(512,644.84){\rule{0.241pt}{0.800pt}}
\multiput(512.00,645.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(508.0,648.0){\usebox{\plotpoint}}
\put(515,643.84){\rule{0.241pt}{0.800pt}}
\multiput(515.00,644.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(516,642.84){\rule{0.482pt}{0.800pt}}
\multiput(516.00,643.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(518,641.84){\rule{0.482pt}{0.800pt}}
\multiput(518.00,642.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(520,640.84){\rule{0.241pt}{0.800pt}}
\multiput(520.00,641.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(513.0,646.0){\usebox{\plotpoint}}
\put(523,639.84){\rule{0.482pt}{0.800pt}}
\multiput(523.00,640.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(525,638.84){\rule{0.241pt}{0.800pt}}
\multiput(525.00,639.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(526,637.84){\rule{0.482pt}{0.800pt}}
\multiput(526.00,638.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(528,636.84){\rule{0.241pt}{0.800pt}}
\multiput(528.00,637.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(529,635.84){\rule{0.482pt}{0.800pt}}
\multiput(529.00,636.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(531,634.84){\rule{0.482pt}{0.800pt}}
\multiput(531.00,635.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(533,633.84){\rule{0.241pt}{0.800pt}}
\multiput(533.00,634.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(534,632.84){\rule{0.482pt}{0.800pt}}
\multiput(534.00,633.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(536,631.84){\rule{0.482pt}{0.800pt}}
\multiput(536.00,632.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(538,630.84){\rule{0.241pt}{0.800pt}}
\multiput(538.00,631.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(539,629.84){\rule{0.482pt}{0.800pt}}
\multiput(539.00,630.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(541,628.84){\rule{0.241pt}{0.800pt}}
\multiput(541.00,629.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(542,627.84){\rule{0.482pt}{0.800pt}}
\multiput(542.00,628.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(544,626.84){\rule{0.482pt}{0.800pt}}
\multiput(544.00,627.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(546,625.84){\rule{0.241pt}{0.800pt}}
\multiput(546.00,626.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(547,624.84){\rule{0.482pt}{0.800pt}}
\multiput(547.00,625.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(549,623.84){\rule{0.482pt}{0.800pt}}
\multiput(549.00,624.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(549.84,623){\rule{0.800pt}{0.482pt}}
\multiput(549.34,624.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(552,620.84){\rule{0.482pt}{0.800pt}}
\multiput(552.00,621.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(554,619.84){\rule{0.241pt}{0.800pt}}
\multiput(554.00,620.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(555,618.84){\rule{0.482pt}{0.800pt}}
\multiput(555.00,619.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(557,617.84){\rule{0.482pt}{0.800pt}}
\multiput(557.00,618.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(557.84,617){\rule{0.800pt}{0.482pt}}
\multiput(557.34,618.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(560,614.84){\rule{0.482pt}{0.800pt}}
\multiput(560.00,615.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(562,613.84){\rule{0.241pt}{0.800pt}}
\multiput(562.00,614.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(563,612.34){\rule{0.482pt}{0.800pt}}
\multiput(563.00,613.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(565,610.84){\rule{0.482pt}{0.800pt}}
\multiput(565.00,611.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(567,609.84){\rule{0.241pt}{0.800pt}}
\multiput(567.00,610.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(568,608.34){\rule{0.482pt}{0.800pt}}
\multiput(568.00,609.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(570,606.84){\rule{0.482pt}{0.800pt}}
\multiput(570.00,607.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(570.84,606){\rule{0.800pt}{0.482pt}}
\multiput(570.34,607.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(573,603.84){\rule{0.482pt}{0.800pt}}
\multiput(573.00,604.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(573.84,603){\rule{0.800pt}{0.482pt}}
\multiput(573.34,604.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(576,600.84){\rule{0.482pt}{0.800pt}}
\multiput(576.00,601.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(578,599.34){\rule{0.482pt}{0.800pt}}
\multiput(578.00,600.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(580,597.84){\rule{0.241pt}{0.800pt}}
\multiput(580.00,598.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(581,596.34){\rule{0.482pt}{0.800pt}}
\multiput(581.00,597.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(583,594.84){\rule{0.482pt}{0.800pt}}
\multiput(583.00,595.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(583.84,594){\rule{0.800pt}{0.482pt}}
\multiput(583.34,595.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(586,591.84){\rule{0.482pt}{0.800pt}}
\multiput(586.00,592.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(586.84,591){\rule{0.800pt}{0.482pt}}
\multiput(586.34,592.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(589,588.34){\rule{0.482pt}{0.800pt}}
\multiput(589.00,589.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(591,586.84){\rule{0.482pt}{0.800pt}}
\multiput(591.00,587.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(591.84,586){\rule{0.800pt}{0.482pt}}
\multiput(591.34,587.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(594,583.34){\rule{0.482pt}{0.800pt}}
\multiput(594.00,584.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(596,581.84){\rule{0.482pt}{0.800pt}}
\multiput(596.00,582.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(596.84,581){\rule{0.800pt}{0.482pt}}
\multiput(596.34,582.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(599,578.34){\rule{0.482pt}{0.800pt}}
\multiput(599.00,579.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(599.84,577){\rule{0.800pt}{0.482pt}}
\multiput(599.34,578.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(602,574.34){\rule{0.482pt}{0.800pt}}
\multiput(602.00,575.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(604,572.84){\rule{0.482pt}{0.800pt}}
\multiput(604.00,573.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(604.84,572){\rule{0.800pt}{0.482pt}}
\multiput(604.34,573.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(607,569.34){\rule{0.482pt}{0.800pt}}
\multiput(607.00,570.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(607.84,568){\rule{0.800pt}{0.482pt}}
\multiput(607.34,569.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(610,565.34){\rule{0.482pt}{0.800pt}}
\multiput(610.00,566.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(612,563.34){\rule{0.482pt}{0.800pt}}
\multiput(612.00,564.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(612.84,562){\rule{0.800pt}{0.482pt}}
\multiput(612.34,563.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(615,559.34){\rule{0.482pt}{0.800pt}}
\multiput(615.00,560.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(617,557.84){\rule{0.482pt}{0.800pt}}
\multiput(617.00,558.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(617.84,557){\rule{0.800pt}{0.482pt}}
\multiput(617.34,558.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(620,554.34){\rule{0.482pt}{0.800pt}}
\multiput(620.00,555.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(620.84,553){\rule{0.800pt}{0.482pt}}
\multiput(620.34,554.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(623,550.34){\rule{0.482pt}{0.800pt}}
\multiput(623.00,551.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(624.34,548){\rule{0.800pt}{0.723pt}}
\multiput(623.34,549.50)(2.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(625.84,546){\rule{0.800pt}{0.482pt}}
\multiput(625.34,547.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(628,543.34){\rule{0.482pt}{0.800pt}}
\multiput(628.00,544.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(630,541.34){\rule{0.482pt}{0.800pt}}
\multiput(630.00,542.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(630.84,540){\rule{0.800pt}{0.482pt}}
\multiput(630.34,541.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(633,537.34){\rule{0.482pt}{0.800pt}}
\multiput(633.00,538.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(633.84,536){\rule{0.800pt}{0.482pt}}
\multiput(633.34,537.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(636,533.34){\rule{0.482pt}{0.800pt}}
\multiput(636.00,534.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(638,531.34){\rule{0.482pt}{0.800pt}}
\multiput(638.00,532.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(638.84,529){\rule{0.800pt}{0.723pt}}
\multiput(638.34,530.50)(1.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(641,526.34){\rule{0.482pt}{0.800pt}}
\multiput(641.00,527.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(643,524.34){\rule{0.482pt}{0.800pt}}
\multiput(643.00,525.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(643.84,523){\rule{0.800pt}{0.482pt}}
\multiput(643.34,524.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(646,520.34){\rule{0.482pt}{0.800pt}}
\multiput(646.00,521.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(646.84,518){\rule{0.800pt}{0.723pt}}
\multiput(646.34,519.50)(1.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(649,515.34){\rule{0.482pt}{0.800pt}}
\multiput(649.00,516.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(651,513.34){\rule{0.482pt}{0.800pt}}
\multiput(651.00,514.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(651.84,511){\rule{0.800pt}{0.723pt}}
\multiput(651.34,512.50)(1.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(654,508.34){\rule{0.482pt}{0.800pt}}
\multiput(654.00,509.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(656,506.34){\rule{0.482pt}{0.800pt}}
\multiput(656.00,507.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(656.84,505){\rule{0.800pt}{0.482pt}}
\multiput(656.34,506.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(658.34,502){\rule{0.800pt}{0.723pt}}
\multiput(657.34,503.50)(2.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(659.84,500){\rule{0.800pt}{0.482pt}}
\multiput(659.34,501.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(661.34,497){\rule{0.800pt}{0.723pt}}
\multiput(660.34,498.50)(2.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(664,494.34){\rule{0.482pt}{0.800pt}}
\multiput(664.00,495.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(664.84,493){\rule{0.800pt}{0.482pt}}
\multiput(664.34,494.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(666.34,490){\rule{0.800pt}{0.723pt}}
\multiput(665.34,491.50)(2.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(667.84,488){\rule{0.800pt}{0.482pt}}
\multiput(667.34,489.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(669.34,485){\rule{0.800pt}{0.723pt}}
\multiput(668.34,486.50)(2.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(672,482.34){\rule{0.482pt}{0.800pt}}
\multiput(672.00,483.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(672.84,481){\rule{0.800pt}{0.482pt}}
\multiput(672.34,482.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(674.34,478){\rule{0.800pt}{0.723pt}}
\multiput(673.34,479.50)(2.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(677,475.34){\rule{0.482pt}{0.800pt}}
\multiput(677.00,476.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(677.84,473){\rule{0.800pt}{0.723pt}}
\multiput(677.34,474.50)(1.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(680,470.34){\rule{0.482pt}{0.800pt}}
\multiput(680.00,471.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(680.84,468){\rule{0.800pt}{0.723pt}}
\multiput(680.34,469.50)(1.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(683,465.34){\rule{0.482pt}{0.800pt}}
\multiput(683.00,466.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(684.34,463){\rule{0.800pt}{0.723pt}}
\multiput(683.34,464.50)(2.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(685.84,461){\rule{0.800pt}{0.482pt}}
\multiput(685.34,462.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(687.34,458){\rule{0.800pt}{0.723pt}}
\multiput(686.34,459.50)(2.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(689.34,455){\rule{0.800pt}{0.723pt}}
\multiput(688.34,456.50)(2.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(690.84,453){\rule{0.800pt}{0.482pt}}
\multiput(690.34,454.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(692.34,450){\rule{0.800pt}{0.723pt}}
\multiput(691.34,451.50)(2.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(693.84,448){\rule{0.800pt}{0.482pt}}
\multiput(693.34,449.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(695.34,445){\rule{0.800pt}{0.723pt}}
\multiput(694.34,446.50)(2.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(698,442.34){\rule{0.482pt}{0.800pt}}
\multiput(698.00,443.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(698.84,440){\rule{0.800pt}{0.723pt}}
\multiput(698.34,441.50)(1.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(700.34,437){\rule{0.800pt}{0.723pt}}
\multiput(699.34,438.50)(2.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(703,434.34){\rule{0.482pt}{0.800pt}}
\multiput(703.00,435.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(703.84,432){\rule{0.800pt}{0.723pt}}
\multiput(703.34,433.50)(1.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(705.34,429){\rule{0.800pt}{0.723pt}}
\multiput(704.34,430.50)(2.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(706.84,427){\rule{0.800pt}{0.482pt}}
\multiput(706.34,428.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(708.34,424){\rule{0.800pt}{0.723pt}}
\multiput(707.34,425.50)(2.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(711,421.34){\rule{0.482pt}{0.800pt}}
\multiput(711.00,422.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(711.84,419){\rule{0.800pt}{0.723pt}}
\multiput(711.34,420.50)(1.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(713.34,416){\rule{0.800pt}{0.723pt}}
\multiput(712.34,417.50)(2.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(714.84,414){\rule{0.800pt}{0.482pt}}
\multiput(714.34,415.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(716.34,411){\rule{0.800pt}{0.723pt}}
\multiput(715.34,412.50)(2.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(718.34,408){\rule{0.800pt}{0.723pt}}
\multiput(717.34,409.50)(2.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(719.84,406){\rule{0.800pt}{0.482pt}}
\multiput(719.34,407.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(721.34,403){\rule{0.800pt}{0.723pt}}
\multiput(720.34,404.50)(2.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(723.34,400){\rule{0.800pt}{0.723pt}}
\multiput(722.34,401.50)(2.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(724.84,398){\rule{0.800pt}{0.482pt}}
\multiput(724.34,399.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(726.34,395){\rule{0.800pt}{0.723pt}}
\multiput(725.34,396.50)(2.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(727.84,392){\rule{0.800pt}{0.723pt}}
\multiput(727.34,393.50)(1.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(730,389.34){\rule{0.482pt}{0.800pt}}
\multiput(730.00,390.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(731.34,387){\rule{0.800pt}{0.723pt}}
\multiput(730.34,388.50)(2.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(732.84,384){\rule{0.800pt}{0.723pt}}
\multiput(732.34,385.50)(1.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(734.34,381){\rule{0.800pt}{0.723pt}}
\multiput(733.34,382.50)(2.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(737,378.34){\rule{0.482pt}{0.800pt}}
\multiput(737.00,379.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(737.84,376){\rule{0.800pt}{0.723pt}}
\multiput(737.34,377.50)(1.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(739.34,373){\rule{0.800pt}{0.723pt}}
\multiput(738.34,374.50)(2.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(740.84,371){\rule{0.800pt}{0.482pt}}
\multiput(740.34,372.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(742.34,368){\rule{0.800pt}{0.723pt}}
\multiput(741.34,369.50)(2.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(744.34,365){\rule{0.800pt}{0.723pt}}
\multiput(743.34,366.50)(2.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(745.84,363){\rule{0.800pt}{0.482pt}}
\multiput(745.34,364.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(747.34,360){\rule{0.800pt}{0.723pt}}
\multiput(746.34,361.50)(2.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(749.34,357){\rule{0.800pt}{0.723pt}}
\multiput(748.34,358.50)(2.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(750.84,355){\rule{0.800pt}{0.482pt}}
\multiput(750.34,356.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(752.34,352){\rule{0.800pt}{0.723pt}}
\multiput(751.34,353.50)(2.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(753.84,349){\rule{0.800pt}{0.723pt}}
\multiput(753.34,350.50)(1.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(755.34,346){\rule{0.800pt}{0.723pt}}
\multiput(754.34,347.50)(2.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(758,343.34){\rule{0.482pt}{0.800pt}}
\multiput(758.00,344.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(758.84,341){\rule{0.800pt}{0.723pt}}
\multiput(758.34,342.50)(1.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(760.34,338){\rule{0.800pt}{0.723pt}}
\multiput(759.34,339.50)(2.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(763,335.34){\rule{0.482pt}{0.800pt}}
\multiput(763.00,336.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(763.84,333){\rule{0.800pt}{0.723pt}}
\multiput(763.34,334.50)(1.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(765.34,330){\rule{0.800pt}{0.723pt}}
\multiput(764.34,331.50)(2.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(766.84,328){\rule{0.800pt}{0.482pt}}
\multiput(766.34,329.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(768.34,325){\rule{0.800pt}{0.723pt}}
\multiput(767.34,326.50)(2.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(770.34,322){\rule{0.800pt}{0.723pt}}
\multiput(769.34,323.50)(2.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(771.84,320){\rule{0.800pt}{0.482pt}}
\multiput(771.34,321.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(773.34,317){\rule{0.800pt}{0.723pt}}
\multiput(772.34,318.50)(2.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(774.84,314){\rule{0.800pt}{0.723pt}}
\multiput(774.34,315.50)(1.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(777,311.34){\rule{0.482pt}{0.800pt}}
\multiput(777.00,312.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(778.34,309){\rule{0.800pt}{0.723pt}}
\multiput(777.34,310.50)(2.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(779.84,307){\rule{0.800pt}{0.482pt}}
\multiput(779.34,308.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(781.34,304){\rule{0.800pt}{0.723pt}}
\multiput(780.34,305.50)(2.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(783.34,301){\rule{0.800pt}{0.723pt}}
\multiput(782.34,302.50)(2.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(784.84,299){\rule{0.800pt}{0.482pt}}
\multiput(784.34,300.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(786.34,296){\rule{0.800pt}{0.723pt}}
\multiput(785.34,297.50)(2.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(787.84,294){\rule{0.800pt}{0.482pt}}
\multiput(787.34,295.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(789.34,291){\rule{0.800pt}{0.723pt}}
\multiput(788.34,292.50)(2.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(791.34,288){\rule{0.800pt}{0.723pt}}
\multiput(790.34,289.50)(2.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(792.84,286){\rule{0.800pt}{0.482pt}}
\multiput(792.34,287.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(794.34,283){\rule{0.800pt}{0.723pt}}
\multiput(793.34,284.50)(2.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(797,280.34){\rule{0.482pt}{0.800pt}}
\multiput(797.00,281.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(797.84,278){\rule{0.800pt}{0.723pt}}
\multiput(797.34,279.50)(1.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(800,275.34){\rule{0.482pt}{0.800pt}}
\multiput(800.00,276.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(800.84,273){\rule{0.800pt}{0.723pt}}
\multiput(800.34,274.50)(1.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(803,270.34){\rule{0.482pt}{0.800pt}}
\multiput(803.00,271.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(804.34,268){\rule{0.800pt}{0.723pt}}
\multiput(803.34,269.50)(2.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(805.84,266){\rule{0.800pt}{0.482pt}}
\multiput(805.34,267.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(807.34,263){\rule{0.800pt}{0.723pt}}
\multiput(806.34,264.50)(2.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(810,260.34){\rule{0.482pt}{0.800pt}}
\multiput(810.00,261.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(810.84,258){\rule{0.800pt}{0.723pt}}
\multiput(810.34,259.50)(1.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(813,255.34){\rule{0.482pt}{0.800pt}}
\multiput(813.00,256.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(813.84,254){\rule{0.800pt}{0.482pt}}
\multiput(813.34,255.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(815.34,251){\rule{0.800pt}{0.723pt}}
\multiput(814.34,252.50)(2.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(818,248.34){\rule{0.482pt}{0.800pt}}
\multiput(818.00,249.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(818.84,246){\rule{0.800pt}{0.723pt}}
\multiput(818.34,247.50)(1.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(821,243.34){\rule{0.482pt}{0.800pt}}
\multiput(821.00,244.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(821.84,242){\rule{0.800pt}{0.482pt}}
\multiput(821.34,243.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(823.34,239){\rule{0.800pt}{0.723pt}}
\multiput(822.34,240.50)(2.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(826,236.34){\rule{0.482pt}{0.800pt}}
\multiput(826.00,237.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(826.84,235){\rule{0.800pt}{0.482pt}}
\multiput(826.34,236.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(828.34,232){\rule{0.800pt}{0.723pt}}
\multiput(827.34,233.50)(2.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(831,229.34){\rule{0.482pt}{0.800pt}}
\multiput(831.00,230.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(831.84,228){\rule{0.800pt}{0.482pt}}
\multiput(831.34,229.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(834,225.34){\rule{0.482pt}{0.800pt}}
\multiput(834.00,226.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(834.84,223){\rule{0.800pt}{0.723pt}}
\multiput(834.34,224.50)(1.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(837,220.34){\rule{0.482pt}{0.800pt}}
\multiput(837.00,221.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(839,218.34){\rule{0.482pt}{0.800pt}}
\multiput(839.00,219.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(839.84,217){\rule{0.800pt}{0.482pt}}
\multiput(839.34,218.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(842,214.34){\rule{0.482pt}{0.800pt}}
\multiput(842.00,215.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(843.34,212){\rule{0.800pt}{0.723pt}}
\multiput(842.34,213.50)(2.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(844.84,210){\rule{0.800pt}{0.482pt}}
\multiput(844.34,211.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(847,207.34){\rule{0.482pt}{0.800pt}}
\multiput(847.00,208.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(847.84,206){\rule{0.800pt}{0.482pt}}
\multiput(847.34,207.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(850,203.34){\rule{0.482pt}{0.800pt}}
\multiput(850.00,204.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(852,201.34){\rule{0.482pt}{0.800pt}}
\multiput(852.00,202.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(852.84,200){\rule{0.800pt}{0.482pt}}
\multiput(852.34,201.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(855,197.34){\rule{0.482pt}{0.800pt}}
\multiput(855.00,198.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(857,195.34){\rule{0.482pt}{0.800pt}}
\multiput(857.00,196.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(857.84,194){\rule{0.800pt}{0.482pt}}
\multiput(857.34,195.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(860,191.34){\rule{0.482pt}{0.800pt}}
\multiput(860.00,192.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(860.84,190){\rule{0.800pt}{0.482pt}}
\multiput(860.34,191.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(863,187.34){\rule{0.482pt}{0.800pt}}
\multiput(863.00,188.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(865,185.34){\rule{0.482pt}{0.800pt}}
\multiput(865.00,186.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(865.84,184){\rule{0.800pt}{0.482pt}}
\multiput(865.34,185.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(868,181.34){\rule{0.482pt}{0.800pt}}
\multiput(868.00,182.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(870,179.84){\rule{0.482pt}{0.800pt}}
\multiput(870.00,180.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(870.84,179){\rule{0.800pt}{0.482pt}}
\multiput(870.34,180.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(873,176.34){\rule{0.482pt}{0.800pt}}
\multiput(873.00,177.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(873.84,175){\rule{0.800pt}{0.482pt}}
\multiput(873.34,176.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(876,172.34){\rule{0.482pt}{0.800pt}}
\multiput(876.00,173.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(878,170.84){\rule{0.482pt}{0.800pt}}
\multiput(878.00,171.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(878.84,170){\rule{0.800pt}{0.482pt}}
\multiput(878.34,171.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(881,167.34){\rule{0.482pt}{0.800pt}}
\multiput(881.00,168.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(883,165.84){\rule{0.241pt}{0.800pt}}
\multiput(883.00,166.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(884,164.34){\rule{0.482pt}{0.800pt}}
\multiput(884.00,165.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(886,162.34){\rule{0.482pt}{0.800pt}}
\multiput(886.00,163.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(888,160.84){\rule{0.241pt}{0.800pt}}
\multiput(888.00,161.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(889,159.34){\rule{0.482pt}{0.800pt}}
\multiput(889.00,160.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(891,157.84){\rule{0.482pt}{0.800pt}}
\multiput(891.00,158.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(891.84,157){\rule{0.800pt}{0.482pt}}
\multiput(891.34,158.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(894,154.34){\rule{0.482pt}{0.800pt}}
\multiput(894.00,155.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(896,152.84){\rule{0.241pt}{0.800pt}}
\multiput(896.00,153.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(897,151.84){\rule{0.482pt}{0.800pt}}
\multiput(897.00,152.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(899,150.34){\rule{0.482pt}{0.800pt}}
\multiput(899.00,151.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(901,148.84){\rule{0.241pt}{0.800pt}}
\multiput(901.00,149.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(902,147.34){\rule{0.482pt}{0.800pt}}
\multiput(902.00,148.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(904,145.84){\rule{0.482pt}{0.800pt}}
\multiput(904.00,146.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(906,144.84){\rule{0.241pt}{0.800pt}}
\multiput(906.00,145.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(907,143.34){\rule{0.482pt}{0.800pt}}
\multiput(907.00,144.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(909,141.84){\rule{0.241pt}{0.800pt}}
\multiput(909.00,142.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(910,140.84){\rule{0.482pt}{0.800pt}}
\multiput(910.00,141.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(912,139.34){\rule{0.482pt}{0.800pt}}
\multiput(912.00,140.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(914,137.84){\rule{0.241pt}{0.800pt}}
\multiput(914.00,138.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(915,136.84){\rule{0.482pt}{0.800pt}}
\multiput(915.00,137.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(917,135.84){\rule{0.482pt}{0.800pt}}
\multiput(917.00,136.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(919,134.84){\rule{0.241pt}{0.800pt}}
\multiput(919.00,135.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(920,133.84){\rule{0.482pt}{0.800pt}}
\multiput(920.00,134.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(922,132.84){\rule{0.241pt}{0.800pt}}
\multiput(922.00,133.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(923,131.84){\rule{0.482pt}{0.800pt}}
\multiput(923.00,132.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(925,130.84){\rule{0.482pt}{0.800pt}}
\multiput(925.00,131.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(927,129.84){\rule{0.241pt}{0.800pt}}
\multiput(927.00,130.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(928,128.84){\rule{0.482pt}{0.800pt}}
\multiput(928.00,129.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(930,127.84){\rule{0.241pt}{0.800pt}}
\multiput(930.00,128.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(931,126.84){\rule{0.482pt}{0.800pt}}
\multiput(931.00,127.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(933,125.84){\rule{0.482pt}{0.800pt}}
\multiput(933.00,126.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(935,124.84){\rule{0.241pt}{0.800pt}}
\multiput(935.00,125.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(936,123.84){\rule{0.482pt}{0.800pt}}
\multiput(936.00,124.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(938,122.84){\rule{0.482pt}{0.800pt}}
\multiput(938.00,123.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(940,121.84){\rule{0.241pt}{0.800pt}}
\multiput(940.00,122.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(521.0,642.0){\usebox{\plotpoint}}
\put(943,120.84){\rule{0.241pt}{0.800pt}}
\multiput(943.00,121.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(944,119.84){\rule{0.482pt}{0.800pt}}
\multiput(944.00,120.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(941.0,123.0){\usebox{\plotpoint}}
\put(948,118.84){\rule{0.241pt}{0.800pt}}
\multiput(948.00,119.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(949,117.84){\rule{0.482pt}{0.800pt}}
\multiput(949.00,118.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(946.0,121.0){\usebox{\plotpoint}}
\put(953,116.84){\rule{0.241pt}{0.800pt}}
\multiput(953.00,117.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(951.0,119.0){\usebox{\plotpoint}}
\put(956,115.84){\rule{0.241pt}{0.800pt}}
\multiput(956.00,116.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(954.0,118.0){\usebox{\plotpoint}}
\put(959,114.84){\rule{0.482pt}{0.800pt}}
\multiput(959.00,115.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(957.0,117.0){\usebox{\plotpoint}}
\put(962,113.84){\rule{0.482pt}{0.800pt}}
\multiput(962.00,114.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(961.0,116.0){\usebox{\plotpoint}}
\put(967,112.84){\rule{0.482pt}{0.800pt}}
\multiput(967.00,113.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(964.0,115.0){\usebox{\plotpoint}}
\put(975,111.84){\rule{0.482pt}{0.800pt}}
\multiput(975.00,112.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(969.0,114.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(977.0,113.0){\rule[-0.400pt]{1.927pt}{0.800pt}}
\end{picture}


==> seconda.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(176.0,113.0){\rule[-0.200pt]{303.534pt}{0.400pt}}
\put(176.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(176.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,113){\makebox(0,0)[r]{$0$}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,240.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,240){\makebox(0,0)[r]{$0.0005$}}
\put(1416.0,240.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,368.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,368){\makebox(0,0)[r]{$0.001$}}
\put(1416.0,368.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,495){\makebox(0,0)[r]{$0.0015$}}
\put(1416.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,622.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,622){\makebox(0,0)[r]{$0.002$}}
\put(1416.0,622.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,750.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,750){\makebox(0,0)[r]{$0.0025$}}
\put(1416.0,750.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,877){\makebox(0,0)[r]{$0.003$}}
\put(1416.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176,68){\makebox(0,0){$0$}}
\put(176.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(491.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(491,68){\makebox(0,0){$1$}}
\put(491.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(806.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(806,68){\makebox(0,0){$2$}}
\put(806.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1121.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1121,68){\makebox(0,0){$3$}}
\put(1121.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){$4$}}
\put(1436.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176.0,113.0){\rule[-0.200pt]{303.534pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(176.0,877.0){\rule[-0.200pt]{303.534pt}{0.400pt}}
\put(806,23){\makebox(0,0){$\tau/\tau_S$}}
\put(428,801){\makebox(0,0)[r]{$W_{QM}(\tau)$}}
\put(176.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(1184,750){\makebox(0,0)[r]{$p=1.5$}}
\put(1206.0,750.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(176,113){\usebox{\plotpoint}}
\put(181,112.67){\rule{0.723pt}{0.400pt}}
\multiput(181.00,112.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(184,113.67){\rule{0.482pt}{0.400pt}}
\multiput(184.00,113.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(186,114.67){\rule{0.723pt}{0.400pt}}
\multiput(186.00,114.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(189,115.67){\rule{0.482pt}{0.400pt}}
\multiput(189.00,115.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(191,117.17){\rule{0.700pt}{0.400pt}}
\multiput(191.00,116.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(194,118.67){\rule{0.482pt}{0.400pt}}
\multiput(194.00,118.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(196,120.17){\rule{0.700pt}{0.400pt}}
\multiput(196.00,119.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(199,122.17){\rule{0.482pt}{0.400pt}}
\multiput(199.00,121.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(201,124.17){\rule{0.700pt}{0.400pt}}
\multiput(201.00,123.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(204.17,126){\rule{0.400pt}{0.700pt}}
\multiput(203.17,126.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(206,129.17){\rule{0.700pt}{0.400pt}}
\multiput(206.00,128.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(209.17,131){\rule{0.400pt}{0.700pt}}
\multiput(208.17,131.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(211.00,134.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(211.00,133.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(214.17,137){\rule{0.400pt}{0.700pt}}
\multiput(213.17,137.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(216.00,140.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(216.00,139.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(219.17,143){\rule{0.400pt}{0.700pt}}
\multiput(218.17,143.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(221.00,146.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(221.00,145.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(224.61,149.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(223.17,149.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(227.17,153){\rule{0.400pt}{0.700pt}}
\multiput(226.17,153.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(229.61,156.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(228.17,156.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(232.17,160){\rule{0.400pt}{0.900pt}}
\multiput(231.17,160.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(234.61,164.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(233.17,164.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(237.17,168){\rule{0.400pt}{0.900pt}}
\multiput(236.17,168.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(239.61,172.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(238.17,172.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(242.17,176){\rule{0.400pt}{1.100pt}}
\multiput(241.17,176.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(244.61,181.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(243.17,181.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(247.17,185){\rule{0.400pt}{0.900pt}}
\multiput(246.17,185.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(249.61,189.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(248.17,189.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\put(252.17,194){\rule{0.400pt}{1.100pt}}
\multiput(251.17,194.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(254.61,199.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(253.17,199.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(257.17,203){\rule{0.400pt}{1.100pt}}
\multiput(256.17,203.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(259.61,208.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(258.17,208.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\put(262.17,213){\rule{0.400pt}{1.100pt}}
\multiput(261.17,213.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(264.61,218.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(263.17,218.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\put(267.17,223){\rule{0.400pt}{1.100pt}}
\multiput(266.17,223.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(269.61,228.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(268.17,228.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\put(272.17,233){\rule{0.400pt}{1.100pt}}
\multiput(271.17,233.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(274.61,238.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(273.17,238.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(277.61,243.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(276.17,243.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\put(280.17,248){\rule{0.400pt}{1.300pt}}
\multiput(279.17,248.00)(2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(282.61,254.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(281.17,254.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\put(285.17,259){\rule{0.400pt}{1.100pt}}
\multiput(284.17,259.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(287.61,264.00)(0.447,1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(286.17,264.00)(3.000,4.132){2}{\rule{0.400pt}{0.450pt}}
\put(290.17,270){\rule{0.400pt}{1.100pt}}
\multiput(289.17,270.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(292.61,275.00)(0.447,1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(291.17,275.00)(3.000,4.132){2}{\rule{0.400pt}{0.450pt}}
\put(295.17,281){\rule{0.400pt}{1.100pt}}
\multiput(294.17,281.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(297.61,286.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(296.17,286.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\put(300.17,291){\rule{0.400pt}{1.300pt}}
\multiput(299.17,291.00)(2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(302.61,297.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(301.17,297.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\put(305.17,302){\rule{0.400pt}{1.300pt}}
\multiput(304.17,302.00)(2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(307.61,308.00)(0.447,1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(306.17,308.00)(3.000,4.132){2}{\rule{0.400pt}{0.450pt}}
\put(310.17,314){\rule{0.400pt}{1.100pt}}
\multiput(309.17,314.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(312.61,319.00)(0.447,1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(311.17,319.00)(3.000,4.132){2}{\rule{0.400pt}{0.450pt}}
\put(315.17,325){\rule{0.400pt}{1.100pt}}
\multiput(314.17,325.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(317.61,330.00)(0.447,1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(316.17,330.00)(3.000,4.132){2}{\rule{0.400pt}{0.450pt}}
\put(320.17,336){\rule{0.400pt}{1.100pt}}
\multiput(319.17,336.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(322.61,341.00)(0.447,1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(321.17,341.00)(3.000,4.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(325.61,347.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(324.17,347.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\put(328.17,352){\rule{0.400pt}{1.300pt}}
\multiput(327.17,352.00)(2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(330.61,358.00)(0.447,1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(329.17,358.00)(3.000,4.132){2}{\rule{0.400pt}{0.450pt}}
\put(333.17,364){\rule{0.400pt}{1.100pt}}
\multiput(332.17,364.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(335.61,369.00)(0.447,1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(334.17,369.00)(3.000,4.132){2}{\rule{0.400pt}{0.450pt}}
\put(338.17,375){\rule{0.400pt}{1.100pt}}
\multiput(337.17,375.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(340.61,380.00)(0.447,1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(339.17,380.00)(3.000,4.132){2}{\rule{0.400pt}{0.450pt}}
\put(343.17,386){\rule{0.400pt}{1.100pt}}
\multiput(342.17,386.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(345.61,391.00)(0.447,1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(344.17,391.00)(3.000,4.132){2}{\rule{0.400pt}{0.450pt}}
\put(348.17,397){\rule{0.400pt}{1.100pt}}
\multiput(347.17,397.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(350.61,402.00)(0.447,1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(349.17,402.00)(3.000,4.132){2}{\rule{0.400pt}{0.450pt}}
\put(353.17,408){\rule{0.400pt}{1.100pt}}
\multiput(352.17,408.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(355.61,413.00)(0.447,1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(354.17,413.00)(3.000,4.132){2}{\rule{0.400pt}{0.450pt}}
\put(358.17,419){\rule{0.400pt}{1.100pt}}
\multiput(357.17,419.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(360.61,424.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(359.17,424.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\put(363.17,429){\rule{0.400pt}{1.300pt}}
\multiput(362.17,429.00)(2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(365.61,435.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(364.17,435.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\put(368.17,440){\rule{0.400pt}{1.100pt}}
\multiput(367.17,440.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(370.61,445.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(369.17,445.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\put(373.17,450){\rule{0.400pt}{1.300pt}}
\multiput(372.17,450.00)(2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(375.61,456.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(374.17,456.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(378.61,461.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(377.17,461.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\put(381.17,466){\rule{0.400pt}{1.100pt}}
\multiput(380.17,466.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(383.61,471.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(382.17,471.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\put(386.17,476){\rule{0.400pt}{1.100pt}}
\multiput(385.17,476.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(388.61,481.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(387.17,481.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\put(391.17,486){\rule{0.400pt}{1.100pt}}
\multiput(390.17,486.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(393.61,491.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(392.17,491.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\put(396.17,496){\rule{0.400pt}{1.100pt}}
\multiput(395.17,496.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(398.61,501.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(397.17,501.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\put(401.17,506){\rule{0.400pt}{1.100pt}}
\multiput(400.17,506.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(403.61,511.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(402.17,511.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\put(406.17,516){\rule{0.400pt}{0.900pt}}
\multiput(405.17,516.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(408.61,520.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(407.17,520.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\put(411.17,525){\rule{0.400pt}{1.100pt}}
\multiput(410.17,525.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(413.61,530.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(412.17,530.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(416.17,534){\rule{0.400pt}{1.100pt}}
\multiput(415.17,534.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(418.61,539.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(417.17,539.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\put(421.17,544){\rule{0.400pt}{0.900pt}}
\multiput(420.17,544.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(423.61,548.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(422.17,548.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(426.61,553.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(425.17,553.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(429.17,557){\rule{0.400pt}{0.900pt}}
\multiput(428.17,557.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(431.61,561.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(430.17,561.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\put(434.17,566){\rule{0.400pt}{0.900pt}}
\multiput(433.17,566.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(436.61,570.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(435.17,570.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(439.17,574){\rule{0.400pt}{0.900pt}}
\multiput(438.17,574.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(441.61,578.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(440.17,578.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(444.17,582){\rule{0.400pt}{0.900pt}}
\multiput(443.17,582.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(446.61,586.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(445.17,586.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\put(449.17,591){\rule{0.400pt}{0.700pt}}
\multiput(448.17,591.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(451.61,594.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(450.17,594.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(454.17,598){\rule{0.400pt}{0.900pt}}
\multiput(453.17,598.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(456.61,602.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(455.17,602.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(459.17,606){\rule{0.400pt}{0.900pt}}
\multiput(458.17,606.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(461.61,610.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(460.17,610.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(464.17,614){\rule{0.400pt}{0.700pt}}
\multiput(463.17,614.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(466.61,617.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(465.17,617.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(469.17,621){\rule{0.400pt}{0.900pt}}
\multiput(468.17,621.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(471.00,625.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(471.00,624.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(474.17,628){\rule{0.400pt}{0.900pt}}
\multiput(473.17,628.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(476.00,632.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(476.00,631.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(479.00,635.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(479.00,634.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(482.17,638){\rule{0.400pt}{0.900pt}}
\multiput(481.17,638.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(484.00,642.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(484.00,641.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(487.17,645){\rule{0.400pt}{0.700pt}}
\multiput(486.17,645.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(489.00,648.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(489.00,647.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(492.17,651){\rule{0.400pt}{0.700pt}}
\multiput(491.17,651.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(494.61,654.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(493.17,654.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(497.17,658){\rule{0.400pt}{0.700pt}}
\multiput(496.17,658.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(499.00,661.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(499.00,660.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(502,664.17){\rule{0.482pt}{0.400pt}}
\multiput(502.00,663.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(504.00,666.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(504.00,665.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(507.17,669){\rule{0.400pt}{0.700pt}}
\multiput(506.17,669.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(509.00,672.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(509.00,671.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(512.17,675){\rule{0.400pt}{0.700pt}}
\multiput(511.17,675.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(514,678.17){\rule{0.700pt}{0.400pt}}
\multiput(514.00,677.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(517.17,680){\rule{0.400pt}{0.700pt}}
\multiput(516.17,680.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(519,683.17){\rule{0.700pt}{0.400pt}}
\multiput(519.00,682.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(522.17,685){\rule{0.400pt}{0.700pt}}
\multiput(521.17,685.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(524,688.17){\rule{0.700pt}{0.400pt}}
\multiput(524.00,687.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(527.00,690.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(527.00,689.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(530,693.17){\rule{0.482pt}{0.400pt}}
\multiput(530.00,692.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(532.00,695.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(532.00,694.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(535,698.17){\rule{0.482pt}{0.400pt}}
\multiput(535.00,697.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(537,700.17){\rule{0.700pt}{0.400pt}}
\multiput(537.00,699.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(540,702.17){\rule{0.482pt}{0.400pt}}
\multiput(540.00,701.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(542,704.17){\rule{0.700pt}{0.400pt}}
\multiput(542.00,703.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(545,706.17){\rule{0.482pt}{0.400pt}}
\multiput(545.00,705.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(547,708.17){\rule{0.700pt}{0.400pt}}
\multiput(547.00,707.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(550,710.17){\rule{0.482pt}{0.400pt}}
\multiput(550.00,709.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(552,712.17){\rule{0.700pt}{0.400pt}}
\multiput(552.00,711.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(555,714.17){\rule{0.482pt}{0.400pt}}
\multiput(555.00,713.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(557,716.17){\rule{0.700pt}{0.400pt}}
\multiput(557.00,715.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(560,718.17){\rule{0.482pt}{0.400pt}}
\multiput(560.00,717.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(562,720.17){\rule{0.700pt}{0.400pt}}
\multiput(562.00,719.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(565,721.67){\rule{0.482pt}{0.400pt}}
\multiput(565.00,721.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(567,723.17){\rule{0.700pt}{0.400pt}}
\multiput(567.00,722.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(570,724.67){\rule{0.482pt}{0.400pt}}
\multiput(570.00,724.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(572,726.17){\rule{0.700pt}{0.400pt}}
\multiput(572.00,725.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(575,728.17){\rule{0.482pt}{0.400pt}}
\multiput(575.00,727.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(577,729.67){\rule{0.723pt}{0.400pt}}
\multiput(577.00,729.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(580,730.67){\rule{0.723pt}{0.400pt}}
\multiput(580.00,730.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(583,732.17){\rule{0.482pt}{0.400pt}}
\multiput(583.00,731.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(585,733.67){\rule{0.723pt}{0.400pt}}
\multiput(585.00,733.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(588,734.67){\rule{0.482pt}{0.400pt}}
\multiput(588.00,734.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(590,736.17){\rule{0.700pt}{0.400pt}}
\multiput(590.00,735.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(593,737.67){\rule{0.482pt}{0.400pt}}
\multiput(593.00,737.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(595,738.67){\rule{0.723pt}{0.400pt}}
\multiput(595.00,738.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(598,739.67){\rule{0.482pt}{0.400pt}}
\multiput(598.00,739.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(600,740.67){\rule{0.723pt}{0.400pt}}
\multiput(600.00,740.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(603,741.67){\rule{0.482pt}{0.400pt}}
\multiput(603.00,741.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(605,742.67){\rule{0.723pt}{0.400pt}}
\multiput(605.00,742.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(608,743.67){\rule{0.482pt}{0.400pt}}
\multiput(608.00,743.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(610,744.67){\rule{0.723pt}{0.400pt}}
\multiput(610.00,744.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(613,745.67){\rule{0.482pt}{0.400pt}}
\multiput(613.00,745.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(176.0,113.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(618,746.67){\rule{0.482pt}{0.400pt}}
\multiput(618.00,746.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(620,747.67){\rule{0.723pt}{0.400pt}}
\multiput(620.00,747.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(623,748.67){\rule{0.482pt}{0.400pt}}
\multiput(623.00,748.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(615.0,747.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(628,749.67){\rule{0.723pt}{0.400pt}}
\multiput(628.00,749.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(625.0,750.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(633,750.67){\rule{0.723pt}{0.400pt}}
\multiput(633.00,750.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(631.0,751.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(638,751.67){\rule{0.723pt}{0.400pt}}
\multiput(638.00,751.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(636.0,752.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(643,752.67){\rule{0.723pt}{0.400pt}}
\multiput(643.00,752.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(641.0,753.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(651,753.67){\rule{0.482pt}{0.400pt}}
\multiput(651.00,753.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(646.0,754.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(686,753.67){\rule{0.723pt}{0.400pt}}
\multiput(686.00,754.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(653.0,755.0){\rule[-0.200pt]{7.950pt}{0.400pt}}
\put(696,752.67){\rule{0.723pt}{0.400pt}}
\multiput(696.00,753.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(689.0,754.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(701,751.67){\rule{0.723pt}{0.400pt}}
\multiput(701.00,752.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(699.0,753.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(709,750.67){\rule{0.482pt}{0.400pt}}
\multiput(709.00,751.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(704.0,752.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(714,749.67){\rule{0.482pt}{0.400pt}}
\multiput(714.00,750.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(716,748.67){\rule{0.723pt}{0.400pt}}
\multiput(716.00,749.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(711.0,751.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(721,747.67){\rule{0.723pt}{0.400pt}}
\multiput(721.00,748.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(719.0,749.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(726,746.67){\rule{0.723pt}{0.400pt}}
\multiput(726.00,747.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(729,745.67){\rule{0.723pt}{0.400pt}}
\multiput(729.00,746.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(732,744.67){\rule{0.482pt}{0.400pt}}
\multiput(732.00,745.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(724.0,748.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(737,743.67){\rule{0.482pt}{0.400pt}}
\multiput(737.00,744.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(739,742.67){\rule{0.723pt}{0.400pt}}
\multiput(739.00,743.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(742,741.67){\rule{0.482pt}{0.400pt}}
\multiput(742.00,742.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(744,740.67){\rule{0.723pt}{0.400pt}}
\multiput(744.00,741.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(747,739.67){\rule{0.482pt}{0.400pt}}
\multiput(747.00,740.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(734.0,745.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(752,738.67){\rule{0.482pt}{0.400pt}}
\multiput(752.00,739.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(754,737.67){\rule{0.723pt}{0.400pt}}
\multiput(754.00,738.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(757,736.67){\rule{0.482pt}{0.400pt}}
\multiput(757.00,737.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(759,735.67){\rule{0.723pt}{0.400pt}}
\multiput(759.00,736.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(762,734.67){\rule{0.482pt}{0.400pt}}
\multiput(762.00,735.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(764,733.67){\rule{0.723pt}{0.400pt}}
\multiput(764.00,734.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(767,732.17){\rule{0.482pt}{0.400pt}}
\multiput(767.00,733.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(769,730.67){\rule{0.723pt}{0.400pt}}
\multiput(769.00,731.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(772,729.67){\rule{0.482pt}{0.400pt}}
\multiput(772.00,730.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(774,728.67){\rule{0.723pt}{0.400pt}}
\multiput(774.00,729.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(777,727.67){\rule{0.482pt}{0.400pt}}
\multiput(777.00,728.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(779,726.67){\rule{0.723pt}{0.400pt}}
\multiput(779.00,727.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(782,725.67){\rule{0.723pt}{0.400pt}}
\multiput(782.00,726.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(785,724.17){\rule{0.482pt}{0.400pt}}
\multiput(785.00,725.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(787,722.67){\rule{0.723pt}{0.400pt}}
\multiput(787.00,723.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(790,721.67){\rule{0.482pt}{0.400pt}}
\multiput(790.00,722.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(792,720.67){\rule{0.723pt}{0.400pt}}
\multiput(792.00,721.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(795,719.17){\rule{0.482pt}{0.400pt}}
\multiput(795.00,720.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(797,717.67){\rule{0.723pt}{0.400pt}}
\multiput(797.00,718.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(800,716.67){\rule{0.482pt}{0.400pt}}
\multiput(800.00,717.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(802,715.17){\rule{0.700pt}{0.400pt}}
\multiput(802.00,716.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(805,713.67){\rule{0.482pt}{0.400pt}}
\multiput(805.00,714.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(807,712.67){\rule{0.723pt}{0.400pt}}
\multiput(807.00,713.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(810,711.17){\rule{0.482pt}{0.400pt}}
\multiput(810.00,712.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(812,709.67){\rule{0.723pt}{0.400pt}}
\multiput(812.00,710.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(815,708.67){\rule{0.482pt}{0.400pt}}
\multiput(815.00,709.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(817,707.17){\rule{0.700pt}{0.400pt}}
\multiput(817.00,708.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(820,705.67){\rule{0.482pt}{0.400pt}}
\multiput(820.00,706.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(822,704.17){\rule{0.700pt}{0.400pt}}
\multiput(822.00,705.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(825,702.67){\rule{0.482pt}{0.400pt}}
\multiput(825.00,703.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(827,701.17){\rule{0.700pt}{0.400pt}}
\multiput(827.00,702.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(830,699.67){\rule{0.723pt}{0.400pt}}
\multiput(830.00,700.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(833,698.17){\rule{0.482pt}{0.400pt}}
\multiput(833.00,699.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(835,696.67){\rule{0.723pt}{0.400pt}}
\multiput(835.00,697.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(838,695.17){\rule{0.482pt}{0.400pt}}
\multiput(838.00,696.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(840,693.67){\rule{0.723pt}{0.400pt}}
\multiput(840.00,694.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(843,692.17){\rule{0.482pt}{0.400pt}}
\multiput(843.00,693.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(845,690.17){\rule{0.700pt}{0.400pt}}
\multiput(845.00,691.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(848,688.67){\rule{0.482pt}{0.400pt}}
\multiput(848.00,689.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(850,687.17){\rule{0.700pt}{0.400pt}}
\multiput(850.00,688.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(853,685.17){\rule{0.482pt}{0.400pt}}
\multiput(853.00,686.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(855,683.67){\rule{0.723pt}{0.400pt}}
\multiput(855.00,684.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(858,682.17){\rule{0.482pt}{0.400pt}}
\multiput(858.00,683.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(860,680.67){\rule{0.723pt}{0.400pt}}
\multiput(860.00,681.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(863,679.17){\rule{0.482pt}{0.400pt}}
\multiput(863.00,680.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(865,677.17){\rule{0.700pt}{0.400pt}}
\multiput(865.00,678.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(868,675.67){\rule{0.482pt}{0.400pt}}
\multiput(868.00,676.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(870,674.17){\rule{0.700pt}{0.400pt}}
\multiput(870.00,675.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(873,672.17){\rule{0.482pt}{0.400pt}}
\multiput(873.00,673.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(875,670.17){\rule{0.700pt}{0.400pt}}
\multiput(875.00,671.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(878,668.67){\rule{0.482pt}{0.400pt}}
\multiput(878.00,669.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(880,667.17){\rule{0.700pt}{0.400pt}}
\multiput(880.00,668.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(883,665.17){\rule{0.700pt}{0.400pt}}
\multiput(883.00,666.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(886,663.17){\rule{0.482pt}{0.400pt}}
\multiput(886.00,664.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(888,661.67){\rule{0.723pt}{0.400pt}}
\multiput(888.00,662.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(891,660.17){\rule{0.482pt}{0.400pt}}
\multiput(891.00,661.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(893,658.17){\rule{0.700pt}{0.400pt}}
\multiput(893.00,659.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(896,656.17){\rule{0.482pt}{0.400pt}}
\multiput(896.00,657.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(898,654.17){\rule{0.700pt}{0.400pt}}
\multiput(898.00,655.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(901,652.67){\rule{0.482pt}{0.400pt}}
\multiput(901.00,653.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(903,651.17){\rule{0.700pt}{0.400pt}}
\multiput(903.00,652.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(906,649.17){\rule{0.482pt}{0.400pt}}
\multiput(906.00,650.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(908,647.17){\rule{0.700pt}{0.400pt}}
\multiput(908.00,648.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(911,645.17){\rule{0.482pt}{0.400pt}}
\multiput(911.00,646.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(913,643.17){\rule{0.700pt}{0.400pt}}
\multiput(913.00,644.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(916,641.67){\rule{0.482pt}{0.400pt}}
\multiput(916.00,642.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(918,640.17){\rule{0.700pt}{0.400pt}}
\multiput(918.00,641.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(921,638.17){\rule{0.482pt}{0.400pt}}
\multiput(921.00,639.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(923,636.17){\rule{0.700pt}{0.400pt}}
\multiput(923.00,637.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(926,634.17){\rule{0.482pt}{0.400pt}}
\multiput(926.00,635.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(928,632.17){\rule{0.700pt}{0.400pt}}
\multiput(928.00,633.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(931,630.17){\rule{0.700pt}{0.400pt}}
\multiput(931.00,631.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(934,628.67){\rule{0.482pt}{0.400pt}}
\multiput(934.00,629.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(936,627.17){\rule{0.700pt}{0.400pt}}
\multiput(936.00,628.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(939,625.17){\rule{0.482pt}{0.400pt}}
\multiput(939.00,626.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(941,623.17){\rule{0.700pt}{0.400pt}}
\multiput(941.00,624.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(944,621.17){\rule{0.482pt}{0.400pt}}
\multiput(944.00,622.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(946,619.17){\rule{0.700pt}{0.400pt}}
\multiput(946.00,620.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(949,617.17){\rule{0.482pt}{0.400pt}}
\multiput(949.00,618.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(951,615.17){\rule{0.700pt}{0.400pt}}
\multiput(951.00,616.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(954,613.17){\rule{0.482pt}{0.400pt}}
\multiput(954.00,614.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(956,611.17){\rule{0.700pt}{0.400pt}}
\multiput(956.00,612.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(959,609.17){\rule{0.482pt}{0.400pt}}
\multiput(959.00,610.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(961,607.17){\rule{0.700pt}{0.400pt}}
\multiput(961.00,608.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(964,605.17){\rule{0.482pt}{0.400pt}}
\multiput(964.00,606.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(966,603.67){\rule{0.723pt}{0.400pt}}
\multiput(966.00,604.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(969,602.17){\rule{0.482pt}{0.400pt}}
\multiput(969.00,603.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(971,600.17){\rule{0.700pt}{0.400pt}}
\multiput(971.00,601.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(974,598.17){\rule{0.482pt}{0.400pt}}
\multiput(974.00,599.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(976,596.17){\rule{0.700pt}{0.400pt}}
\multiput(976.00,597.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(979,594.17){\rule{0.482pt}{0.400pt}}
\multiput(979.00,595.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(981,592.17){\rule{0.700pt}{0.400pt}}
\multiput(981.00,593.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(984,590.17){\rule{0.700pt}{0.400pt}}
\multiput(984.00,591.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(987,588.17){\rule{0.482pt}{0.400pt}}
\multiput(987.00,589.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(989,586.17){\rule{0.700pt}{0.400pt}}
\multiput(989.00,587.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(992,584.17){\rule{0.482pt}{0.400pt}}
\multiput(992.00,585.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(994,582.17){\rule{0.700pt}{0.400pt}}
\multiput(994.00,583.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(997,580.17){\rule{0.482pt}{0.400pt}}
\multiput(997.00,581.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(999,578.17){\rule{0.700pt}{0.400pt}}
\multiput(999.00,579.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1002,576.17){\rule{0.482pt}{0.400pt}}
\multiput(1002.00,577.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1004,574.17){\rule{0.700pt}{0.400pt}}
\multiput(1004.00,575.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1007,572.17){\rule{0.482pt}{0.400pt}}
\multiput(1007.00,573.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1009,570.17){\rule{0.700pt}{0.400pt}}
\multiput(1009.00,571.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1012,568.17){\rule{0.482pt}{0.400pt}}
\multiput(1012.00,569.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1014,566.17){\rule{0.700pt}{0.400pt}}
\multiput(1014.00,567.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1017,564.17){\rule{0.482pt}{0.400pt}}
\multiput(1017.00,565.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1019,562.17){\rule{0.700pt}{0.400pt}}
\multiput(1019.00,563.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1022,560.17){\rule{0.482pt}{0.400pt}}
\multiput(1022.00,561.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1024,558.17){\rule{0.700pt}{0.400pt}}
\multiput(1024.00,559.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1027,556.17){\rule{0.482pt}{0.400pt}}
\multiput(1027.00,557.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1029,554.67){\rule{0.723pt}{0.400pt}}
\multiput(1029.00,555.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1032,553.17){\rule{0.700pt}{0.400pt}}
\multiput(1032.00,554.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1035,551.17){\rule{0.482pt}{0.400pt}}
\multiput(1035.00,552.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1037,549.17){\rule{0.700pt}{0.400pt}}
\multiput(1037.00,550.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1040,547.17){\rule{0.482pt}{0.400pt}}
\multiput(1040.00,548.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1042,545.17){\rule{0.700pt}{0.400pt}}
\multiput(1042.00,546.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1045,543.17){\rule{0.482pt}{0.400pt}}
\multiput(1045.00,544.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1047,541.17){\rule{0.700pt}{0.400pt}}
\multiput(1047.00,542.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1050,539.17){\rule{0.482pt}{0.400pt}}
\multiput(1050.00,540.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1052,537.17){\rule{0.700pt}{0.400pt}}
\multiput(1052.00,538.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1055,535.17){\rule{0.482pt}{0.400pt}}
\multiput(1055.00,536.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1057,533.17){\rule{0.700pt}{0.400pt}}
\multiput(1057.00,534.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1060,531.17){\rule{0.482pt}{0.400pt}}
\multiput(1060.00,532.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1062,529.17){\rule{0.700pt}{0.400pt}}
\multiput(1062.00,530.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1065,527.17){\rule{0.482pt}{0.400pt}}
\multiput(1065.00,528.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1067,525.17){\rule{0.700pt}{0.400pt}}
\multiput(1067.00,526.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1070,523.17){\rule{0.482pt}{0.400pt}}
\multiput(1070.00,524.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1072,521.17){\rule{0.700pt}{0.400pt}}
\multiput(1072.00,522.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1075,519.17){\rule{0.482pt}{0.400pt}}
\multiput(1075.00,520.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1077,517.17){\rule{0.700pt}{0.400pt}}
\multiput(1077.00,518.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1080,515.17){\rule{0.482pt}{0.400pt}}
\multiput(1080.00,516.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1082,513.67){\rule{0.723pt}{0.400pt}}
\multiput(1082.00,514.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1085,512.17){\rule{0.700pt}{0.400pt}}
\multiput(1085.00,513.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1088,510.17){\rule{0.482pt}{0.400pt}}
\multiput(1088.00,511.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1090,508.17){\rule{0.700pt}{0.400pt}}
\multiput(1090.00,509.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1093,506.17){\rule{0.482pt}{0.400pt}}
\multiput(1093.00,507.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1095,504.17){\rule{0.700pt}{0.400pt}}
\multiput(1095.00,505.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1098,502.17){\rule{0.482pt}{0.400pt}}
\multiput(1098.00,503.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1100,500.17){\rule{0.700pt}{0.400pt}}
\multiput(1100.00,501.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1103,498.17){\rule{0.482pt}{0.400pt}}
\multiput(1103.00,499.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1105,496.17){\rule{0.700pt}{0.400pt}}
\multiput(1105.00,497.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1108,494.17){\rule{0.482pt}{0.400pt}}
\multiput(1108.00,495.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1110,492.17){\rule{0.700pt}{0.400pt}}
\multiput(1110.00,493.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1113,490.67){\rule{0.482pt}{0.400pt}}
\multiput(1113.00,491.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1115,489.17){\rule{0.700pt}{0.400pt}}
\multiput(1115.00,490.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1118,487.17){\rule{0.482pt}{0.400pt}}
\multiput(1118.00,488.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1120,485.17){\rule{0.700pt}{0.400pt}}
\multiput(1120.00,486.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1123,483.17){\rule{0.482pt}{0.400pt}}
\multiput(1123.00,484.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1125,481.17){\rule{0.700pt}{0.400pt}}
\multiput(1125.00,482.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1128,479.17){\rule{0.482pt}{0.400pt}}
\multiput(1128.00,480.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1130,477.17){\rule{0.700pt}{0.400pt}}
\multiput(1130.00,478.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1133,475.67){\rule{0.723pt}{0.400pt}}
\multiput(1133.00,476.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1136,474.17){\rule{0.482pt}{0.400pt}}
\multiput(1136.00,475.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1138,472.17){\rule{0.700pt}{0.400pt}}
\multiput(1138.00,473.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1141,470.17){\rule{0.482pt}{0.400pt}}
\multiput(1141.00,471.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1143,468.17){\rule{0.700pt}{0.400pt}}
\multiput(1143.00,469.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1146,466.17){\rule{0.482pt}{0.400pt}}
\multiput(1146.00,467.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1148,464.17){\rule{0.700pt}{0.400pt}}
\multiput(1148.00,465.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1151,462.67){\rule{0.482pt}{0.400pt}}
\multiput(1151.00,463.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1153,461.17){\rule{0.700pt}{0.400pt}}
\multiput(1153.00,462.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1156,459.17){\rule{0.482pt}{0.400pt}}
\multiput(1156.00,460.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1158,457.17){\rule{0.700pt}{0.400pt}}
\multiput(1158.00,458.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1161,455.17){\rule{0.482pt}{0.400pt}}
\multiput(1161.00,456.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1163,453.67){\rule{0.723pt}{0.400pt}}
\multiput(1163.00,454.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1166,452.17){\rule{0.482pt}{0.400pt}}
\multiput(1166.00,453.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1168,450.17){\rule{0.700pt}{0.400pt}}
\multiput(1168.00,451.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1171,448.17){\rule{0.482pt}{0.400pt}}
\multiput(1171.00,449.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1173,446.17){\rule{0.700pt}{0.400pt}}
\multiput(1173.00,447.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1176,444.67){\rule{0.482pt}{0.400pt}}
\multiput(1176.00,445.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1178,443.17){\rule{0.700pt}{0.400pt}}
\multiput(1178.00,444.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1181,441.17){\rule{0.482pt}{0.400pt}}
\multiput(1181.00,442.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1183,439.17){\rule{0.700pt}{0.400pt}}
\multiput(1183.00,440.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1186,437.17){\rule{0.700pt}{0.400pt}}
\multiput(1186.00,438.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1189,435.67){\rule{0.482pt}{0.400pt}}
\multiput(1189.00,436.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1191,434.17){\rule{0.700pt}{0.400pt}}
\multiput(1191.00,435.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1194,432.17){\rule{0.482pt}{0.400pt}}
\multiput(1194.00,433.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1196,430.17){\rule{0.700pt}{0.400pt}}
\multiput(1196.00,431.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1199,428.67){\rule{0.482pt}{0.400pt}}
\multiput(1199.00,429.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1201,427.17){\rule{0.700pt}{0.400pt}}
\multiput(1201.00,428.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1204,425.17){\rule{0.482pt}{0.400pt}}
\multiput(1204.00,426.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1206,423.67){\rule{0.723pt}{0.400pt}}
\multiput(1206.00,424.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1209,422.17){\rule{0.482pt}{0.400pt}}
\multiput(1209.00,423.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1211,420.17){\rule{0.700pt}{0.400pt}}
\multiput(1211.00,421.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1214,418.17){\rule{0.482pt}{0.400pt}}
\multiput(1214.00,419.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1216,416.67){\rule{0.723pt}{0.400pt}}
\multiput(1216.00,417.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1219,415.17){\rule{0.482pt}{0.400pt}}
\multiput(1219.00,416.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1221,413.17){\rule{0.700pt}{0.400pt}}
\multiput(1221.00,414.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1224,411.67){\rule{0.482pt}{0.400pt}}
\multiput(1224.00,412.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1226,410.17){\rule{0.700pt}{0.400pt}}
\multiput(1226.00,411.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1229,408.17){\rule{0.482pt}{0.400pt}}
\multiput(1229.00,409.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1231,406.67){\rule{0.723pt}{0.400pt}}
\multiput(1231.00,407.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1234,405.17){\rule{0.700pt}{0.400pt}}
\multiput(1234.00,406.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1237,403.17){\rule{0.482pt}{0.400pt}}
\multiput(1237.00,404.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1239,401.67){\rule{0.723pt}{0.400pt}}
\multiput(1239.00,402.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1242,400.17){\rule{0.482pt}{0.400pt}}
\multiput(1242.00,401.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1244,398.17){\rule{0.700pt}{0.400pt}}
\multiput(1244.00,399.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1247,396.67){\rule{0.482pt}{0.400pt}}
\multiput(1247.00,397.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1249,395.17){\rule{0.700pt}{0.400pt}}
\multiput(1249.00,396.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1252,393.67){\rule{0.482pt}{0.400pt}}
\multiput(1252.00,394.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1254,392.17){\rule{0.700pt}{0.400pt}}
\multiput(1254.00,393.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1257,390.17){\rule{0.482pt}{0.400pt}}
\multiput(1257.00,391.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1259,388.67){\rule{0.723pt}{0.400pt}}
\multiput(1259.00,389.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1262,387.17){\rule{0.482pt}{0.400pt}}
\multiput(1262.00,388.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1264,385.17){\rule{0.700pt}{0.400pt}}
\multiput(1264.00,386.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1267,383.67){\rule{0.482pt}{0.400pt}}
\multiput(1267.00,384.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1269,382.17){\rule{0.700pt}{0.400pt}}
\multiput(1269.00,383.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1272,380.67){\rule{0.482pt}{0.400pt}}
\multiput(1272.00,381.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1274,379.17){\rule{0.700pt}{0.400pt}}
\multiput(1274.00,380.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1277,377.67){\rule{0.482pt}{0.400pt}}
\multiput(1277.00,378.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1279,376.17){\rule{0.700pt}{0.400pt}}
\multiput(1279.00,377.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1282,374.67){\rule{0.482pt}{0.400pt}}
\multiput(1282.00,375.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1284,373.17){\rule{0.700pt}{0.400pt}}
\multiput(1284.00,374.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1287,371.17){\rule{0.700pt}{0.400pt}}
\multiput(1287.00,372.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1290,369.67){\rule{0.482pt}{0.400pt}}
\multiput(1290.00,370.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1292,368.17){\rule{0.700pt}{0.400pt}}
\multiput(1292.00,369.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1295,366.67){\rule{0.482pt}{0.400pt}}
\multiput(1295.00,367.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1297,365.17){\rule{0.700pt}{0.400pt}}
\multiput(1297.00,366.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1300,363.67){\rule{0.482pt}{0.400pt}}
\multiput(1300.00,364.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1302,362.17){\rule{0.700pt}{0.400pt}}
\multiput(1302.00,363.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1305,360.67){\rule{0.482pt}{0.400pt}}
\multiput(1305.00,361.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1307,359.17){\rule{0.700pt}{0.400pt}}
\multiput(1307.00,360.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1310,357.67){\rule{0.482pt}{0.400pt}}
\multiput(1310.00,358.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1312,356.17){\rule{0.700pt}{0.400pt}}
\multiput(1312.00,357.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1315,354.67){\rule{0.482pt}{0.400pt}}
\multiput(1315.00,355.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1317,353.67){\rule{0.723pt}{0.400pt}}
\multiput(1317.00,354.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1320,352.17){\rule{0.482pt}{0.400pt}}
\multiput(1320.00,353.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1322,350.67){\rule{0.723pt}{0.400pt}}
\multiput(1322.00,351.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1325,349.17){\rule{0.482pt}{0.400pt}}
\multiput(1325.00,350.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1327,347.67){\rule{0.723pt}{0.400pt}}
\multiput(1327.00,348.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1330,346.17){\rule{0.482pt}{0.400pt}}
\multiput(1330.00,347.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1332,344.67){\rule{0.723pt}{0.400pt}}
\multiput(1332.00,345.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1335,343.17){\rule{0.700pt}{0.400pt}}
\multiput(1335.00,344.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1338,341.67){\rule{0.482pt}{0.400pt}}
\multiput(1338.00,342.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1340,340.67){\rule{0.723pt}{0.400pt}}
\multiput(1340.00,341.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1343,339.17){\rule{0.482pt}{0.400pt}}
\multiput(1343.00,340.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1345,337.67){\rule{0.723pt}{0.400pt}}
\multiput(1345.00,338.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1348,336.17){\rule{0.482pt}{0.400pt}}
\multiput(1348.00,337.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1350,334.67){\rule{0.723pt}{0.400pt}}
\multiput(1350.00,335.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1353,333.67){\rule{0.482pt}{0.400pt}}
\multiput(1353.00,334.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1355,332.17){\rule{0.700pt}{0.400pt}}
\multiput(1355.00,333.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1358,330.67){\rule{0.482pt}{0.400pt}}
\multiput(1358.00,331.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1360,329.67){\rule{0.723pt}{0.400pt}}
\multiput(1360.00,330.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1363,328.17){\rule{0.482pt}{0.400pt}}
\multiput(1363.00,329.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1365,326.67){\rule{0.723pt}{0.400pt}}
\multiput(1365.00,327.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1368,325.67){\rule{0.482pt}{0.400pt}}
\multiput(1368.00,326.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1370,324.17){\rule{0.700pt}{0.400pt}}
\multiput(1370.00,325.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1373,322.67){\rule{0.482pt}{0.400pt}}
\multiput(1373.00,323.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1375,321.67){\rule{0.723pt}{0.400pt}}
\multiput(1375.00,322.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1378,320.17){\rule{0.482pt}{0.400pt}}
\multiput(1378.00,321.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1380,318.67){\rule{0.723pt}{0.400pt}}
\multiput(1380.00,319.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1383,317.67){\rule{0.482pt}{0.400pt}}
\multiput(1383.00,318.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1385,316.17){\rule{0.700pt}{0.400pt}}
\multiput(1385.00,317.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1388,314.67){\rule{0.723pt}{0.400pt}}
\multiput(1388.00,315.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1391,313.67){\rule{0.482pt}{0.400pt}}
\multiput(1391.00,314.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1393,312.67){\rule{0.723pt}{0.400pt}}
\multiput(1393.00,313.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1396,311.17){\rule{0.482pt}{0.400pt}}
\multiput(1396.00,312.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1398,309.67){\rule{0.723pt}{0.400pt}}
\multiput(1398.00,310.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1401,308.67){\rule{0.482pt}{0.400pt}}
\multiput(1401.00,309.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1403,307.67){\rule{0.723pt}{0.400pt}}
\multiput(1403.00,308.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1406,306.17){\rule{0.482pt}{0.400pt}}
\multiput(1406.00,307.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1408,304.67){\rule{0.723pt}{0.400pt}}
\multiput(1408.00,305.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1411,303.67){\rule{0.482pt}{0.400pt}}
\multiput(1411.00,304.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1413,302.67){\rule{0.723pt}{0.400pt}}
\multiput(1413.00,303.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1416,301.17){\rule{0.482pt}{0.400pt}}
\multiput(1416.00,302.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1418,299.67){\rule{0.723pt}{0.400pt}}
\multiput(1418.00,300.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1421,298.67){\rule{0.482pt}{0.400pt}}
\multiput(1421.00,299.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1423,297.67){\rule{0.723pt}{0.400pt}}
\multiput(1423.00,298.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1426,296.67){\rule{0.482pt}{0.400pt}}
\multiput(1426.00,297.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1428,295.17){\rule{0.700pt}{0.400pt}}
\multiput(1428.00,296.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1431,293.67){\rule{0.482pt}{0.400pt}}
\multiput(1431.00,294.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1433,292.67){\rule{0.723pt}{0.400pt}}
\multiput(1433.00,293.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(749.0,740.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(1184,705){\makebox(0,0)[r]{$p=1.3$}}
\multiput(1206,705)(20.756,0.000){4}{\usebox{\plotpoint}}
\put(1272,705){\usebox{\plotpoint}}
\put(176,113){\usebox{\plotpoint}}
\put(176.00,113.00){\usebox{\plotpoint}}
\multiput(179,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(181,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(184,113)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(186,114)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(189,114)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(191,114)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(194,115)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(196.12,116.00){\usebox{\plotpoint}}
\multiput(199,116)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(201,117)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(204,118)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(206,119)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(209,120)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(211,121)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(215.50,122.75){\usebox{\plotpoint}}
\multiput(216,123)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(219,124)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(221,125)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(224,126)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(227,128)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(229,129)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(233.86,131.86){\usebox{\plotpoint}}
\multiput(234,132)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(237,133)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(239,135)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(242,136)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(244,138)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(247,140)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(251.28,142.52){\usebox{\plotpoint}}
\multiput(252,143)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(254,145)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(257,146)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(259,148)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(262,150)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(264,152)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(267.73,154.73){\usebox{\plotpoint}}
\multiput(269,156)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(272,158)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(274,159)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(277,161)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(280,163)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(284.56,166.71){\usebox{\plotpoint}}
\multiput(285,167)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(287,169)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(290,172)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(292,174)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(295,176)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(297,178)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(300.20,180.20){\usebox{\plotpoint}}
\multiput(302,182)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(305,184)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(307,186)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(310,188)(11.513,17.270){0}{\usebox{\plotpoint}}
\multiput(312,191)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(315.68,193.68){\usebox{\plotpoint}}
\multiput(317,195)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(320,197)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(322,199)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(325,201)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(328,204)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(331.48,206.99){\usebox{\plotpoint}}
\multiput(333,208)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(335,210)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(338,212)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(340,214)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(343,217)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(347.16,220.44){\usebox{\plotpoint}}
\multiput(348,221)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(350,223)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(353,225)(11.513,17.270){0}{\usebox{\plotpoint}}
\multiput(355,228)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(358,230)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(362.72,233.82){\usebox{\plotpoint}}
\multiput(363,234)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(365,236)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(368,238)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(370,240)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(373,243)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(375,245)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(378.40,247.27){\usebox{\plotpoint}}
\multiput(381,249)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(383,251)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(386,253)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(388,255)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(391,257)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(394.61,260.08){\usebox{\plotpoint}}
\multiput(396,261)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(398,263)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(401,265)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(403,267)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(406,269)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(410.82,272.88){\usebox{\plotpoint}}
\multiput(411,273)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(413,275)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(416,277)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(418,279)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(421,281)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(423,283)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(427.03,285.69){\usebox{\plotpoint}}
\multiput(429,287)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(431,289)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(434,290)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(436,292)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(439,294)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(443.61,297.74){\usebox{\plotpoint}}
\multiput(444,298)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(446,299)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(449,301)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(451,303)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(454,305)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(456,306)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(460.53,309.53){\usebox{\plotpoint}}
\multiput(461,310)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(464,311)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(466,313)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(469,315)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(471,316)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(474,318)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(478.02,320.34){\usebox{\plotpoint}}
\multiput(479,321)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(482,322)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(484,324)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(487,325)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(489,327)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(492,328)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(495.52,330.51){\usebox{\plotpoint}}
\multiput(497,331)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(499,333)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(502,334)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(504,335)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(507,337)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(509,338)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(513.39,340.39){\usebox{\plotpoint}}
\multiput(514,341)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(517,342)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(519,343)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(522,344)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(524,346)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(527,347)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(531.95,348.97){\usebox{\plotpoint}}
\multiput(532,349)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(535,350)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(537,351)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(540,352)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(542,354)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(545,355)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(547,356)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(550.67,357.33){\usebox{\plotpoint}}
\multiput(552,358)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(555,359)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(557,360)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(560,361)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(562,362)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(565,363)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(567,364)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(570.06,364.03){\usebox{\plotpoint}}
\multiput(572,365)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(575,366)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(577,367)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(580,368)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(583,369)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(585,369)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(589.53,370.76){\usebox{\plotpoint}}
\multiput(590,371)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(593,372)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(595,372)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(598,373)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(600,374)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(603,375)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(605,375)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(609.34,376.00){\usebox{\plotpoint}}
\multiput(610,376)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(613,377)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(615,378)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(618,378)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(620,379)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(623,379)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(625,380)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(629.16,380.39){\usebox{\plotpoint}}
\multiput(631,381)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(633,381)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(636,382)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(638,382)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(641,383)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(643,383)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(646,383)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(649.26,384.00){\usebox{\plotpoint}}
\multiput(651,384)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(653,385)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(656,385)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(658,385)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(661,386)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(663,386)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(666,386)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(669.53,386.51){\usebox{\plotpoint}}
\multiput(671,387)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(673,387)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(676,387)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(678,387)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(681,388)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(684,388)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(686,388)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(690.05,388.00){\usebox{\plotpoint}}
\multiput(691,388)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(694,388)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(696,388)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(699,389)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(701,389)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(704,389)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(706,389)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(710.64,389.00){\usebox{\plotpoint}}
\multiput(711,389)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(714,389)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(716,389)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(719,389)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(721,389)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(724,389)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(726,389)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(731.39,389.00){\usebox{\plotpoint}}
\multiput(732,389)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(734,389)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(737,389)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(739,389)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(742,389)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(744,388)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(747,388)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(751.91,388.00){\usebox{\plotpoint}}
\multiput(752,388)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(754,388)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(757,388)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(759,388)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(762,387)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(764,387)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(767,387)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(769,387)(19.690,-6.563){0}{\usebox{\plotpoint}}
\put(772.34,386.00){\usebox{\plotpoint}}
\multiput(774,386)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(777,386)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(779,386)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(782,386)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(785,385)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(787,385)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(790,385)(18.564,-9.282){0}{\usebox{\plotpoint}}
\put(792.70,384.00){\usebox{\plotpoint}}
\multiput(795,384)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(797,384)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(800,383)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(802,383)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(805,383)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(807,382)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(810,382)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(813.00,381.67){\usebox{\plotpoint}}
\multiput(815,381)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(817,381)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(820,381)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(822,380)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(825,380)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(827,379)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(830,379)(19.690,-6.563){0}{\usebox{\plotpoint}}
\put(833.02,378.00){\usebox{\plotpoint}}
\multiput(835,378)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(838,378)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(840,377)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(843,377)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(845,376)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(848,376)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(850,375)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(853.06,374.97){\usebox{\plotpoint}}
\multiput(855,374)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(858,374)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(860,373)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(863,373)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(865,372)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(868,372)(18.564,-9.282){0}{\usebox{\plotpoint}}
\put(872.88,371.00){\usebox{\plotpoint}}
\multiput(873,371)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(875,370)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(878,370)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(880,369)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(883,368)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(886,368)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(888,367)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(892.58,366.21){\usebox{\plotpoint}}
\multiput(893,366)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(896,366)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(898,365)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(901,364)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(903,364)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(906,363)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(908,363)(19.690,-6.563){0}{\usebox{\plotpoint}}
\put(912.39,361.30){\usebox{\plotpoint}}
\multiput(913,361)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(916,361)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(918,360)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(921,360)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(923,359)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(926,358)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(928,358)(19.690,-6.563){0}{\usebox{\plotpoint}}
\put(932.21,356.60){\usebox{\plotpoint}}
\multiput(934,356)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(936,356)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(939,355)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(941,354)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(944,354)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(946,353)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(949,352)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(952.02,351.66){\usebox{\plotpoint}}
\multiput(954,351)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(956,350)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(959,350)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(961,349)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(964,348)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(966,348)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(969,347)(18.564,-9.282){0}{\usebox{\plotpoint}}
\put(971.64,346.00){\usebox{\plotpoint}}
\multiput(974,346)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(976,345)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(979,344)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(981,343)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(984,343)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(987,342)(18.564,-9.282){0}{\usebox{\plotpoint}}
\put(991.36,341.00){\usebox{\plotpoint}}
\multiput(992,341)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(994,340)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(997,339)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(999,338)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1002,338)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(1004,337)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(1007,336)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1010.98,335.34){\usebox{\plotpoint}}
\multiput(1012,335)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(1014,334)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(1017,333)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1019,333)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(1022,332)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(1024,331)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(1027,330)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1030.63,329.46){\usebox{\plotpoint}}
\multiput(1032,329)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(1035,328)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(1037,327)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1040,327)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(1042,326)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(1045,325)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(1047,324)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1050.25,323.88){\usebox{\plotpoint}}
\multiput(1052,323)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(1055,322)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(1057,321)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1060,321)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(1062,320)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(1065,319)(18.564,-9.282){0}{\usebox{\plotpoint}}
\put(1069.76,318.00){\usebox{\plotpoint}}
\multiput(1070,318)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(1072,317)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(1075,316)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(1077,315)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1080,315)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(1082,314)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(1085,313)(19.690,-6.563){0}{\usebox{\plotpoint}}
\put(1089.32,312.00){\usebox{\plotpoint}}
\multiput(1090,312)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(1093,311)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(1095,310)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(1098,309)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1100,309)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(1103,308)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(1105,307)(19.690,-6.563){0}{\usebox{\plotpoint}}
\put(1108.86,305.57){\usebox{\plotpoint}}
\multiput(1110,305)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1113,305)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(1115,304)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(1118,303)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(1120,302)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1123,302)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(1125,301)(19.690,-6.563){0}{\usebox{\plotpoint}}
\put(1128.40,299.80){\usebox{\plotpoint}}
\multiput(1130,299)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1133,299)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(1136,298)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(1138,297)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(1141,296)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1143,296)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(1146,295)(18.564,-9.282){0}{\usebox{\plotpoint}}
\put(1148.01,294.00){\usebox{\plotpoint}}
\multiput(1151,293)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1153,293)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(1156,292)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(1158,291)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(1161,290)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1163,290)(19.690,-6.563){0}{\usebox{\plotpoint}}
\put(1167.68,288.16){\usebox{\plotpoint}}
\multiput(1168,288)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(1171,287)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1173,287)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(1176,286)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(1178,285)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(1181,284)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1183,284)(19.690,-6.563){0}{\usebox{\plotpoint}}
\put(1187.43,282.52){\usebox{\plotpoint}}
\multiput(1189,282)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(1191,281)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1194,281)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(1196,280)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(1199,279)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(1201,278)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1204,278)(18.564,-9.282){0}{\usebox{\plotpoint}}
\put(1206.95,276.68){\usebox{\plotpoint}}
\multiput(1209,276)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(1211,275)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1214,275)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(1216,274)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(1219,273)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1221,273)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(1224,272)(18.564,-9.282){0}{\usebox{\plotpoint}}
\put(1226.53,270.82){\usebox{\plotpoint}}
\multiput(1229,270)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1231,270)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(1234,269)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(1237,268)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1239,268)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(1242,267)(18.564,-9.282){0}{\usebox{\plotpoint}}
\put(1246.30,265.23){\usebox{\plotpoint}}
\multiput(1247,265)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1249,265)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(1252,264)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(1254,263)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1257,263)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(1259,262)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(1262,261)(18.564,-9.282){0}{\usebox{\plotpoint}}
\put(1265.99,260.00){\usebox{\plotpoint}}
\multiput(1267,260)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(1269,259)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(1272,258)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1274,258)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(1277,257)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(1279,256)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1282,256)(18.564,-9.282){0}{\usebox{\plotpoint}}
\put(1285.62,254.46){\usebox{\plotpoint}}
\multiput(1287,254)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1290,254)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(1292,253)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(1295,252)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1297,252)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(1300,251)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(1302,250)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1305.45,249.77){\usebox{\plotpoint}}
\multiput(1307,249)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(1310,248)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1312,248)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(1315,247)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(1317,246)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1320,246)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(1322,245)(19.690,-6.563){0}{\usebox{\plotpoint}}
\put(1325.07,244.00){\usebox{\plotpoint}}
\multiput(1327,244)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(1330,243)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(1332,242)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1335,242)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(1338,241)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(1340,240)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1344.81,239.09){\usebox{\plotpoint}}
\multiput(1345,239)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(1348,238)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1350,238)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(1353,237)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1355,237)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(1358,236)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(1360,235)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1364.63,234.18){\usebox{\plotpoint}}
\multiput(1365,234)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(1368,233)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1370,233)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(1373,232)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1375,232)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(1378,231)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(1380,230)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1384.45,229.28){\usebox{\plotpoint}}
\multiput(1385,229)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(1388,228)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1391,228)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(1393,227)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1396,227)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(1398,226)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(1401,225)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1404.27,224.58){\usebox{\plotpoint}}
\multiput(1406,224)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1408,224)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(1411,223)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1413,223)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(1416,222)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(1418,221)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1421,221)(18.564,-9.282){0}{\usebox{\plotpoint}}
\put(1424.14,220.00){\usebox{\plotpoint}}
\multiput(1426,220)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(1428,219)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1431,219)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(1433,218)(19.690,-6.563){0}{\usebox{\plotpoint}}
\put(1436,217){\usebox{\plotpoint}}
\put(1184,660){\makebox(0,0)[r]{$p=1.1$}}
\multiput(1206,660)(41.511,0.000){2}{\usebox{\plotpoint}}
\put(1272,660){\usebox{\plotpoint}}
\put(176,113){\usebox{\plotpoint}}
\put(176.00,113.00){\usebox{\plotpoint}}
\multiput(179,113)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(181,113)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(184,113)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(186,113)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(189,113)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(191,113)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(194,113)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(196,113)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(199,113)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(201,113)(39.381,13.127){0}{\usebox{\plotpoint}}
\multiput(204,114)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(206,114)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(209,114)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(211,114)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(214,114)(41.511,0.000){0}{\usebox{\plotpoint}}
\put(217.35,114.00){\usebox{\plotpoint}}
\multiput(219,114)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(221,114)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(224,114)(39.381,13.127){0}{\usebox{\plotpoint}}
\multiput(227,115)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(229,115)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(232,115)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(234,115)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(237,115)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(239,115)(39.381,13.127){0}{\usebox{\plotpoint}}
\multiput(242,116)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(244,116)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(247,116)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(249,116)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(252,116)(37.129,18.564){0}{\usebox{\plotpoint}}
\multiput(254,117)(41.511,0.000){0}{\usebox{\plotpoint}}
\put(258.30,117.00){\usebox{\plotpoint}}
\multiput(259,117)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(262,117)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(264,117)(39.381,13.127){0}{\usebox{\plotpoint}}
\multiput(267,118)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(269,118)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(272,118)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(274,118)(39.381,13.127){0}{\usebox{\plotpoint}}
\multiput(277,119)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(280,119)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(282,119)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(285,119)(37.129,18.564){0}{\usebox{\plotpoint}}
\multiput(287,120)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(290,120)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(292,120)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(295,120)(41.511,0.000){0}{\usebox{\plotpoint}}
\put(299.13,120.71){\usebox{\plotpoint}}
\multiput(300,121)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(302,121)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(305,121)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(307,121)(39.381,13.127){0}{\usebox{\plotpoint}}
\multiput(310,122)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(312,122)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(315,122)(37.129,18.564){0}{\usebox{\plotpoint}}
\multiput(317,123)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(320,123)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(322,123)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(325,123)(39.381,13.127){0}{\usebox{\plotpoint}}
\multiput(328,124)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(330,124)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(333,124)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(335,124)(39.381,13.127){0}{\usebox{\plotpoint}}
\put(339.88,125.00){\usebox{\plotpoint}}
\multiput(340,125)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(343,125)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(345,125)(39.381,13.127){0}{\usebox{\plotpoint}}
\multiput(348,126)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(350,126)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(353,126)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(355,126)(39.381,13.127){0}{\usebox{\plotpoint}}
\multiput(358,127)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(360,127)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(363,127)(37.129,18.564){0}{\usebox{\plotpoint}}
\multiput(365,128)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(368,128)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(370,128)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(373,128)(37.129,18.564){0}{\usebox{\plotpoint}}
\multiput(375,129)(41.511,0.000){0}{\usebox{\plotpoint}}
\put(380.59,129.00){\usebox{\plotpoint}}
\multiput(381,129)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(383,129)(39.381,13.127){0}{\usebox{\plotpoint}}
\multiput(386,130)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(388,130)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(391,130)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(393,130)(39.381,13.127){0}{\usebox{\plotpoint}}
\multiput(396,131)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(398,131)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(401,131)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(403,131)(39.381,13.127){0}{\usebox{\plotpoint}}
\multiput(406,132)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(408,132)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(411,132)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(413,132)(39.381,13.127){0}{\usebox{\plotpoint}}
\multiput(416,133)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(418,133)(41.511,0.000){0}{\usebox{\plotpoint}}
\put(421.45,133.00){\usebox{\plotpoint}}
\multiput(423,133)(39.381,13.127){0}{\usebox{\plotpoint}}
\multiput(426,134)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(429,134)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(431,134)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(434,134)(37.129,18.564){0}{\usebox{\plotpoint}}
\multiput(436,135)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(439,135)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(441,135)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(444,135)(37.129,18.564){0}{\usebox{\plotpoint}}
\multiput(446,136)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(449,136)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(451,136)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(454,136)(37.129,18.564){0}{\usebox{\plotpoint}}
\multiput(456,137)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(459,137)(41.511,0.000){0}{\usebox{\plotpoint}}
\put(462.09,137.00){\usebox{\plotpoint}}
\multiput(464,137)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(466,137)(39.381,13.127){0}{\usebox{\plotpoint}}
\multiput(469,138)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(471,138)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(474,138)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(476,138)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(479,138)(39.381,13.127){0}{\usebox{\plotpoint}}
\multiput(482,139)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(484,139)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(487,139)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(489,139)(39.381,13.127){0}{\usebox{\plotpoint}}
\multiput(492,140)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(494,140)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(497,140)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(499,140)(41.511,0.000){0}{\usebox{\plotpoint}}
\put(503.12,140.00){\usebox{\plotpoint}}
\multiput(504,140)(39.381,13.127){0}{\usebox{\plotpoint}}
\multiput(507,141)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(509,141)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(512,141)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(514,141)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(517,141)(37.129,18.564){0}{\usebox{\plotpoint}}
\multiput(519,142)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(522,142)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(524,142)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(527,142)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(530,142)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(532,142)(39.381,13.127){0}{\usebox{\plotpoint}}
\multiput(535,143)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(537,143)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(540,143)(41.511,0.000){0}{\usebox{\plotpoint}}
\put(544.07,143.00){\usebox{\plotpoint}}
\multiput(545,143)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(547,143)(39.381,13.127){0}{\usebox{\plotpoint}}
\multiput(550,144)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(552,144)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(555,144)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(557,144)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(560,144)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(562,144)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(565,144)(37.129,18.564){0}{\usebox{\plotpoint}}
\multiput(567,145)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(570,145)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(572,145)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(575,145)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(577,145)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(580,145)(41.511,0.000){0}{\usebox{\plotpoint}}
\put(584.95,145.97){\usebox{\plotpoint}}
\multiput(585,146)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(588,146)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(590,146)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(593,146)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(595,146)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(598,146)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(600,146)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(603,146)(37.129,18.564){0}{\usebox{\plotpoint}}
\multiput(605,147)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(608,147)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(610,147)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(613,147)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(615,147)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(618,147)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(620,147)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(623,147)(41.511,0.000){0}{\usebox{\plotpoint}}
\put(626.22,147.00){\usebox{\plotpoint}}
\multiput(628,147)(39.381,13.127){0}{\usebox{\plotpoint}}
\multiput(631,148)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(633,148)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(636,148)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(638,148)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(641,148)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(643,148)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(646,148)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(648,148)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(651,148)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(653,148)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(656,148)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(658,148)(39.381,13.127){0}{\usebox{\plotpoint}}
\multiput(661,149)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(663,149)(41.511,0.000){0}{\usebox{\plotpoint}}
\put(667.40,149.00){\usebox{\plotpoint}}
\multiput(668,149)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(671,149)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(673,149)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(676,149)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(678,149)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(681,149)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(684,149)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(686,149)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(689,149)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(691,149)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(694,149)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(696,149)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(699,149)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(701,149)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(704,149)(37.129,18.564){0}{\usebox{\plotpoint}}
\put(708.68,150.00){\usebox{\plotpoint}}
\multiput(709,150)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(711,150)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(714,150)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(716,150)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(719,150)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(721,150)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(724,150)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(726,150)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(729,150)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(732,150)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(734,150)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(737,150)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(739,150)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(742,150)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(744,150)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(747,150)(41.511,0.000){0}{\usebox{\plotpoint}}
\put(750.19,150.00){\usebox{\plotpoint}}
\multiput(752,150)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(754,150)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(757,150)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(759,150)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(762,150)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(764,150)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(767,150)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(769,150)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(772,150)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(774,150)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(777,150)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(779,150)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(782,150)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(785,150)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(787,150)(41.511,0.000){0}{\usebox{\plotpoint}}
\put(791.70,150.00){\usebox{\plotpoint}}
\multiput(792,150)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(795,150)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(797,150)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(800,150)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(802,150)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(805,150)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(807,150)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(810,150)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(812,150)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(815,150)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(817,150)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(820,150)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(822,150)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(825,150)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(827,150)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(830,150)(41.511,0.000){0}{\usebox{\plotpoint}}
\put(833.21,150.00){\usebox{\plotpoint}}
\multiput(835,150)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(838,150)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(840,150)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(843,150)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(845,150)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(848,150)(37.129,-18.564){0}{\usebox{\plotpoint}}
\multiput(850,149)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(853,149)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(855,149)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(858,149)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(860,149)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(863,149)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(865,149)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(868,149)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(870,149)(41.511,0.000){0}{\usebox{\plotpoint}}
\put(874.49,149.00){\usebox{\plotpoint}}
\multiput(875,149)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(878,149)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(880,149)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(883,149)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(886,149)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(888,149)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(891,149)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(893,149)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(896,149)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(898,149)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(901,149)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(903,149)(39.381,-13.127){0}{\usebox{\plotpoint}}
\multiput(906,148)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(908,148)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(911,148)(41.511,0.000){0}{\usebox{\plotpoint}}
\put(915.84,148.00){\usebox{\plotpoint}}
\multiput(916,148)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(918,148)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(921,148)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(923,148)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(926,148)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(928,148)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(931,148)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(934,148)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(936,148)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(939,148)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(941,148)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(944,148)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(946,148)(39.381,-13.127){0}{\usebox{\plotpoint}}
\multiput(949,147)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(951,147)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(954,147)(41.511,0.000){0}{\usebox{\plotpoint}}
\put(957.18,147.00){\usebox{\plotpoint}}
\multiput(959,147)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(961,147)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(964,147)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(966,147)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(969,147)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(971,147)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(974,147)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(976,147)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(979,147)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(981,147)(39.381,-13.127){0}{\usebox{\plotpoint}}
\multiput(984,146)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(987,146)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(989,146)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(992,146)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(994,146)(41.511,0.000){0}{\usebox{\plotpoint}}
\put(998.53,146.00){\usebox{\plotpoint}}
\multiput(999,146)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1002,146)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1004,146)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1007,146)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1009,146)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1012,146)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1014,146)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1017,146)(37.129,-18.564){0}{\usebox{\plotpoint}}
\multiput(1019,145)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1022,145)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1024,145)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1027,145)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1029,145)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1032,145)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1035,145)(41.511,0.000){0}{\usebox{\plotpoint}}
\put(1039.81,145.00){\usebox{\plotpoint}}
\multiput(1040,145)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1042,145)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1045,145)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1047,145)(39.381,-13.127){0}{\usebox{\plotpoint}}
\multiput(1050,144)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1052,144)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1055,144)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1057,144)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1060,144)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1062,144)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1065,144)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1067,144)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1070,144)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1072,144)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1075,144)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1077,144)(39.381,-13.127){0}{\usebox{\plotpoint}}
\put(1081.00,143.00){\usebox{\plotpoint}}
\multiput(1082,143)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1085,143)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1088,143)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1090,143)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1093,143)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1095,143)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1098,143)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1100,143)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1103,143)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1105,143)(39.381,-13.127){0}{\usebox{\plotpoint}}
\multiput(1108,142)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1110,142)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1113,142)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1115,142)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1118,142)(41.511,0.000){0}{\usebox{\plotpoint}}
\put(1122.34,142.00){\usebox{\plotpoint}}
\multiput(1123,142)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1125,142)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1128,142)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1130,142)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1133,142)(39.381,-13.127){0}{\usebox{\plotpoint}}
\multiput(1136,141)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1138,141)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1141,141)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1143,141)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1146,141)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1148,141)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1151,141)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1153,141)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1156,141)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1158,141)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1161,141)(37.129,-18.564){0}{\usebox{\plotpoint}}
\put(1163.46,140.00){\usebox{\plotpoint}}
\multiput(1166,140)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1168,140)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1171,140)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1173,140)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1176,140)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1178,140)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1181,140)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1183,140)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1186,140)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1189,140)(37.129,-18.564){0}{\usebox{\plotpoint}}
\multiput(1191,139)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1194,139)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1196,139)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1199,139)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1201,139)(41.511,0.000){0}{\usebox{\plotpoint}}
\put(1204.73,139.00){\usebox{\plotpoint}}
\multiput(1206,139)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1209,139)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1211,139)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1214,139)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1216,139)(39.381,-13.127){0}{\usebox{\plotpoint}}
\multiput(1219,138)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1221,138)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1224,138)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1226,138)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1229,138)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1231,138)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1234,138)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1237,138)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1239,138)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1242,138)(41.511,0.000){0}{\usebox{\plotpoint}}
\put(1245.97,137.34){\usebox{\plotpoint}}
\multiput(1247,137)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1249,137)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1252,137)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1254,137)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1257,137)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1259,137)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1262,137)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1264,137)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1267,137)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1269,137)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1272,137)(37.129,-18.564){0}{\usebox{\plotpoint}}
\multiput(1274,136)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1277,136)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1279,136)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1282,136)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1284,136)(41.511,0.000){0}{\usebox{\plotpoint}}
\put(1287.19,136.00){\usebox{\plotpoint}}
\multiput(1290,136)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1292,136)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1295,136)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1297,136)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1300,136)(37.129,-18.564){0}{\usebox{\plotpoint}}
\multiput(1302,135)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1305,135)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1307,135)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1310,135)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1312,135)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1315,135)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1317,135)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1320,135)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1322,135)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1325,135)(41.511,0.000){0}{\usebox{\plotpoint}}
\put(1328.39,134.54){\usebox{\plotpoint}}
\multiput(1330,134)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1332,134)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1335,134)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1338,134)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1340,134)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1343,134)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1345,134)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1348,134)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1350,134)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1353,134)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1355,134)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1358,134)(37.129,-18.564){0}{\usebox{\plotpoint}}
\multiput(1360,133)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1363,133)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1365,133)(41.511,0.000){0}{\usebox{\plotpoint}}
\put(1369.58,133.00){\usebox{\plotpoint}}
\multiput(1370,133)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1373,133)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1375,133)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1378,133)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1380,133)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1383,133)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1385,133)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1388,133)(39.381,-13.127){0}{\usebox{\plotpoint}}
\multiput(1391,132)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1393,132)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1396,132)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1398,132)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1401,132)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1403,132)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1406,132)(41.511,0.000){0}{\usebox{\plotpoint}}
\put(1410.93,132.00){\usebox{\plotpoint}}
\multiput(1411,132)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1413,132)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1416,132)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1418,132)(39.381,-13.127){0}{\usebox{\plotpoint}}
\multiput(1421,131)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1423,131)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1426,131)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1428,131)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1431,131)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1433,131)(41.511,0.000){0}{\usebox{\plotpoint}}
\put(1436,131){\usebox{\plotpoint}}
\end{picture}


==> terza.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,1259)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(176.0,1049.0){\rule[-0.200pt]{303.534pt}{0.400pt}}
\put(176.0,113.0){\rule[-0.200pt]{0.400pt}{270.531pt}}
\put(176.0,150.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,150){\makebox(0,0)[r]{$-1.2$}}
\put(1416.0,150.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,300.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,300){\makebox(0,0)[r]{$-1$}}
\put(1416.0,300.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,450.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,450){\makebox(0,0)[r]{$-0.8$}}
\put(1416.0,450.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,600.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,600){\makebox(0,0)[r]{$-0.6$}}
\put(1416.0,600.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,749.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,749){\makebox(0,0)[r]{$-0.4$}}
\put(1416.0,749.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,899.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,899){\makebox(0,0)[r]{$-0.2$}}
\put(1416.0,899.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,1049.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,1049){\makebox(0,0)[r]{$0$}}
\put(1416.0,1049.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,1199.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,1199){\makebox(0,0)[r]{$0.2$}}
\put(1416.0,1199.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176,68){\makebox(0,0){$0$}}
\put(176.0,1216.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(596.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(596,68){\makebox(0,0){$2$}}
\put(596.0,1216.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1016.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1016,68){\makebox(0,0){$4$}}
\put(1016.0,1216.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){$6$}}
\put(1436.0,1216.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176.0,113.0){\rule[-0.200pt]{303.534pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{270.531pt}}
\put(176.0,1236.0){\rule[-0.200pt]{303.534pt}{0.400pt}}
\put(806,23){\makebox(0,0){$\tau/\tau_S$}}
\put(407,1154){\makebox(0,0)[r]{$S_{QM}(\tau)$}}
\put(176.0,113.0){\rule[-0.200pt]{0.400pt}{270.531pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\put(1121,450){\makebox(0,0)[r]{$ren$}}
\put(1143.0,450.0){\rule[-0.600pt]{15.899pt}{1.200pt}}
\put(176,300){\usebox{\plotpoint}}
\put(186,297.01){\rule{0.723pt}{1.200pt}}
\multiput(186.00,297.51)(1.500,-1.000){2}{\rule{0.361pt}{1.200pt}}
\put(176.0,300.0){\rule[-0.600pt]{2.409pt}{1.200pt}}
\put(191,296.01){\rule{0.723pt}{1.200pt}}
\multiput(191.00,296.51)(1.500,-1.000){2}{\rule{0.361pt}{1.200pt}}
\put(189.0,299.0){\usebox{\plotpoint}}
\put(196,295.01){\rule{0.723pt}{1.200pt}}
\multiput(196.00,295.51)(1.500,-1.000){2}{\rule{0.361pt}{1.200pt}}
\put(199,294.01){\rule{0.482pt}{1.200pt}}
\multiput(199.00,294.51)(1.000,-1.000){2}{\rule{0.241pt}{1.200pt}}
\put(194.0,298.0){\usebox{\plotpoint}}
\put(204,293.01){\rule{0.482pt}{1.200pt}}
\multiput(204.00,293.51)(1.000,-1.000){2}{\rule{0.241pt}{1.200pt}}
\put(206,292.01){\rule{0.723pt}{1.200pt}}
\multiput(206.00,292.51)(1.500,-1.000){2}{\rule{0.361pt}{1.200pt}}
\put(209,291.01){\rule{0.482pt}{1.200pt}}
\multiput(209.00,291.51)(1.000,-1.000){2}{\rule{0.241pt}{1.200pt}}
\put(211,290.01){\rule{0.723pt}{1.200pt}}
\multiput(211.00,290.51)(1.500,-1.000){2}{\rule{0.361pt}{1.200pt}}
\put(214,289.01){\rule{0.482pt}{1.200pt}}
\multiput(214.00,289.51)(1.000,-1.000){2}{\rule{0.241pt}{1.200pt}}
\put(216,288.01){\rule{0.723pt}{1.200pt}}
\multiput(216.00,288.51)(1.500,-1.000){2}{\rule{0.361pt}{1.200pt}}
\put(219,287.01){\rule{0.482pt}{1.200pt}}
\multiput(219.00,287.51)(1.000,-1.000){2}{\rule{0.241pt}{1.200pt}}
\put(221,285.51){\rule{0.723pt}{1.200pt}}
\multiput(221.00,286.51)(1.500,-2.000){2}{\rule{0.361pt}{1.200pt}}
\put(224,284.01){\rule{0.723pt}{1.200pt}}
\multiput(224.00,284.51)(1.500,-1.000){2}{\rule{0.361pt}{1.200pt}}
\put(227,283.01){\rule{0.482pt}{1.200pt}}
\multiput(227.00,283.51)(1.000,-1.000){2}{\rule{0.241pt}{1.200pt}}
\put(229,281.51){\rule{0.723pt}{1.200pt}}
\multiput(229.00,282.51)(1.500,-2.000){2}{\rule{0.361pt}{1.200pt}}
\put(232,280.01){\rule{0.482pt}{1.200pt}}
\multiput(232.00,280.51)(1.000,-1.000){2}{\rule{0.241pt}{1.200pt}}
\put(234,279.01){\rule{0.723pt}{1.200pt}}
\multiput(234.00,279.51)(1.500,-1.000){2}{\rule{0.361pt}{1.200pt}}
\put(237,277.51){\rule{0.482pt}{1.200pt}}
\multiput(237.00,278.51)(1.000,-2.000){2}{\rule{0.241pt}{1.200pt}}
\put(239,276.01){\rule{0.723pt}{1.200pt}}
\multiput(239.00,276.51)(1.500,-1.000){2}{\rule{0.361pt}{1.200pt}}
\put(242,274.51){\rule{0.482pt}{1.200pt}}
\multiput(242.00,275.51)(1.000,-2.000){2}{\rule{0.241pt}{1.200pt}}
\put(244,273.01){\rule{0.723pt}{1.200pt}}
\multiput(244.00,273.51)(1.500,-1.000){2}{\rule{0.361pt}{1.200pt}}
\put(247,271.51){\rule{0.482pt}{1.200pt}}
\multiput(247.00,272.51)(1.000,-2.000){2}{\rule{0.241pt}{1.200pt}}
\put(249,270.01){\rule{0.723pt}{1.200pt}}
\multiput(249.00,270.51)(1.500,-1.000){2}{\rule{0.361pt}{1.200pt}}
\put(252,268.51){\rule{0.482pt}{1.200pt}}
\multiput(252.00,269.51)(1.000,-2.000){2}{\rule{0.241pt}{1.200pt}}
\put(254,267.01){\rule{0.723pt}{1.200pt}}
\multiput(254.00,267.51)(1.500,-1.000){2}{\rule{0.361pt}{1.200pt}}
\put(257,265.51){\rule{0.482pt}{1.200pt}}
\multiput(257.00,266.51)(1.000,-2.000){2}{\rule{0.241pt}{1.200pt}}
\put(259,264.01){\rule{0.723pt}{1.200pt}}
\multiput(259.00,264.51)(1.500,-1.000){2}{\rule{0.361pt}{1.200pt}}
\put(262,262.51){\rule{0.482pt}{1.200pt}}
\multiput(262.00,263.51)(1.000,-2.000){2}{\rule{0.241pt}{1.200pt}}
\put(264,261.01){\rule{0.723pt}{1.200pt}}
\multiput(264.00,261.51)(1.500,-1.000){2}{\rule{0.361pt}{1.200pt}}
\put(267,259.51){\rule{0.482pt}{1.200pt}}
\multiput(267.00,260.51)(1.000,-2.000){2}{\rule{0.241pt}{1.200pt}}
\put(269,258.01){\rule{0.723pt}{1.200pt}}
\multiput(269.00,258.51)(1.500,-1.000){2}{\rule{0.361pt}{1.200pt}}
\put(272,256.51){\rule{0.482pt}{1.200pt}}
\multiput(272.00,257.51)(1.000,-2.000){2}{\rule{0.241pt}{1.200pt}}
\put(274,255.01){\rule{0.723pt}{1.200pt}}
\multiput(274.00,255.51)(1.500,-1.000){2}{\rule{0.361pt}{1.200pt}}
\put(277,254.01){\rule{0.723pt}{1.200pt}}
\multiput(277.00,254.51)(1.500,-1.000){2}{\rule{0.361pt}{1.200pt}}
\put(280,252.51){\rule{0.482pt}{1.200pt}}
\multiput(280.00,253.51)(1.000,-2.000){2}{\rule{0.241pt}{1.200pt}}
\put(282,251.01){\rule{0.723pt}{1.200pt}}
\multiput(282.00,251.51)(1.500,-1.000){2}{\rule{0.361pt}{1.200pt}}
\put(285,250.01){\rule{0.482pt}{1.200pt}}
\multiput(285.00,250.51)(1.000,-1.000){2}{\rule{0.241pt}{1.200pt}}
\put(287,248.51){\rule{0.723pt}{1.200pt}}
\multiput(287.00,249.51)(1.500,-2.000){2}{\rule{0.361pt}{1.200pt}}
\put(290,247.01){\rule{0.482pt}{1.200pt}}
\multiput(290.00,247.51)(1.000,-1.000){2}{\rule{0.241pt}{1.200pt}}
\put(292,246.01){\rule{0.723pt}{1.200pt}}
\multiput(292.00,246.51)(1.500,-1.000){2}{\rule{0.361pt}{1.200pt}}
\put(295,245.01){\rule{0.482pt}{1.200pt}}
\multiput(295.00,245.51)(1.000,-1.000){2}{\rule{0.241pt}{1.200pt}}
\put(297,244.01){\rule{0.723pt}{1.200pt}}
\multiput(297.00,244.51)(1.500,-1.000){2}{\rule{0.361pt}{1.200pt}}
\put(300,243.01){\rule{0.482pt}{1.200pt}}
\multiput(300.00,243.51)(1.000,-1.000){2}{\rule{0.241pt}{1.200pt}}
\put(302,242.01){\rule{0.723pt}{1.200pt}}
\multiput(302.00,242.51)(1.500,-1.000){2}{\rule{0.361pt}{1.200pt}}
\put(305,241.01){\rule{0.482pt}{1.200pt}}
\multiput(305.00,241.51)(1.000,-1.000){2}{\rule{0.241pt}{1.200pt}}
\put(307,240.01){\rule{0.723pt}{1.200pt}}
\multiput(307.00,240.51)(1.500,-1.000){2}{\rule{0.361pt}{1.200pt}}
\put(310,239.01){\rule{0.482pt}{1.200pt}}
\multiput(310.00,239.51)(1.000,-1.000){2}{\rule{0.241pt}{1.200pt}}
\put(312,238.01){\rule{0.723pt}{1.200pt}}
\multiput(312.00,238.51)(1.500,-1.000){2}{\rule{0.361pt}{1.200pt}}
\put(315,237.01){\rule{0.482pt}{1.200pt}}
\multiput(315.00,237.51)(1.000,-1.000){2}{\rule{0.241pt}{1.200pt}}
\put(201.0,296.0){\usebox{\plotpoint}}
\put(320,236.01){\rule{0.482pt}{1.200pt}}
\multiput(320.00,236.51)(1.000,-1.000){2}{\rule{0.241pt}{1.200pt}}
\put(322,235.01){\rule{0.723pt}{1.200pt}}
\multiput(322.00,235.51)(1.500,-1.000){2}{\rule{0.361pt}{1.200pt}}
\put(317.0,239.0){\usebox{\plotpoint}}
\put(328,234.01){\rule{0.482pt}{1.200pt}}
\multiput(328.00,234.51)(1.000,-1.000){2}{\rule{0.241pt}{1.200pt}}
\put(325.0,237.0){\usebox{\plotpoint}}
\put(338,233.01){\rule{0.482pt}{1.200pt}}
\multiput(338.00,233.51)(1.000,-1.000){2}{\rule{0.241pt}{1.200pt}}
\put(330.0,236.0){\rule[-0.600pt]{1.927pt}{1.200pt}}
\put(353,233.01){\rule{0.482pt}{1.200pt}}
\multiput(353.00,232.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(340.0,235.0){\rule[-0.600pt]{3.132pt}{1.200pt}}
\put(360,234.01){\rule{0.723pt}{1.200pt}}
\multiput(360.00,233.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(355.0,236.0){\rule[-0.600pt]{1.204pt}{1.200pt}}
\put(365,235.01){\rule{0.723pt}{1.200pt}}
\multiput(365.00,234.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(363.0,237.0){\usebox{\plotpoint}}
\put(370,236.01){\rule{0.723pt}{1.200pt}}
\multiput(370.00,235.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(368.0,238.0){\usebox{\plotpoint}}
\put(375,237.01){\rule{0.723pt}{1.200pt}}
\multiput(375.00,236.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(378,238.01){\rule{0.723pt}{1.200pt}}
\multiput(378.00,237.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(381,239.01){\rule{0.482pt}{1.200pt}}
\multiput(381.00,238.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(383,240.01){\rule{0.723pt}{1.200pt}}
\multiput(383.00,239.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(386,241.01){\rule{0.482pt}{1.200pt}}
\multiput(386.00,240.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(388,242.01){\rule{0.723pt}{1.200pt}}
\multiput(388.00,241.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(391,243.01){\rule{0.482pt}{1.200pt}}
\multiput(391.00,242.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(393,244.01){\rule{0.723pt}{1.200pt}}
\multiput(393.00,243.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(396,245.51){\rule{0.482pt}{1.200pt}}
\multiput(396.00,244.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(398,247.01){\rule{0.723pt}{1.200pt}}
\multiput(398.00,246.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(401,248.01){\rule{0.482pt}{1.200pt}}
\multiput(401.00,247.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(403,249.51){\rule{0.723pt}{1.200pt}}
\multiput(403.00,248.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(406,251.01){\rule{0.482pt}{1.200pt}}
\multiput(406.00,250.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(408,252.51){\rule{0.723pt}{1.200pt}}
\multiput(408.00,251.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(411,254.01){\rule{0.482pt}{1.200pt}}
\multiput(411.00,253.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(413,255.51){\rule{0.723pt}{1.200pt}}
\multiput(413.00,254.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(416,257.01){\rule{0.482pt}{1.200pt}}
\multiput(416.00,256.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(418,258.51){\rule{0.723pt}{1.200pt}}
\multiput(418.00,257.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(421,260.51){\rule{0.482pt}{1.200pt}}
\multiput(421.00,259.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(423,262.51){\rule{0.723pt}{1.200pt}}
\multiput(423.00,261.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(426,264.51){\rule{0.723pt}{1.200pt}}
\multiput(426.00,263.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(429,266.51){\rule{0.482pt}{1.200pt}}
\multiput(429.00,265.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(431,268.01){\rule{0.723pt}{1.200pt}}
\multiput(431.00,267.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(434,269.51){\rule{0.482pt}{1.200pt}}
\multiput(434.00,268.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(436,271.51){\rule{0.723pt}{1.200pt}}
\multiput(436.00,270.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(437.51,275){\rule{1.200pt}{0.723pt}}
\multiput(436.51,275.00)(2.000,1.500){2}{\rule{1.200pt}{0.361pt}}
\put(441,276.51){\rule{0.723pt}{1.200pt}}
\multiput(441.00,275.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(444,278.51){\rule{0.482pt}{1.200pt}}
\multiput(444.00,277.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(446,280.51){\rule{0.723pt}{1.200pt}}
\multiput(446.00,279.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(449,282.51){\rule{0.482pt}{1.200pt}}
\multiput(449.00,281.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(451,284.51){\rule{0.723pt}{1.200pt}}
\multiput(451.00,283.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(452.51,288){\rule{1.200pt}{0.723pt}}
\multiput(451.51,288.00)(2.000,1.500){2}{\rule{1.200pt}{0.361pt}}
\put(456,289.51){\rule{0.723pt}{1.200pt}}
\multiput(456.00,288.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(459,291.51){\rule{0.482pt}{1.200pt}}
\multiput(459.00,290.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(461,294.01){\rule{0.723pt}{1.200pt}}
\multiput(461.00,292.51)(1.500,3.000){2}{\rule{0.361pt}{1.200pt}}
\put(464,296.51){\rule{0.482pt}{1.200pt}}
\multiput(464.00,295.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(466,299.01){\rule{0.723pt}{1.200pt}}
\multiput(466.00,297.51)(1.500,3.000){2}{\rule{0.361pt}{1.200pt}}
\put(469,301.51){\rule{0.482pt}{1.200pt}}
\multiput(469.00,300.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(471,304.01){\rule{0.723pt}{1.200pt}}
\multiput(471.00,302.51)(1.500,3.000){2}{\rule{0.361pt}{1.200pt}}
\put(474,306.51){\rule{0.482pt}{1.200pt}}
\multiput(474.00,305.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(476,309.01){\rule{0.723pt}{1.200pt}}
\multiput(476.00,307.51)(1.500,3.000){2}{\rule{0.361pt}{1.200pt}}
\put(479,311.51){\rule{0.723pt}{1.200pt}}
\multiput(479.00,310.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(480.51,315){\rule{1.200pt}{0.723pt}}
\multiput(479.51,315.00)(2.000,1.500){2}{\rule{1.200pt}{0.361pt}}
\put(484,317.01){\rule{0.723pt}{1.200pt}}
\multiput(484.00,315.51)(1.500,3.000){2}{\rule{0.361pt}{1.200pt}}
\put(487,319.51){\rule{0.482pt}{1.200pt}}
\multiput(487.00,318.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(489,322.01){\rule{0.723pt}{1.200pt}}
\multiput(489.00,320.51)(1.500,3.000){2}{\rule{0.361pt}{1.200pt}}
\put(490.51,326){\rule{1.200pt}{0.723pt}}
\multiput(489.51,326.00)(2.000,1.500){2}{\rule{1.200pt}{0.361pt}}
\put(494,327.51){\rule{0.723pt}{1.200pt}}
\multiput(494.00,326.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(495.51,331){\rule{1.200pt}{0.723pt}}
\multiput(494.51,331.00)(2.000,1.500){2}{\rule{1.200pt}{0.361pt}}
\put(499,333.01){\rule{0.723pt}{1.200pt}}
\multiput(499.00,331.51)(1.500,3.000){2}{\rule{0.361pt}{1.200pt}}
\put(500.51,337){\rule{1.200pt}{0.723pt}}
\multiput(499.51,337.00)(2.000,1.500){2}{\rule{1.200pt}{0.361pt}}
\put(504,338.51){\rule{0.723pt}{1.200pt}}
\multiput(504.00,337.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(505.51,342){\rule{1.200pt}{0.723pt}}
\multiput(504.51,342.00)(2.000,1.500){2}{\rule{1.200pt}{0.361pt}}
\put(509,344.01){\rule{0.723pt}{1.200pt}}
\multiput(509.00,342.51)(1.500,3.000){2}{\rule{0.361pt}{1.200pt}}
\put(510.51,348){\rule{1.200pt}{0.723pt}}
\multiput(509.51,348.00)(2.000,1.500){2}{\rule{1.200pt}{0.361pt}}
\put(514,350.01){\rule{0.723pt}{1.200pt}}
\multiput(514.00,348.51)(1.500,3.000){2}{\rule{0.361pt}{1.200pt}}
\put(515.51,354){\rule{1.200pt}{0.723pt}}
\multiput(514.51,354.00)(2.000,1.500){2}{\rule{1.200pt}{0.361pt}}
\put(519,356.01){\rule{0.723pt}{1.200pt}}
\multiput(519.00,354.51)(1.500,3.000){2}{\rule{0.361pt}{1.200pt}}
\put(522,358.51){\rule{0.482pt}{1.200pt}}
\multiput(522.00,357.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(524,361.01){\rule{0.723pt}{1.200pt}}
\multiput(524.00,359.51)(1.500,3.000){2}{\rule{0.361pt}{1.200pt}}
\put(527,364.01){\rule{0.723pt}{1.200pt}}
\multiput(527.00,362.51)(1.500,3.000){2}{\rule{0.361pt}{1.200pt}}
\put(528.51,368){\rule{1.200pt}{0.723pt}}
\multiput(527.51,368.00)(2.000,1.500){2}{\rule{1.200pt}{0.361pt}}
\put(532,370.01){\rule{0.723pt}{1.200pt}}
\multiput(532.00,368.51)(1.500,3.000){2}{\rule{0.361pt}{1.200pt}}
\put(533.51,374){\rule{1.200pt}{0.723pt}}
\multiput(532.51,374.00)(2.000,1.500){2}{\rule{1.200pt}{0.361pt}}
\put(537,376.01){\rule{0.723pt}{1.200pt}}
\multiput(537.00,374.51)(1.500,3.000){2}{\rule{0.361pt}{1.200pt}}
\put(538.51,380){\rule{1.200pt}{0.723pt}}
\multiput(537.51,380.00)(2.000,1.500){2}{\rule{1.200pt}{0.361pt}}
\put(542,382.01){\rule{0.723pt}{1.200pt}}
\multiput(542.00,380.51)(1.500,3.000){2}{\rule{0.361pt}{1.200pt}}
\put(543.51,386){\rule{1.200pt}{0.723pt}}
\multiput(542.51,386.00)(2.000,1.500){2}{\rule{1.200pt}{0.361pt}}
\put(547,388.01){\rule{0.723pt}{1.200pt}}
\multiput(547.00,386.51)(1.500,3.000){2}{\rule{0.361pt}{1.200pt}}
\put(550,390.51){\rule{0.482pt}{1.200pt}}
\multiput(550.00,389.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(552,393.01){\rule{0.723pt}{1.200pt}}
\multiput(552.00,391.51)(1.500,3.000){2}{\rule{0.361pt}{1.200pt}}
\put(553.51,397){\rule{1.200pt}{0.723pt}}
\multiput(552.51,397.00)(2.000,1.500){2}{\rule{1.200pt}{0.361pt}}
\put(557,399.01){\rule{0.723pt}{1.200pt}}
\multiput(557.00,397.51)(1.500,3.000){2}{\rule{0.361pt}{1.200pt}}
\put(558.51,403){\rule{1.200pt}{0.723pt}}
\multiput(557.51,403.00)(2.000,1.500){2}{\rule{1.200pt}{0.361pt}}
\put(562,405.01){\rule{0.723pt}{1.200pt}}
\multiput(562.00,403.51)(1.500,3.000){2}{\rule{0.361pt}{1.200pt}}
\put(563.51,409){\rule{1.200pt}{0.723pt}}
\multiput(562.51,409.00)(2.000,1.500){2}{\rule{1.200pt}{0.361pt}}
\put(567,411.01){\rule{0.723pt}{1.200pt}}
\multiput(567.00,409.51)(1.500,3.000){2}{\rule{0.361pt}{1.200pt}}
\put(568.51,415){\rule{1.200pt}{0.723pt}}
\multiput(567.51,415.00)(2.000,1.500){2}{\rule{1.200pt}{0.361pt}}
\put(572,417.01){\rule{0.723pt}{1.200pt}}
\multiput(572.00,415.51)(1.500,3.000){2}{\rule{0.361pt}{1.200pt}}
\put(573.51,421){\rule{1.200pt}{0.723pt}}
\multiput(572.51,421.00)(2.000,1.500){2}{\rule{1.200pt}{0.361pt}}
\put(577,423.01){\rule{0.723pt}{1.200pt}}
\multiput(577.00,421.51)(1.500,3.000){2}{\rule{0.361pt}{1.200pt}}
\put(580,426.01){\rule{0.723pt}{1.200pt}}
\multiput(580.00,424.51)(1.500,3.000){2}{\rule{0.361pt}{1.200pt}}
\put(581.51,430){\rule{1.200pt}{0.723pt}}
\multiput(580.51,430.00)(2.000,1.500){2}{\rule{1.200pt}{0.361pt}}
\put(585,432.01){\rule{0.723pt}{1.200pt}}
\multiput(585.00,430.51)(1.500,3.000){2}{\rule{0.361pt}{1.200pt}}
\put(586.51,436){\rule{1.200pt}{0.723pt}}
\multiput(585.51,436.00)(2.000,1.500){2}{\rule{1.200pt}{0.361pt}}
\put(590,437.51){\rule{0.723pt}{1.200pt}}
\multiput(590.00,436.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(591.51,441){\rule{1.200pt}{0.723pt}}
\multiput(590.51,441.00)(2.000,1.500){2}{\rule{1.200pt}{0.361pt}}
\put(595,443.01){\rule{0.723pt}{1.200pt}}
\multiput(595.00,441.51)(1.500,3.000){2}{\rule{0.361pt}{1.200pt}}
\put(596.51,447){\rule{1.200pt}{0.723pt}}
\multiput(595.51,447.00)(2.000,1.500){2}{\rule{1.200pt}{0.361pt}}
\put(600,449.01){\rule{0.723pt}{1.200pt}}
\multiput(600.00,447.51)(1.500,3.000){2}{\rule{0.361pt}{1.200pt}}
\put(601.51,453){\rule{1.200pt}{0.723pt}}
\multiput(600.51,453.00)(2.000,1.500){2}{\rule{1.200pt}{0.361pt}}
\put(605,455.01){\rule{0.723pt}{1.200pt}}
\multiput(605.00,453.51)(1.500,3.000){2}{\rule{0.361pt}{1.200pt}}
\put(606.51,459){\rule{1.200pt}{0.723pt}}
\multiput(605.51,459.00)(2.000,1.500){2}{\rule{1.200pt}{0.361pt}}
\put(610,460.51){\rule{0.723pt}{1.200pt}}
\multiput(610.00,459.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(611.51,464){\rule{1.200pt}{0.723pt}}
\multiput(610.51,464.00)(2.000,1.500){2}{\rule{1.200pt}{0.361pt}}
\put(615,466.01){\rule{0.723pt}{1.200pt}}
\multiput(615.00,464.51)(1.500,3.000){2}{\rule{0.361pt}{1.200pt}}
\put(616.51,470){\rule{1.200pt}{0.723pt}}
\multiput(615.51,470.00)(2.000,1.500){2}{\rule{1.200pt}{0.361pt}}
\put(620,472.01){\rule{0.723pt}{1.200pt}}
\multiput(620.00,470.51)(1.500,3.000){2}{\rule{0.361pt}{1.200pt}}
\put(621.51,476){\rule{1.200pt}{0.723pt}}
\multiput(620.51,476.00)(2.000,1.500){2}{\rule{1.200pt}{0.361pt}}
\put(625,477.51){\rule{0.723pt}{1.200pt}}
\multiput(625.00,476.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(628,480.01){\rule{0.723pt}{1.200pt}}
\multiput(628.00,478.51)(1.500,3.000){2}{\rule{0.361pt}{1.200pt}}
\put(629.51,484){\rule{1.200pt}{0.723pt}}
\multiput(628.51,484.00)(2.000,1.500){2}{\rule{1.200pt}{0.361pt}}
\put(633,486.01){\rule{0.723pt}{1.200pt}}
\multiput(633.00,484.51)(1.500,3.000){2}{\rule{0.361pt}{1.200pt}}
\put(636,488.51){\rule{0.482pt}{1.200pt}}
\multiput(636.00,487.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(638,491.01){\rule{0.723pt}{1.200pt}}
\multiput(638.00,489.51)(1.500,3.000){2}{\rule{0.361pt}{1.200pt}}
\put(639.51,495){\rule{1.200pt}{0.723pt}}
\multiput(638.51,495.00)(2.000,1.500){2}{\rule{1.200pt}{0.361pt}}
\put(643,496.51){\rule{0.723pt}{1.200pt}}
\multiput(643.00,495.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(644.51,500){\rule{1.200pt}{0.723pt}}
\multiput(643.51,500.00)(2.000,1.500){2}{\rule{1.200pt}{0.361pt}}
\put(648,502.01){\rule{0.723pt}{1.200pt}}
\multiput(648.00,500.51)(1.500,3.000){2}{\rule{0.361pt}{1.200pt}}
\put(651,504.51){\rule{0.482pt}{1.200pt}}
\multiput(651.00,503.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(653,507.01){\rule{0.723pt}{1.200pt}}
\multiput(653.00,505.51)(1.500,3.000){2}{\rule{0.361pt}{1.200pt}}
\put(654.51,511){\rule{1.200pt}{0.723pt}}
\multiput(653.51,511.00)(2.000,1.500){2}{\rule{1.200pt}{0.361pt}}
\put(658,512.51){\rule{0.723pt}{1.200pt}}
\multiput(658.00,511.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(659.51,516){\rule{1.200pt}{0.723pt}}
\multiput(658.51,516.00)(2.000,1.500){2}{\rule{1.200pt}{0.361pt}}
\put(663,518.01){\rule{0.723pt}{1.200pt}}
\multiput(663.00,516.51)(1.500,3.000){2}{\rule{0.361pt}{1.200pt}}
\put(666,520.51){\rule{0.482pt}{1.200pt}}
\multiput(666.00,519.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(668,523.01){\rule{0.723pt}{1.200pt}}
\multiput(668.00,521.51)(1.500,3.000){2}{\rule{0.361pt}{1.200pt}}
\put(671,525.51){\rule{0.482pt}{1.200pt}}
\multiput(671.00,524.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(673,528.01){\rule{0.723pt}{1.200pt}}
\multiput(673.00,526.51)(1.500,3.000){2}{\rule{0.361pt}{1.200pt}}
\put(676,530.51){\rule{0.482pt}{1.200pt}}
\multiput(676.00,529.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(678,533.01){\rule{0.723pt}{1.200pt}}
\multiput(678.00,531.51)(1.500,3.000){2}{\rule{0.361pt}{1.200pt}}
\put(681,535.51){\rule{0.723pt}{1.200pt}}
\multiput(681.00,534.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(682.51,539){\rule{1.200pt}{0.723pt}}
\multiput(681.51,539.00)(2.000,1.500){2}{\rule{1.200pt}{0.361pt}}
\put(686,540.51){\rule{0.723pt}{1.200pt}}
\multiput(686.00,539.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(687.51,544){\rule{1.200pt}{0.723pt}}
\multiput(686.51,544.00)(2.000,1.500){2}{\rule{1.200pt}{0.361pt}}
\put(691,545.51){\rule{0.723pt}{1.200pt}}
\multiput(691.00,544.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(694,547.51){\rule{0.482pt}{1.200pt}}
\multiput(694.00,546.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(696,550.01){\rule{0.723pt}{1.200pt}}
\multiput(696.00,548.51)(1.500,3.000){2}{\rule{0.361pt}{1.200pt}}
\put(699,552.51){\rule{0.482pt}{1.200pt}}
\multiput(699.00,551.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(701,554.51){\rule{0.723pt}{1.200pt}}
\multiput(701.00,553.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(702.51,558){\rule{1.200pt}{0.723pt}}
\multiput(701.51,558.00)(2.000,1.500){2}{\rule{1.200pt}{0.361pt}}
\put(706,559.51){\rule{0.723pt}{1.200pt}}
\multiput(706.00,558.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(709,561.51){\rule{0.482pt}{1.200pt}}
\multiput(709.00,560.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(711,564.01){\rule{0.723pt}{1.200pt}}
\multiput(711.00,562.51)(1.500,3.000){2}{\rule{0.361pt}{1.200pt}}
\put(714,566.51){\rule{0.482pt}{1.200pt}}
\multiput(714.00,565.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(716,568.51){\rule{0.723pt}{1.200pt}}
\multiput(716.00,567.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(719,570.51){\rule{0.482pt}{1.200pt}}
\multiput(719.00,569.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(721,573.01){\rule{0.723pt}{1.200pt}}
\multiput(721.00,571.51)(1.500,3.000){2}{\rule{0.361pt}{1.200pt}}
\put(724,575.51){\rule{0.482pt}{1.200pt}}
\multiput(724.00,574.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(726,577.51){\rule{0.723pt}{1.200pt}}
\multiput(726.00,576.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(729,579.51){\rule{0.723pt}{1.200pt}}
\multiput(729.00,578.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(732,581.51){\rule{0.482pt}{1.200pt}}
\multiput(732.00,580.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(734,583.51){\rule{0.723pt}{1.200pt}}
\multiput(734.00,582.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(737,585.51){\rule{0.482pt}{1.200pt}}
\multiput(737.00,584.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(739,588.01){\rule{0.723pt}{1.200pt}}
\multiput(739.00,586.51)(1.500,3.000){2}{\rule{0.361pt}{1.200pt}}
\put(742,590.51){\rule{0.482pt}{1.200pt}}
\multiput(742.00,589.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(744,592.51){\rule{0.723pt}{1.200pt}}
\multiput(744.00,591.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(747,594.51){\rule{0.482pt}{1.200pt}}
\multiput(747.00,593.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(749,596.51){\rule{0.723pt}{1.200pt}}
\multiput(749.00,595.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(752,598.51){\rule{0.482pt}{1.200pt}}
\multiput(752.00,597.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(754,600.51){\rule{0.723pt}{1.200pt}}
\multiput(754.00,599.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(757,602.51){\rule{0.482pt}{1.200pt}}
\multiput(757.00,601.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(759,604.51){\rule{0.723pt}{1.200pt}}
\multiput(759.00,603.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(762,606.51){\rule{0.482pt}{1.200pt}}
\multiput(762.00,605.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(764,608.01){\rule{0.723pt}{1.200pt}}
\multiput(764.00,607.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(767,609.51){\rule{0.482pt}{1.200pt}}
\multiput(767.00,608.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(769,611.51){\rule{0.723pt}{1.200pt}}
\multiput(769.00,610.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(772,613.51){\rule{0.482pt}{1.200pt}}
\multiput(772.00,612.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(774,615.51){\rule{0.723pt}{1.200pt}}
\multiput(774.00,614.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(777,617.51){\rule{0.482pt}{1.200pt}}
\multiput(777.00,616.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(779,619.51){\rule{0.723pt}{1.200pt}}
\multiput(779.00,618.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(782,621.01){\rule{0.723pt}{1.200pt}}
\multiput(782.00,620.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(785,622.51){\rule{0.482pt}{1.200pt}}
\multiput(785.00,621.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(787,624.51){\rule{0.723pt}{1.200pt}}
\multiput(787.00,623.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(790,626.51){\rule{0.482pt}{1.200pt}}
\multiput(790.00,625.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(792,628.01){\rule{0.723pt}{1.200pt}}
\multiput(792.00,627.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(795,629.51){\rule{0.482pt}{1.200pt}}
\multiput(795.00,628.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(797,631.51){\rule{0.723pt}{1.200pt}}
\multiput(797.00,630.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(800,633.01){\rule{0.482pt}{1.200pt}}
\multiput(800.00,632.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(802,634.51){\rule{0.723pt}{1.200pt}}
\multiput(802.00,633.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(805,636.51){\rule{0.482pt}{1.200pt}}
\multiput(805.00,635.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(807,638.01){\rule{0.723pt}{1.200pt}}
\multiput(807.00,637.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(810,639.51){\rule{0.482pt}{1.200pt}}
\multiput(810.00,638.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(812,641.01){\rule{0.723pt}{1.200pt}}
\multiput(812.00,640.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(815,642.51){\rule{0.482pt}{1.200pt}}
\multiput(815.00,641.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(817,644.51){\rule{0.723pt}{1.200pt}}
\multiput(817.00,643.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(820,646.01){\rule{0.482pt}{1.200pt}}
\multiput(820.00,645.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(822,647.51){\rule{0.723pt}{1.200pt}}
\multiput(822.00,646.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(825,649.01){\rule{0.482pt}{1.200pt}}
\multiput(825.00,648.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(827,650.51){\rule{0.723pt}{1.200pt}}
\multiput(827.00,649.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(830,652.01){\rule{0.723pt}{1.200pt}}
\multiput(830.00,651.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(833,653.51){\rule{0.482pt}{1.200pt}}
\multiput(833.00,652.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(835,655.01){\rule{0.723pt}{1.200pt}}
\multiput(835.00,654.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(838,656.01){\rule{0.482pt}{1.200pt}}
\multiput(838.00,655.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(840,657.51){\rule{0.723pt}{1.200pt}}
\multiput(840.00,656.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(843,659.01){\rule{0.482pt}{1.200pt}}
\multiput(843.00,658.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(845,660.51){\rule{0.723pt}{1.200pt}}
\multiput(845.00,659.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(848,662.01){\rule{0.482pt}{1.200pt}}
\multiput(848.00,661.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(850,663.01){\rule{0.723pt}{1.200pt}}
\multiput(850.00,662.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(853,664.51){\rule{0.482pt}{1.200pt}}
\multiput(853.00,663.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(855,666.01){\rule{0.723pt}{1.200pt}}
\multiput(855.00,665.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(858,667.01){\rule{0.482pt}{1.200pt}}
\multiput(858.00,666.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(860,668.51){\rule{0.723pt}{1.200pt}}
\multiput(860.00,667.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(863,670.01){\rule{0.482pt}{1.200pt}}
\multiput(863.00,669.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(865,671.01){\rule{0.723pt}{1.200pt}}
\multiput(865.00,670.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(868,672.01){\rule{0.482pt}{1.200pt}}
\multiput(868.00,671.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(870,673.51){\rule{0.723pt}{1.200pt}}
\multiput(870.00,672.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(873,675.01){\rule{0.482pt}{1.200pt}}
\multiput(873.00,674.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(875,676.01){\rule{0.723pt}{1.200pt}}
\multiput(875.00,675.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(878,677.01){\rule{0.482pt}{1.200pt}}
\multiput(878.00,676.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(880,678.01){\rule{0.723pt}{1.200pt}}
\multiput(880.00,677.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(883,679.01){\rule{0.723pt}{1.200pt}}
\multiput(883.00,678.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(886,680.51){\rule{0.482pt}{1.200pt}}
\multiput(886.00,679.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(888,682.01){\rule{0.723pt}{1.200pt}}
\multiput(888.00,681.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(891,683.01){\rule{0.482pt}{1.200pt}}
\multiput(891.00,682.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(893,684.01){\rule{0.723pt}{1.200pt}}
\multiput(893.00,683.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(896,685.01){\rule{0.482pt}{1.200pt}}
\multiput(896.00,684.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(898,686.01){\rule{0.723pt}{1.200pt}}
\multiput(898.00,685.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(901,687.01){\rule{0.482pt}{1.200pt}}
\multiput(901.00,686.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(903,688.01){\rule{0.723pt}{1.200pt}}
\multiput(903.00,687.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(906,689.01){\rule{0.482pt}{1.200pt}}
\multiput(906.00,688.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(908,690.01){\rule{0.723pt}{1.200pt}}
\multiput(908.00,689.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(911,691.01){\rule{0.482pt}{1.200pt}}
\multiput(911.00,690.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(913,692.01){\rule{0.723pt}{1.200pt}}
\multiput(913.00,691.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(916,693.01){\rule{0.482pt}{1.200pt}}
\multiput(916.00,692.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(918,694.01){\rule{0.723pt}{1.200pt}}
\multiput(918.00,693.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(921,695.01){\rule{0.482pt}{1.200pt}}
\multiput(921.00,694.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(923,696.01){\rule{0.723pt}{1.200pt}}
\multiput(923.00,695.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(926,697.01){\rule{0.482pt}{1.200pt}}
\multiput(926.00,696.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(928,698.01){\rule{0.723pt}{1.200pt}}
\multiput(928.00,697.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(931,699.01){\rule{0.723pt}{1.200pt}}
\multiput(931.00,698.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(934,700.01){\rule{0.482pt}{1.200pt}}
\multiput(934.00,699.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(373.0,239.0){\usebox{\plotpoint}}
\put(939,701.01){\rule{0.482pt}{1.200pt}}
\multiput(939.00,700.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(941,702.01){\rule{0.723pt}{1.200pt}}
\multiput(941.00,701.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(944,703.01){\rule{0.482pt}{1.200pt}}
\multiput(944.00,702.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(946,704.01){\rule{0.723pt}{1.200pt}}
\multiput(946.00,703.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(949,705.01){\rule{0.482pt}{1.200pt}}
\multiput(949.00,704.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(936.0,703.0){\usebox{\plotpoint}}
\put(954,706.01){\rule{0.482pt}{1.200pt}}
\multiput(954.00,705.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(956,707.01){\rule{0.723pt}{1.200pt}}
\multiput(956.00,706.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(959,708.01){\rule{0.482pt}{1.200pt}}
\multiput(959.00,707.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(951.0,708.0){\usebox{\plotpoint}}
\put(964,709.01){\rule{0.482pt}{1.200pt}}
\multiput(964.00,708.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(966,710.01){\rule{0.723pt}{1.200pt}}
\multiput(966.00,709.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(969,711.01){\rule{0.482pt}{1.200pt}}
\multiput(969.00,710.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(961.0,711.0){\usebox{\plotpoint}}
\put(974,712.01){\rule{0.482pt}{1.200pt}}
\multiput(974.00,711.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(976,713.01){\rule{0.723pt}{1.200pt}}
\multiput(976.00,712.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(971.0,714.0){\usebox{\plotpoint}}
\put(981,714.01){\rule{0.723pt}{1.200pt}}
\multiput(981.00,713.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(984,715.01){\rule{0.723pt}{1.200pt}}
\multiput(984.00,714.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(979.0,716.0){\usebox{\plotpoint}}
\put(989,716.01){\rule{0.723pt}{1.200pt}}
\multiput(989.00,715.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(987.0,718.0){\usebox{\plotpoint}}
\put(994,717.01){\rule{0.723pt}{1.200pt}}
\multiput(994.00,716.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(997,718.01){\rule{0.482pt}{1.200pt}}
\multiput(997.00,717.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(992.0,719.0){\usebox{\plotpoint}}
\put(1002,719.01){\rule{0.482pt}{1.200pt}}
\multiput(1002.00,718.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(999.0,721.0){\usebox{\plotpoint}}
\put(1007,720.01){\rule{0.482pt}{1.200pt}}
\multiput(1007.00,719.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1004.0,722.0){\usebox{\plotpoint}}
\put(1012,721.01){\rule{0.482pt}{1.200pt}}
\multiput(1012.00,720.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1014,722.01){\rule{0.723pt}{1.200pt}}
\multiput(1014.00,721.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1009.0,723.0){\usebox{\plotpoint}}
\put(1019,723.01){\rule{0.723pt}{1.200pt}}
\multiput(1019.00,722.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1017.0,725.0){\usebox{\plotpoint}}
\put(1024,724.01){\rule{0.723pt}{1.200pt}}
\multiput(1024.00,723.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1022.0,726.0){\usebox{\plotpoint}}
\put(1032,725.01){\rule{0.723pt}{1.200pt}}
\multiput(1032.00,724.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1027.0,727.0){\rule[-0.600pt]{1.204pt}{1.200pt}}
\put(1037,726.01){\rule{0.723pt}{1.200pt}}
\multiput(1037.00,725.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1035.0,728.0){\usebox{\plotpoint}}
\put(1042,727.01){\rule{0.723pt}{1.200pt}}
\multiput(1042.00,726.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1040.0,729.0){\usebox{\plotpoint}}
\put(1050,728.01){\rule{0.482pt}{1.200pt}}
\multiput(1050.00,727.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1045.0,730.0){\rule[-0.600pt]{1.204pt}{1.200pt}}
\put(1055,729.01){\rule{0.482pt}{1.200pt}}
\multiput(1055.00,728.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1052.0,731.0){\usebox{\plotpoint}}
\put(1062,730.01){\rule{0.723pt}{1.200pt}}
\multiput(1062.00,729.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1057.0,732.0){\rule[-0.600pt]{1.204pt}{1.200pt}}
\put(1070,731.01){\rule{0.482pt}{1.200pt}}
\multiput(1070.00,730.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1065.0,733.0){\rule[-0.600pt]{1.204pt}{1.200pt}}
\put(1077,732.01){\rule{0.723pt}{1.200pt}}
\multiput(1077.00,731.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1072.0,734.0){\rule[-0.600pt]{1.204pt}{1.200pt}}
\put(1085,733.01){\rule{0.723pt}{1.200pt}}
\multiput(1085.00,732.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1080.0,735.0){\rule[-0.600pt]{1.204pt}{1.200pt}}
\put(1095,734.01){\rule{0.723pt}{1.200pt}}
\multiput(1095.00,733.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1088.0,736.0){\rule[-0.600pt]{1.686pt}{1.200pt}}
\put(1108,735.01){\rule{0.482pt}{1.200pt}}
\multiput(1108.00,734.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1098.0,737.0){\rule[-0.600pt]{2.409pt}{1.200pt}}
\put(1118,736.01){\rule{0.482pt}{1.200pt}}
\multiput(1118.00,735.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1110.0,738.0){\rule[-0.600pt]{1.927pt}{1.200pt}}
\put(1133,737.01){\rule{0.723pt}{1.200pt}}
\multiput(1133.00,736.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1120.0,739.0){\rule[-0.600pt]{3.132pt}{1.200pt}}
\put(1156,738.01){\rule{0.482pt}{1.200pt}}
\multiput(1156.00,737.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1136.0,740.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(1257,738.01){\rule{0.482pt}{1.200pt}}
\multiput(1257.00,738.51)(1.000,-1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1158.0,741.0){\rule[-0.600pt]{23.849pt}{1.200pt}}
\put(1282,737.01){\rule{0.482pt}{1.200pt}}
\multiput(1282.00,737.51)(1.000,-1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1259.0,740.0){\rule[-0.600pt]{5.541pt}{1.200pt}}
\put(1300,736.01){\rule{0.482pt}{1.200pt}}
\multiput(1300.00,736.51)(1.000,-1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1284.0,739.0){\rule[-0.600pt]{3.854pt}{1.200pt}}
\put(1317,735.01){\rule{0.723pt}{1.200pt}}
\multiput(1317.00,735.51)(1.500,-1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1302.0,738.0){\rule[-0.600pt]{3.613pt}{1.200pt}}
\put(1332,734.01){\rule{0.723pt}{1.200pt}}
\multiput(1332.00,734.51)(1.500,-1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1320.0,737.0){\rule[-0.600pt]{2.891pt}{1.200pt}}
\put(1348,733.01){\rule{0.482pt}{1.200pt}}
\multiput(1348.00,733.51)(1.000,-1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1335.0,736.0){\rule[-0.600pt]{3.132pt}{1.200pt}}
\put(1360,732.01){\rule{0.723pt}{1.200pt}}
\multiput(1360.00,732.51)(1.500,-1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1350.0,735.0){\rule[-0.600pt]{2.409pt}{1.200pt}}
\put(1373,731.01){\rule{0.482pt}{1.200pt}}
\multiput(1373.00,731.51)(1.000,-1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1363.0,734.0){\rule[-0.600pt]{2.409pt}{1.200pt}}
\put(1385,730.01){\rule{0.723pt}{1.200pt}}
\multiput(1385.00,730.51)(1.500,-1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1375.0,733.0){\rule[-0.600pt]{2.409pt}{1.200pt}}
\put(1398,729.01){\rule{0.723pt}{1.200pt}}
\multiput(1398.00,729.51)(1.500,-1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1388.0,732.0){\rule[-0.600pt]{2.409pt}{1.200pt}}
\put(1411,728.01){\rule{0.482pt}{1.200pt}}
\multiput(1411.00,728.51)(1.000,-1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1401.0,731.0){\rule[-0.600pt]{2.409pt}{1.200pt}}
\put(1421,727.01){\rule{0.482pt}{1.200pt}}
\multiput(1421.00,727.51)(1.000,-1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1413.0,730.0){\rule[-0.600pt]{1.927pt}{1.200pt}}
\put(1433,726.01){\rule{0.723pt}{1.200pt}}
\multiput(1433.00,726.51)(1.500,-1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1423.0,729.0){\rule[-0.600pt]{2.409pt}{1.200pt}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(1121,405){\makebox(0,0)[r]{$unren$}}
\put(1143.0,405.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(176,300){\usebox{\plotpoint}}
\multiput(176.61,300.00)(0.447,2.248){3}{\rule{0.108pt}{1.567pt}}
\multiput(175.17,300.00)(3.000,7.748){2}{\rule{0.400pt}{0.783pt}}
\put(179.17,311){\rule{0.400pt}{2.300pt}}
\multiput(178.17,311.00)(2.000,6.226){2}{\rule{0.400pt}{1.150pt}}
\multiput(181.61,322.00)(0.447,2.025){3}{\rule{0.108pt}{1.433pt}}
\multiput(180.17,322.00)(3.000,7.025){2}{\rule{0.400pt}{0.717pt}}
\put(184.17,332){\rule{0.400pt}{2.100pt}}
\multiput(183.17,332.00)(2.000,5.641){2}{\rule{0.400pt}{1.050pt}}
\multiput(186.61,342.00)(0.447,2.025){3}{\rule{0.108pt}{1.433pt}}
\multiput(185.17,342.00)(3.000,7.025){2}{\rule{0.400pt}{0.717pt}}
\put(189.17,352){\rule{0.400pt}{1.900pt}}
\multiput(188.17,352.00)(2.000,5.056){2}{\rule{0.400pt}{0.950pt}}
\multiput(191.61,361.00)(0.447,1.802){3}{\rule{0.108pt}{1.300pt}}
\multiput(190.17,361.00)(3.000,6.302){2}{\rule{0.400pt}{0.650pt}}
\put(194.17,370){\rule{0.400pt}{1.700pt}}
\multiput(193.17,370.00)(2.000,4.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(196.61,378.00)(0.447,1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(195.17,378.00)(3.000,5.579){2}{\rule{0.400pt}{0.583pt}}
\put(199.17,386){\rule{0.400pt}{1.700pt}}
\multiput(198.17,386.00)(2.000,4.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(201.61,394.00)(0.447,1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(200.17,394.00)(3.000,5.579){2}{\rule{0.400pt}{0.583pt}}
\put(204.17,402){\rule{0.400pt}{1.500pt}}
\multiput(203.17,402.00)(2.000,3.887){2}{\rule{0.400pt}{0.750pt}}
\multiput(206.61,409.00)(0.447,1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(205.17,409.00)(3.000,4.855){2}{\rule{0.400pt}{0.517pt}}
\put(209.17,416){\rule{0.400pt}{1.500pt}}
\multiput(208.17,416.00)(2.000,3.887){2}{\rule{0.400pt}{0.750pt}}
\multiput(211.61,423.00)(0.447,1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(210.17,423.00)(3.000,4.855){2}{\rule{0.400pt}{0.517pt}}
\put(214.17,430){\rule{0.400pt}{1.300pt}}
\multiput(213.17,430.00)(2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(216.61,436.00)(0.447,1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(215.17,436.00)(3.000,4.132){2}{\rule{0.400pt}{0.450pt}}
\put(219.17,442){\rule{0.400pt}{1.300pt}}
\multiput(218.17,442.00)(2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(221.61,448.00)(0.447,1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(220.17,448.00)(3.000,4.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(224.61,454.00)(0.447,1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(223.17,454.00)(3.000,4.132){2}{\rule{0.400pt}{0.450pt}}
\put(227.17,460){\rule{0.400pt}{1.100pt}}
\multiput(226.17,460.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(229.61,465.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(228.17,465.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\put(232.17,470){\rule{0.400pt}{1.300pt}}
\multiput(231.17,470.00)(2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(234.61,476.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(233.17,476.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(237.17,480){\rule{0.400pt}{1.100pt}}
\multiput(236.17,480.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(239.61,485.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(238.17,485.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\put(242.17,490){\rule{0.400pt}{0.900pt}}
\multiput(241.17,490.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(244.61,494.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(243.17,494.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\put(247.17,499){\rule{0.400pt}{0.900pt}}
\multiput(246.17,499.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(249.61,503.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(248.17,503.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(252.17,507){\rule{0.400pt}{0.900pt}}
\multiput(251.17,507.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(254.61,511.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(253.17,511.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(257.17,515){\rule{0.400pt}{0.700pt}}
\multiput(256.17,515.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(259.61,518.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(258.17,518.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(262.17,522){\rule{0.400pt}{0.700pt}}
\multiput(261.17,522.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(264.61,525.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(263.17,525.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(267.17,529){\rule{0.400pt}{0.700pt}}
\multiput(266.17,529.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(269.00,532.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(269.00,531.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(272.17,535){\rule{0.400pt}{0.900pt}}
\multiput(271.17,535.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(274.00,539.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(274.00,538.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(277.00,542.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(277.00,541.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(280,545.17){\rule{0.482pt}{0.400pt}}
\multiput(280.00,544.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(282.00,547.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(282.00,546.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(285.17,550){\rule{0.400pt}{0.700pt}}
\multiput(284.17,550.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(287.00,553.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(287.00,552.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(290,556.17){\rule{0.482pt}{0.400pt}}
\multiput(290.00,555.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(292.00,558.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(292.00,557.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(295,561.17){\rule{0.482pt}{0.400pt}}
\multiput(295.00,560.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(297.00,563.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(297.00,562.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(300,566.17){\rule{0.482pt}{0.400pt}}
\multiput(300.00,565.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(302,568.17){\rule{0.700pt}{0.400pt}}
\multiput(302.00,567.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(305.17,570){\rule{0.400pt}{0.700pt}}
\multiput(304.17,570.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(307,573.17){\rule{0.700pt}{0.400pt}}
\multiput(307.00,572.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(310,575.17){\rule{0.482pt}{0.400pt}}
\multiput(310.00,574.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(312,577.17){\rule{0.700pt}{0.400pt}}
\multiput(312.00,576.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(315,579.17){\rule{0.482pt}{0.400pt}}
\multiput(315.00,578.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(317,581.17){\rule{0.700pt}{0.400pt}}
\multiput(317.00,580.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(320,583.17){\rule{0.482pt}{0.400pt}}
\multiput(320.00,582.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(322,585.17){\rule{0.700pt}{0.400pt}}
\multiput(322.00,584.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(325,587.17){\rule{0.700pt}{0.400pt}}
\multiput(325.00,586.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(328,589.17){\rule{0.482pt}{0.400pt}}
\multiput(328.00,588.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(330,590.67){\rule{0.723pt}{0.400pt}}
\multiput(330.00,590.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(333,592.17){\rule{0.482pt}{0.400pt}}
\multiput(333.00,591.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(335,594.17){\rule{0.700pt}{0.400pt}}
\multiput(335.00,593.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(338,596.17){\rule{0.482pt}{0.400pt}}
\multiput(338.00,595.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(340,597.67){\rule{0.723pt}{0.400pt}}
\multiput(340.00,597.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(343,599.17){\rule{0.482pt}{0.400pt}}
\multiput(343.00,598.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(345,600.67){\rule{0.723pt}{0.400pt}}
\multiput(345.00,600.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(348,602.17){\rule{0.482pt}{0.400pt}}
\multiput(348.00,601.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(350,603.67){\rule{0.723pt}{0.400pt}}
\multiput(350.00,603.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(353,605.17){\rule{0.482pt}{0.400pt}}
\multiput(353.00,604.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(355,606.67){\rule{0.723pt}{0.400pt}}
\multiput(355.00,606.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(358,608.17){\rule{0.482pt}{0.400pt}}
\multiput(358.00,607.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(360,609.67){\rule{0.723pt}{0.400pt}}
\multiput(360.00,609.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(363,610.67){\rule{0.482pt}{0.400pt}}
\multiput(363.00,610.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(365,612.17){\rule{0.700pt}{0.400pt}}
\multiput(365.00,611.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(368,613.67){\rule{0.482pt}{0.400pt}}
\multiput(368.00,613.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(370,614.67){\rule{0.723pt}{0.400pt}}
\multiput(370.00,614.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(373,616.17){\rule{0.482pt}{0.400pt}}
\multiput(373.00,615.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(375,617.67){\rule{0.723pt}{0.400pt}}
\multiput(375.00,617.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(378,618.67){\rule{0.723pt}{0.400pt}}
\multiput(378.00,618.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(381,619.67){\rule{0.482pt}{0.400pt}}
\multiput(381.00,619.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(383,620.67){\rule{0.723pt}{0.400pt}}
\multiput(383.00,620.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(386,622.17){\rule{0.482pt}{0.400pt}}
\multiput(386.00,621.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(388,623.67){\rule{0.723pt}{0.400pt}}
\multiput(388.00,623.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(391,624.67){\rule{0.482pt}{0.400pt}}
\multiput(391.00,624.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(393,625.67){\rule{0.723pt}{0.400pt}}
\multiput(393.00,625.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(396,626.67){\rule{0.482pt}{0.400pt}}
\multiput(396.00,626.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(398,627.67){\rule{0.723pt}{0.400pt}}
\multiput(398.00,627.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(401,628.67){\rule{0.482pt}{0.400pt}}
\multiput(401.00,628.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(403,629.67){\rule{0.723pt}{0.400pt}}
\multiput(403.00,629.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(406,630.67){\rule{0.482pt}{0.400pt}}
\multiput(406.00,630.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(408,631.67){\rule{0.723pt}{0.400pt}}
\multiput(408.00,631.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(411,632.67){\rule{0.482pt}{0.400pt}}
\multiput(411.00,632.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(413,633.67){\rule{0.723pt}{0.400pt}}
\multiput(413.00,633.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(416,634.67){\rule{0.482pt}{0.400pt}}
\multiput(416.00,634.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(418,635.67){\rule{0.723pt}{0.400pt}}
\multiput(418.00,635.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(423,636.67){\rule{0.723pt}{0.400pt}}
\multiput(423.00,636.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(426,637.67){\rule{0.723pt}{0.400pt}}
\multiput(426.00,637.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(429,638.67){\rule{0.482pt}{0.400pt}}
\multiput(429.00,638.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(431,639.67){\rule{0.723pt}{0.400pt}}
\multiput(431.00,639.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(434,640.67){\rule{0.482pt}{0.400pt}}
\multiput(434.00,640.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(421.0,637.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(439,641.67){\rule{0.482pt}{0.400pt}}
\multiput(439.00,641.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(441,642.67){\rule{0.723pt}{0.400pt}}
\multiput(441.00,642.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(444,643.67){\rule{0.482pt}{0.400pt}}
\multiput(444.00,643.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(436.0,642.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(449,644.67){\rule{0.482pt}{0.400pt}}
\multiput(449.00,644.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(451,645.67){\rule{0.723pt}{0.400pt}}
\multiput(451.00,645.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(446.0,645.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(456,646.67){\rule{0.723pt}{0.400pt}}
\multiput(456.00,646.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(459,647.67){\rule{0.482pt}{0.400pt}}
\multiput(459.00,647.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(454.0,647.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(464,648.67){\rule{0.482pt}{0.400pt}}
\multiput(464.00,648.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(466,649.67){\rule{0.723pt}{0.400pt}}
\multiput(466.00,649.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(461.0,649.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(471,650.67){\rule{0.723pt}{0.400pt}}
\multiput(471.00,650.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(474,651.67){\rule{0.482pt}{0.400pt}}
\multiput(474.00,651.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(469.0,651.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(479,652.67){\rule{0.723pt}{0.400pt}}
\multiput(479.00,652.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(476.0,653.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(484,653.67){\rule{0.723pt}{0.400pt}}
\multiput(484.00,653.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(482.0,654.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(489,654.67){\rule{0.723pt}{0.400pt}}
\multiput(489.00,654.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(487.0,655.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(494,655.67){\rule{0.723pt}{0.400pt}}
\multiput(494.00,655.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(492.0,656.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(499,656.67){\rule{0.723pt}{0.400pt}}
\multiput(499.00,656.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(497.0,657.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(504,657.67){\rule{0.723pt}{0.400pt}}
\multiput(504.00,657.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(502.0,658.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(509,658.67){\rule{0.723pt}{0.400pt}}
\multiput(509.00,658.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(507.0,659.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(514,659.67){\rule{0.723pt}{0.400pt}}
\multiput(514.00,659.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(512.0,660.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(522,660.67){\rule{0.482pt}{0.400pt}}
\multiput(522.00,660.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(517.0,661.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(527,661.67){\rule{0.723pt}{0.400pt}}
\multiput(527.00,661.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(524.0,662.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(535,662.67){\rule{0.482pt}{0.400pt}}
\multiput(535.00,662.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(530.0,663.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(542,663.67){\rule{0.723pt}{0.400pt}}
\multiput(542.00,663.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(537.0,664.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(550,664.67){\rule{0.482pt}{0.400pt}}
\multiput(550.00,664.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(545.0,665.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(557,665.67){\rule{0.723pt}{0.400pt}}
\multiput(557.00,665.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(552.0,666.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(565,666.67){\rule{0.482pt}{0.400pt}}
\multiput(565.00,666.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(560.0,667.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(575,667.67){\rule{0.482pt}{0.400pt}}
\multiput(575.00,667.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(567.0,668.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(585,668.67){\rule{0.723pt}{0.400pt}}
\multiput(585.00,668.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(577.0,669.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(595,669.67){\rule{0.723pt}{0.400pt}}
\multiput(595.00,669.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(588.0,670.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(608,670.67){\rule{0.482pt}{0.400pt}}
\multiput(608.00,670.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(598.0,671.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(623,671.67){\rule{0.482pt}{0.400pt}}
\multiput(623.00,671.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(610.0,672.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(638,672.67){\rule{0.723pt}{0.400pt}}
\multiput(638.00,672.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(625.0,673.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(656,673.67){\rule{0.482pt}{0.400pt}}
\multiput(656.00,673.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(641.0,674.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(676,674.67){\rule{0.482pt}{0.400pt}}
\multiput(676.00,674.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(658.0,675.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(701,675.67){\rule{0.723pt}{0.400pt}}
\multiput(701.00,675.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(678.0,676.0){\rule[-0.200pt]{5.541pt}{0.400pt}}
\put(732,676.67){\rule{0.482pt}{0.400pt}}
\multiput(732.00,676.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(704.0,677.0){\rule[-0.200pt]{6.745pt}{0.400pt}}
\put(777,677.67){\rule{0.482pt}{0.400pt}}
\multiput(777.00,677.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(734.0,678.0){\rule[-0.200pt]{10.359pt}{0.400pt}}
\put(840,678.67){\rule{0.723pt}{0.400pt}}
\multiput(840.00,678.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(779.0,679.0){\rule[-0.200pt]{14.695pt}{0.400pt}}
\put(939,679.67){\rule{0.482pt}{0.400pt}}
\multiput(939.00,679.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(843.0,680.0){\rule[-0.200pt]{23.126pt}{0.400pt}}
\put(1072,680.67){\rule{0.723pt}{0.400pt}}
\multiput(1072.00,680.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(941.0,681.0){\rule[-0.200pt]{31.558pt}{0.400pt}}
\put(1214,681.67){\rule{0.482pt}{0.400pt}}
\multiput(1214.00,681.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1075.0,682.0){\rule[-0.200pt]{33.485pt}{0.400pt}}
\put(1355,682.67){\rule{0.723pt}{0.400pt}}
\multiput(1355.00,682.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1216.0,683.0){\rule[-0.200pt]{33.485pt}{0.400pt}}
\put(1358.0,684.0){\rule[-0.200pt]{18.790pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(1121,360){\makebox(0,0)[r]{$spin$}}
\multiput(1143,360)(20.756,0.000){4}{\usebox{\plotpoint}}
\put(1209,360){\usebox{\plotpoint}}
\put(176,300){\usebox{\plotpoint}}
\put(176.00,300.00){\usebox{\plotpoint}}
\multiput(179,300)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(181,300)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(184,300)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(186,300)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(189,300)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(191,300)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(194,299)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(196.59,299.00){\usebox{\plotpoint}}
\multiput(199,299)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(201,298)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(204,298)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(206,298)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(209,297)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(211,297)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(214,296)(18.564,-9.282){0}{\usebox{\plotpoint}}
\put(216.55,295.00){\usebox{\plotpoint}}
\multiput(219,295)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(221,294)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(224,294)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(227,293)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(229,292)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(232,291)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(236.38,290.21){\usebox{\plotpoint}}
\multiput(237,290)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(239,289)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(242,288)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(244,287)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(247,286)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(249,285)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(252,284)(18.564,-9.282){0}{\usebox{\plotpoint}}
\put(255.59,282.47){\usebox{\plotpoint}}
\multiput(257,282)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(259,281)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(262,280)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(264,279)(17.270,-11.513){0}{\usebox{\plotpoint}}
\multiput(267,277)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(269,276)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(272,275)(18.564,-9.282){0}{\usebox{\plotpoint}}
\put(274.33,273.78){\usebox{\plotpoint}}
\multiput(277,272)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(280,271)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(282,270)(17.270,-11.513){0}{\usebox{\plotpoint}}
\multiput(285,268)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(287,267)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(290,266)(14.676,-14.676){0}{\usebox{\plotpoint}}
\put(292.30,263.90){\usebox{\plotpoint}}
\multiput(295,263)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(297,261)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(300,260)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(302,258)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(305,257)(14.676,-14.676){0}{\usebox{\plotpoint}}
\put(309.57,253.28){\usebox{\plotpoint}}
\multiput(310,253)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(312,252)(17.270,-11.513){0}{\usebox{\plotpoint}}
\multiput(315,250)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(317,249)(17.270,-11.513){0}{\usebox{\plotpoint}}
\multiput(320,247)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(322,245)(19.690,-6.563){0}{\usebox{\plotpoint}}
\put(327.14,242.57){\usebox{\plotpoint}}
\multiput(328,242)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(330,240)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(333,239)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(335,237)(17.270,-11.513){0}{\usebox{\plotpoint}}
\multiput(338,235)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(340,234)(17.270,-11.513){0}{\usebox{\plotpoint}}
\put(344.03,230.97){\usebox{\plotpoint}}
\multiput(345,230)(17.270,-11.513){0}{\usebox{\plotpoint}}
\multiput(348,228)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(350,227)(17.270,-11.513){0}{\usebox{\plotpoint}}
\multiput(353,225)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(355,223)(17.270,-11.513){0}{\usebox{\plotpoint}}
\multiput(358,221)(18.564,-9.282){0}{\usebox{\plotpoint}}
\put(361.05,219.30){\usebox{\plotpoint}}
\multiput(363,218)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(365,216)(17.270,-11.513){0}{\usebox{\plotpoint}}
\multiput(368,214)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(370,213)(17.270,-11.513){0}{\usebox{\plotpoint}}
\multiput(373,211)(14.676,-14.676){0}{\usebox{\plotpoint}}
\put(377.75,207.16){\usebox{\plotpoint}}
\multiput(378,207)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(381,206)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(383,204)(17.270,-11.513){0}{\usebox{\plotpoint}}
\multiput(386,202)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(388,201)(17.270,-11.513){0}{\usebox{\plotpoint}}
\multiput(391,199)(14.676,-14.676){0}{\usebox{\plotpoint}}
\put(395.08,196.31){\usebox{\plotpoint}}
\multiput(396,196)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(398,194)(17.270,-11.513){0}{\usebox{\plotpoint}}
\multiput(401,192)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(403,191)(17.270,-11.513){0}{\usebox{\plotpoint}}
\multiput(406,189)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(408,187)(19.690,-6.563){0}{\usebox{\plotpoint}}
\put(412.08,184.92){\usebox{\plotpoint}}
\multiput(413,184)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(416,183)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(418,181)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(421,180)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(423,178)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(426,177)(17.270,-11.513){0}{\usebox{\plotpoint}}
\put(429.62,174.69){\usebox{\plotpoint}}
\multiput(431,174)(17.270,-11.513){0}{\usebox{\plotpoint}}
\multiput(434,172)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(436,171)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(439,170)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(441,168)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(444,167)(18.564,-9.282){0}{\usebox{\plotpoint}}
\put(447.65,164.90){\usebox{\plotpoint}}
\multiput(449,164)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(451,163)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(454,162)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(456,161)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(459,160)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(461,159)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(464,158)(18.564,-9.282){0}{\usebox{\plotpoint}}
\put(466.67,156.78){\usebox{\plotpoint}}
\multiput(469,156)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(471,155)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(474,154)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(476,153)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(479,152)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(482,151)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(486.22,150.26){\usebox{\plotpoint}}
\multiput(487,150)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(489,149)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(492,149)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(494,148)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(497,148)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(499,147)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(502,147)(18.564,-9.282){0}{\usebox{\plotpoint}}
\put(505.99,146.00){\usebox{\plotpoint}}
\multiput(507,146)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(509,146)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(512,146)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(514,145)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(517,145)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(519,145)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(522,145)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(526.51,145.00){\usebox{\plotpoint}}
\multiput(527,145)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(530,145)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(532,146)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(535,146)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(537,146)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(540,146)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(542,147)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(546.60,147.80){\usebox{\plotpoint}}
\multiput(547,148)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(550,148)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(552,149)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(555,150)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(557,150)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(560,151)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(562,152)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(566.21,153.60){\usebox{\plotpoint}}
\multiput(567,154)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(570,155)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(572,156)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(575,157)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(577,158)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(580,160)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(583,161)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(585.06,162.04){\usebox{\plotpoint}}
\multiput(588,164)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(590,165)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(593,167)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(595,169)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(598,170)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(602.13,173.42){\usebox{\plotpoint}}
\multiput(603,174)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(605,176)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(608,178)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(610,180)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(613,182)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(617.84,186.84){\usebox{\plotpoint}}
\multiput(618,187)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(620,189)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(623,191)(11.513,17.270){0}{\usebox{\plotpoint}}
\multiput(625,194)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(628,196)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(632.87,200.87){\usebox{\plotpoint}}
\multiput(633,201)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(636,204)(11.513,17.270){0}{\usebox{\plotpoint}}
\multiput(638,207)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(641,210)(11.513,17.270){0}{\usebox{\plotpoint}}
\multiput(643,213)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(646.35,216.52){\usebox{\plotpoint}}
\multiput(648,219)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(651,222)(11.513,17.270){0}{\usebox{\plotpoint}}
\multiput(653,225)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(656,228)(11.513,17.270){0}{\usebox{\plotpoint}}
\put(659.25,232.66){\usebox{\plotpoint}}
\multiput(661,235)(11.513,17.270){0}{\usebox{\plotpoint}}
\multiput(663,238)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(666,241)(9.282,18.564){0}{\usebox{\plotpoint}}
\multiput(668,245)(12.453,16.604){0}{\usebox{\plotpoint}}
\put(671.29,249.43){\usebox{\plotpoint}}
\multiput(673,252)(12.453,16.604){0}{\usebox{\plotpoint}}
\multiput(676,256)(9.282,18.564){0}{\usebox{\plotpoint}}
\multiput(678,260)(12.453,16.604){0}{\usebox{\plotpoint}}
\put(683.26,266.26){\usebox{\plotpoint}}
\multiput(684,267)(9.282,18.564){0}{\usebox{\plotpoint}}
\multiput(686,271)(12.453,16.604){0}{\usebox{\plotpoint}}
\multiput(689,275)(9.282,18.564){0}{\usebox{\plotpoint}}
\put(693.96,283.94){\usebox{\plotpoint}}
\multiput(694,284)(9.282,18.564){0}{\usebox{\plotpoint}}
\multiput(696,288)(12.453,16.604){0}{\usebox{\plotpoint}}
\multiput(699,292)(9.282,18.564){0}{\usebox{\plotpoint}}
\multiput(701,296)(10.679,17.798){0}{\usebox{\plotpoint}}
\put(704.41,301.82){\usebox{\plotpoint}}
\multiput(706,305)(10.679,17.798){0}{\usebox{\plotpoint}}
\multiput(709,310)(9.282,18.564){0}{\usebox{\plotpoint}}
\multiput(711,314)(10.679,17.798){0}{\usebox{\plotpoint}}
\put(714.47,319.95){\usebox{\plotpoint}}
\multiput(716,323)(10.679,17.798){0}{\usebox{\plotpoint}}
\multiput(719,328)(7.708,19.271){0}{\usebox{\plotpoint}}
\multiput(721,333)(12.453,16.604){0}{\usebox{\plotpoint}}
\put(724.42,338.05){\usebox{\plotpoint}}
\multiput(726,342)(10.679,17.798){0}{\usebox{\plotpoint}}
\multiput(729,347)(10.679,17.798){0}{\usebox{\plotpoint}}
\put(733.80,356.49){\usebox{\plotpoint}}
\multiput(734,357)(10.679,17.798){0}{\usebox{\plotpoint}}
\multiput(737,362)(7.708,19.271){0}{\usebox{\plotpoint}}
\multiput(739,367)(10.679,17.798){0}{\usebox{\plotpoint}}
\put(743.00,375.00){\usebox{\plotpoint}}
\multiput(744,378)(10.679,17.798){0}{\usebox{\plotpoint}}
\multiput(747,383)(7.708,19.271){0}{\usebox{\plotpoint}}
\put(751.85,393.70){\usebox{\plotpoint}}
\multiput(752,394)(7.708,19.271){0}{\usebox{\plotpoint}}
\multiput(754,399)(10.679,17.798){0}{\usebox{\plotpoint}}
\multiput(757,404)(6.563,19.690){0}{\usebox{\plotpoint}}
\put(760.48,412.47){\usebox{\plotpoint}}
\multiput(762,415)(6.563,19.690){0}{\usebox{\plotpoint}}
\multiput(764,421)(10.679,17.798){0}{\usebox{\plotpoint}}
\put(768.79,431.36){\usebox{\plotpoint}}
\multiput(769,432)(9.282,18.564){0}{\usebox{\plotpoint}}
\multiput(772,438)(7.708,19.271){0}{\usebox{\plotpoint}}
\multiput(774,443)(9.282,18.564){0}{\usebox{\plotpoint}}
\put(777.40,450.21){\usebox{\plotpoint}}
\multiput(779,455)(9.282,18.564){0}{\usebox{\plotpoint}}
\multiput(782,461)(9.282,18.564){0}{\usebox{\plotpoint}}
\put(785.85,469.13){\usebox{\plotpoint}}
\multiput(787,472)(9.282,18.564){0}{\usebox{\plotpoint}}
\multiput(790,478)(6.563,19.690){0}{\usebox{\plotpoint}}
\put(794.07,488.14){\usebox{\plotpoint}}
\multiput(795,490)(6.563,19.690){0}{\usebox{\plotpoint}}
\multiput(797,496)(9.282,18.564){0}{\usebox{\plotpoint}}
\put(801.79,507.36){\usebox{\plotpoint}}
\multiput(802,508)(9.282,18.564){0}{\usebox{\plotpoint}}
\multiput(805,514)(5.702,19.957){0}{\usebox{\plotpoint}}
\put(809.72,526.45){\usebox{\plotpoint}}
\multiput(810,527)(6.563,19.690){0}{\usebox{\plotpoint}}
\multiput(812,533)(9.282,18.564){0}{\usebox{\plotpoint}}
\multiput(815,539)(6.563,19.690){0}{\usebox{\plotpoint}}
\put(817.35,545.70){\usebox{\plotpoint}}
\multiput(820,551)(5.702,19.957){0}{\usebox{\plotpoint}}
\multiput(822,558)(9.282,18.564){0}{\usebox{\plotpoint}}
\put(825.27,564.79){\usebox{\plotpoint}}
\multiput(827,570)(9.282,18.564){0}{\usebox{\plotpoint}}
\multiput(830,576)(8.176,19.077){0}{\usebox{\plotpoint}}
\put(833.30,583.90){\usebox{\plotpoint}}
\multiput(835,589)(9.282,18.564){0}{\usebox{\plotpoint}}
\multiput(838,595)(5.702,19.957){0}{\usebox{\plotpoint}}
\put(840.62,603.24){\usebox{\plotpoint}}
\multiput(843,608)(5.702,19.957){0}{\usebox{\plotpoint}}
\multiput(845,615)(9.282,18.564){0}{\usebox{\plotpoint}}
\put(848.46,622.37){\usebox{\plotpoint}}
\multiput(850,627)(8.176,19.077){0}{\usebox{\plotpoint}}
\multiput(853,634)(6.563,19.690){0}{\usebox{\plotpoint}}
\put(855.76,641.78){\usebox{\plotpoint}}
\multiput(858,647)(6.563,19.690){0}{\usebox{\plotpoint}}
\multiput(860,653)(9.282,18.564){0}{\usebox{\plotpoint}}
\put(863.56,660.97){\usebox{\plotpoint}}
\multiput(865,666)(9.282,18.564){0}{\usebox{\plotpoint}}
\multiput(868,672)(5.702,19.957){0}{\usebox{\plotpoint}}
\put(870.68,680.37){\usebox{\plotpoint}}
\multiput(873,685)(5.702,19.957){0}{\usebox{\plotpoint}}
\multiput(875,692)(9.282,18.564){0}{\usebox{\plotpoint}}
\put(878.50,699.51){\usebox{\plotpoint}}
\multiput(880,704)(8.176,19.077){0}{\usebox{\plotpoint}}
\multiput(883,711)(9.282,18.564){0}{\usebox{\plotpoint}}
\put(886.47,718.63){\usebox{\plotpoint}}
\multiput(888,724)(9.282,18.564){0}{\usebox{\plotpoint}}
\multiput(891,730)(6.563,19.690){0}{\usebox{\plotpoint}}
\put(893.84,737.97){\usebox{\plotpoint}}
\multiput(896,743)(6.563,19.690){0}{\usebox{\plotpoint}}
\multiput(898,749)(8.176,19.077){0}{\usebox{\plotpoint}}
\put(901.42,757.27){\usebox{\plotpoint}}
\multiput(903,762)(9.282,18.564){0}{\usebox{\plotpoint}}
\multiput(906,768)(5.702,19.957){0}{\usebox{\plotpoint}}
\put(908.80,776.59){\usebox{\plotpoint}}
\multiput(911,781)(6.563,19.690){0}{\usebox{\plotpoint}}
\multiput(913,787)(9.282,18.564){0}{\usebox{\plotpoint}}
\put(916.77,795.69){\usebox{\plotpoint}}
\multiput(918,800)(9.282,18.564){0}{\usebox{\plotpoint}}
\multiput(921,806)(6.563,19.690){0}{\usebox{\plotpoint}}
\put(924.45,814.90){\usebox{\plotpoint}}
\multiput(926,818)(6.563,19.690){0}{\usebox{\plotpoint}}
\multiput(928,824)(9.282,18.564){0}{\usebox{\plotpoint}}
\put(932.68,833.91){\usebox{\plotpoint}}
\multiput(934,837)(6.563,19.690){0}{\usebox{\plotpoint}}
\multiput(936,843)(9.282,18.564){0}{\usebox{\plotpoint}}
\put(940.38,853.14){\usebox{\plotpoint}}
\multiput(941,855)(9.282,18.564){0}{\usebox{\plotpoint}}
\multiput(944,861)(6.563,19.690){0}{\usebox{\plotpoint}}
\put(948.58,872.15){\usebox{\plotpoint}}
\multiput(949,873)(7.708,19.271){0}{\usebox{\plotpoint}}
\multiput(951,878)(9.282,18.564){0}{\usebox{\plotpoint}}
\multiput(954,884)(6.563,19.690){0}{\usebox{\plotpoint}}
\put(956.62,891.24){\usebox{\plotpoint}}
\multiput(959,896)(6.563,19.690){0}{\usebox{\plotpoint}}
\multiput(961,902)(10.679,17.798){0}{\usebox{\plotpoint}}
\put(965.04,910.11){\usebox{\plotpoint}}
\multiput(966,913)(9.282,18.564){0}{\usebox{\plotpoint}}
\multiput(969,919)(7.708,19.271){0}{\usebox{\plotpoint}}
\put(973.51,929.02){\usebox{\plotpoint}}
\multiput(974,930)(7.708,19.271){0}{\usebox{\plotpoint}}
\multiput(976,935)(9.282,18.564){0}{\usebox{\plotpoint}}
\multiput(979,941)(7.708,19.271){0}{\usebox{\plotpoint}}
\put(981.98,947.96){\usebox{\plotpoint}}
\multiput(984,952)(10.679,17.798){0}{\usebox{\plotpoint}}
\multiput(987,957)(6.563,19.690){0}{\usebox{\plotpoint}}
\put(991.10,966.50){\usebox{\plotpoint}}
\multiput(992,968)(7.708,19.271){0}{\usebox{\plotpoint}}
\multiput(994,973)(10.679,17.798){0}{\usebox{\plotpoint}}
\multiput(997,978)(7.708,19.271){0}{\usebox{\plotpoint}}
\put(1000.24,985.06){\usebox{\plotpoint}}
\multiput(1002,988)(7.708,19.271){0}{\usebox{\plotpoint}}
\multiput(1004,993)(10.679,17.798){0}{\usebox{\plotpoint}}
\multiput(1007,998)(7.708,19.271){0}{\usebox{\plotpoint}}
\put(1009.37,1003.62){\usebox{\plotpoint}}
\multiput(1012,1008)(7.708,19.271){0}{\usebox{\plotpoint}}
\multiput(1014,1013)(10.679,17.798){0}{\usebox{\plotpoint}}
\put(1018.65,1022.12){\usebox{\plotpoint}}
\multiput(1019,1023)(12.453,16.604){0}{\usebox{\plotpoint}}
\multiput(1022,1027)(7.708,19.271){0}{\usebox{\plotpoint}}
\multiput(1024,1032)(12.453,16.604){0}{\usebox{\plotpoint}}
\put(1028.64,1040.10){\usebox{\plotpoint}}
\multiput(1029,1041)(12.453,16.604){0}{\usebox{\plotpoint}}
\multiput(1032,1045)(10.679,17.798){0}{\usebox{\plotpoint}}
\multiput(1035,1050)(9.282,18.564){0}{\usebox{\plotpoint}}
\put(1039.69,1057.59){\usebox{\plotpoint}}
\multiput(1040,1058)(7.708,19.271){0}{\usebox{\plotpoint}}
\multiput(1042,1063)(12.453,16.604){0}{\usebox{\plotpoint}}
\multiput(1045,1067)(9.282,18.564){0}{\usebox{\plotpoint}}
\multiput(1047,1071)(12.453,16.604){0}{\usebox{\plotpoint}}
\put(1050.17,1075.34){\usebox{\plotpoint}}
\multiput(1052,1079)(12.453,16.604){0}{\usebox{\plotpoint}}
\multiput(1055,1083)(9.282,18.564){0}{\usebox{\plotpoint}}
\multiput(1057,1087)(12.453,16.604){0}{\usebox{\plotpoint}}
\put(1061.22,1092.83){\usebox{\plotpoint}}
\multiput(1062,1094)(12.453,16.604){0}{\usebox{\plotpoint}}
\multiput(1065,1098)(9.282,18.564){0}{\usebox{\plotpoint}}
\multiput(1067,1102)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(1070,1105)(9.282,18.564){0}{\usebox{\plotpoint}}
\put(1072.82,1109.82){\usebox{\plotpoint}}
\multiput(1075,1112)(11.513,17.270){0}{\usebox{\plotpoint}}
\multiput(1077,1115)(12.453,16.604){0}{\usebox{\plotpoint}}
\multiput(1080,1119)(11.513,17.270){0}{\usebox{\plotpoint}}
\multiput(1082,1122)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(1085.86,1125.86){\usebox{\plotpoint}}
\multiput(1088,1128)(11.513,17.270){0}{\usebox{\plotpoint}}
\multiput(1090,1131)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(1093,1134)(11.513,17.270){0}{\usebox{\plotpoint}}
\multiput(1095,1137)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(1099.13,1141.69){\usebox{\plotpoint}}
\multiput(1100,1143)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(1103,1146)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(1105,1148)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(1108,1151)(11.513,17.270){0}{\usebox{\plotpoint}}
\multiput(1110,1154)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(1113.47,1156.47){\usebox{\plotpoint}}
\multiput(1115,1158)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(1118,1161)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(1120,1163)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(1123,1165)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(1125,1167)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(1128.59,1170.59){\usebox{\plotpoint}}
\multiput(1130,1172)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(1133,1174)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(1136,1175)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(1138,1177)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(1141,1179)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(1145.59,1181.86){\usebox{\plotpoint}}
\multiput(1146,1182)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(1148,1184)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(1151,1186)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(1153,1187)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(1156,1188)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(1158,1190)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(1161,1191)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(1163.26,1192.09){\usebox{\plotpoint}}
\multiput(1166,1193)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(1168,1194)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(1171,1195)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(1173,1196)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(1176,1197)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(1178,1198)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(1182.49,1199.75){\usebox{\plotpoint}}
\multiput(1183,1200)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1186,1200)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(1189,1201)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1191,1201)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(1194,1202)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1196,1202)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(1199,1203)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1202.70,1203.00){\usebox{\plotpoint}}
\multiput(1204,1203)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(1206,1204)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1209,1204)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1211,1204)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1214,1204)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1216,1204)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1219,1204)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1223.22,1204.00){\usebox{\plotpoint}}
\multiput(1224,1204)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(1226,1203)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1229,1203)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1231,1203)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(1234,1202)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1237,1202)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1239,1202)(19.690,-6.563){0}{\usebox{\plotpoint}}
\put(1243.41,1201.00){\usebox{\plotpoint}}
\multiput(1244,1201)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(1247,1200)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(1249,1199)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1252,1199)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(1254,1198)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(1257,1197)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(1259,1196)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1263.02,1195.49){\usebox{\plotpoint}}
\multiput(1264,1195)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(1267,1194)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(1269,1193)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(1272,1192)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(1274,1191)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(1277,1190)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(1279,1189)(19.690,-6.563){0}{\usebox{\plotpoint}}
\put(1282.27,1187.87){\usebox{\plotpoint}}
\multiput(1284,1187)(17.270,-11.513){0}{\usebox{\plotpoint}}
\multiput(1287,1185)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(1290,1184)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(1292,1183)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(1295,1182)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(1297,1180)(19.690,-6.563){0}{\usebox{\plotpoint}}
\put(1300.59,1178.70){\usebox{\plotpoint}}
\multiput(1302,1178)(17.270,-11.513){0}{\usebox{\plotpoint}}
\multiput(1305,1176)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(1307,1175)(17.270,-11.513){0}{\usebox{\plotpoint}}
\multiput(1310,1173)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(1312,1172)(17.270,-11.513){0}{\usebox{\plotpoint}}
\multiput(1315,1170)(18.564,-9.282){0}{\usebox{\plotpoint}}
\put(1318.38,1168.08){\usebox{\plotpoint}}
\multiput(1320,1167)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(1322,1166)(17.270,-11.513){0}{\usebox{\plotpoint}}
\multiput(1325,1164)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(1327,1163)(17.270,-11.513){0}{\usebox{\plotpoint}}
\multiput(1330,1161)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(1332,1160)(17.270,-11.513){0}{\usebox{\plotpoint}}
\put(1336.07,1157.29){\usebox{\plotpoint}}
\multiput(1338,1156)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(1340,1155)(17.270,-11.513){0}{\usebox{\plotpoint}}
\multiput(1343,1153)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(1345,1151)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(1348,1150)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(1350,1148)(17.270,-11.513){0}{\usebox{\plotpoint}}
\put(1353.12,1145.88){\usebox{\plotpoint}}
\multiput(1355,1144)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(1358,1143)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(1360,1141)(17.270,-11.513){0}{\usebox{\plotpoint}}
\multiput(1363,1139)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(1365,1138)(17.270,-11.513){0}{\usebox{\plotpoint}}
\put(1369.88,1134.12){\usebox{\plotpoint}}
\multiput(1370,1134)(17.270,-11.513){0}{\usebox{\plotpoint}}
\multiput(1373,1132)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(1375,1131)(17.270,-11.513){0}{\usebox{\plotpoint}}
\multiput(1378,1129)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(1380,1127)(17.270,-11.513){0}{\usebox{\plotpoint}}
\multiput(1383,1125)(18.564,-9.282){0}{\usebox{\plotpoint}}
\put(1387.05,1122.63){\usebox{\plotpoint}}
\multiput(1388,1122)(17.270,-11.513){0}{\usebox{\plotpoint}}
\multiput(1391,1120)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(1393,1118)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(1396,1117)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(1398,1115)(17.270,-11.513){0}{\usebox{\plotpoint}}
\multiput(1401,1113)(14.676,-14.676){0}{\usebox{\plotpoint}}
\put(1403.72,1110.76){\usebox{\plotpoint}}
\multiput(1406,1110)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(1408,1108)(17.270,-11.513){0}{\usebox{\plotpoint}}
\multiput(1411,1106)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(1413,1105)(17.270,-11.513){0}{\usebox{\plotpoint}}
\multiput(1416,1103)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(1418,1101)(19.690,-6.563){0}{\usebox{\plotpoint}}
\put(1421.06,1099.94){\usebox{\plotpoint}}
\multiput(1423,1098)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(1426,1097)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(1428,1095)(17.270,-11.513){0}{\usebox{\plotpoint}}
\multiput(1431,1093)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(1433,1092)(17.270,-11.513){0}{\usebox{\plotpoint}}
\put(1436,1090){\usebox{\plotpoint}}
\end{picture}

